Two-timescale Mechanism-and-Data-Driven Control for Aggressive Driving of Autonomous Cars

The control for aggressive driving of autonomous cars is challenging due to the presence of significant tyre slip. Data-driven and mechanism-based methods for the modeling and control of autonomous cars under aggressive driving conditions are limited in data efficiency and adaptability respectively. This paper is an attempt toward the fusion of the two classes of methods. By means of a modular design that is consisted of mechanism-based and data-driven components, and aware of the two-timescale phenomenon in the car model, our approach effectively improves over previous methods in terms of data efficiency, ability of transfer and final performance. The hybrid mechanism-and-data-driven approach is verified on TORCS (The Open Racing Car Simulator). Experiment results demonstrate the benefit of our approach over purely mechanism-based and purely data-driven methods.

==> CAC_Racecar (1)/figures/bike_model.tikz <==
\usetikzlibrary{calc,angles,quotes,arrows.meta}

\tikzset{pill/.style={minimum width=1cm,minimum height=5mm,rounded corners=2.5mm,draw},
reactor/.style={circle,draw,minimum size=6mm,path picture={
\draw (-3mm,0) -- (3mm,0) (0,-3mm) -- (0,3mm);
\fill (0,0) -- (3mm,0) arc(0:-90:3mm) -- cycle;
\fill (0,0) -- (-3mm,0) arc(180:90:3mm) -- cycle;
}}}

\begin{tikzpicture}
\coordinate (O) (0, 0);
% \draw[blue,{Latex}-{Latex}] (0,-1) node [right] (Yi) {$y^i$} -- (0,-2) coordinate (O)-- (1,-2)
% node [above] (Xi) {$x^i$};
\path (O) -- (9.5,4.3) coordinate[pos=0.28] (F1) coordinate[pos=0.8] (F2) coordinate (TR);
% \draw[thick,dotted] (O |- F2) node[left]{$x$} -- (F2) -- (O -| F2) node[below] {$y$};
\draw[thick] (F1)  -- (F2) node[pos=0.45,sloped,reactor] (M){~}
node[pos=0,sloped,pill]{};
\draw[dashed] (F2) -- (TR);
\draw[thick,-latex] (F1) -- ($(F1)!1cm!0:(F2)$)
node[above]{$f_{rx}^b$};
\draw[thick,-latex] (F1) -- ($(F1)!1cm!90:(F2)$)
node[left]{$f_{ry}^b$};
\draw[thick,dashed] (F2) -- ++ (64:2) coordinate(H)  node[pos=0,sloped,pill,solid]{}
pic ["$\delta$",draw,solid,-latex,angle radius=0.7cm,angle eccentricity=1.3] {angle = TR--F2--H};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!0:(H)$)
node[above left]{$f_{fx}^w$};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!90:(H)$)
node[left]{$f_{fy}^w$};
\path (F2) -- ($(F2)!1.5cm!270:(H)$) coordinate[pos=0.2] (F21) coordinate[pos=0.8] (F22) ;
% \draw[thick,red,-latex] (F2) -- ++ (62:2) coordinate (A2) node{$\alpha_f$}
% pic [draw,solid,black,->,angle radius=1.3cm] {angle = H--F2--A2};;
% \draw[thick,red,-latex] (F1) -- ++ (48:2) coordinate (A1)
% pic ["$\alpha_r$",draw,->,red,thick,angle radius=1cm,angle eccentricity=1.3] {angle = F2--F1--A1};
% \draw[->] let \p1=($(F2)-(F1)$),\n1={-180+atan2(\y1,\x1)},\n2={\n1+180} in 
% ($($(M)!8mm!00:(F1)$)+({cos(\n1+90)*1mm},{sin(\n1+90)*1mm})$) arc(\n1:\n2:8mm)
% node[midway,below,red]{$\omega_z$};
% \draw[latex-] ($(F1)!1mm!-90:(M)$) -- ($(F1)!5mm!-90:(M)$) node[below]{$F_{\gamma r}$};
% \draw[latex-] ($(F2)!1mm!90:(M)$) -- ($(F2)!5mm!90:(M)$) node[below]{$F_{\gamma f}$};
\draw[{Bar}{Latex}-{Latex}{Bar}] ($(F1)!1.5cm!270:(M)$) coordinate (l1) -- 
($(M)!1.5cm!270:(F2)$) coordinate (l2) node[midway,sloped,fill=white]{$l_r$};
\draw[{Bar}{Latex}-{Latex}{Bar}] (l2) -- 
($(F2)!1.5cm!90:(M)$) coordinate (l3) node[midway,sloped,fill=white]{$l_f$};
\draw[dashed] (F1) -- (l1) coordinate[pos=0.2] (F11) coordinate[pos=0.8] (F12) ;
\draw[dashed] (M.center) -- (l2);
\draw[dashed] (F2) -- (l3) ;
\draw[thick,->>,>=latex] (F12) -- (F11) node[midway,below left] {$T_r$};
\draw[thick,->>,>=latex] (F22) -- (F21) node[midway,above right] {$T_f$};

\draw[thick,dashed] (M.center) -- ++(0:1.5) coordinate (M1) node{}
pic ["$\psi$",draw,solid,-latex,angle radius=1cm,angle eccentricity=1.3] {angle = M1--M--F2};

\draw[thick,-latex] (M.center) -- ++(70:2) coordinate (V) node[left]{$v$}
pic ["$\beta$",draw,solid,-latex,angle radius=0.8cm,angle eccentricity=1.3] {angle = F2--M--V};

\draw[blue,{Latex}-{Latex}] ($(F1)!3cm!90:(F2)$) node [above right] {$y^b$} coordinate (Yb) -- ($(F1)!2cm!90:(F2)$) coordinate (Ob) -- ($(Ob)!1cm!-90:(Yb)$) node [above] {$x^b$};
\draw[blue,{Latex}-{Latex}] ($(F2)!3cm!90:(H)$) node [above right] {$y^w$} coordinate (Yw) -- ($(F2)!2cm!90:(H)$) coordinate (Ow) -- ($(Ow)!1cm!-90:(Yw)$) node [above] {$x^w$};

\end{tikzpicture}

==> CAC_Racecar (1)/figures/framework.tikz <==
\usetikzlibrary{shapes,fit,positioning,backgrounds}


 \begin{tikzpicture}
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (tyre) at (0,0) {Tyre characteristics};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (rigid) at (6,0) {Rigid-body dynamics};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (tyre_model) at (0,-2) {Approx. tyre model};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (mpc) at (6,-2) {MPC};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (learner) at (6,-4) {Param. update};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (planner) at (9,-6) {Path planner};
    \node [minimum width=3.5cm](state) at (10,0) {Pose, (angular) velocity};
    \node [minimum width=2.5cm](data) at (10,-4) {Training data};
    \draw [-stealth, semithick] (tyre)--node[above,xshift=0.5cm]{Forces} (rigid);
    \draw [-stealth, semithick] (rigid)--(state);
    \draw [-stealth, semithick] ($(state.south west)!0.5!(state.south)$)|-($(mpc.east)!0.5!(mpc.north east)$);
    \draw [-stealth, semithick] (mpc)--node[above,xshift=0.5cm,text width=1cm]{Target forces} (tyre_model);
    \draw[-stealth, semithick](tyre_model) -- (-3.5,-2) |- (-3.5, 0) -- node[above, text width=1cm]{Control input} (tyre.west);
    \draw [-stealth, semithick, dashed] (state.south)--(data.north);
    \draw [-stealth, semithick, dashed] (data)--(learner);
    \draw [-stealth, semithick, dashed] (learner)-|(tyre_model);
    \draw [-stealth, semithick, dashed] (learner)|-(planner);
    \draw [-stealth, semithick] ($(planner.north)!0.3!(planner.north west)$)|-($(mpc.east)!0.5!(mpc.south east)$);
    \node [draw=thupurple, dash dot, thick, rounded corners, minimum width=10cm, minimum height=1.5cm] (car) at (3, 0.25) {};
    \node[below right] at (car.north west) {Controlled car};
    \node [draw=thupurple, dash dot, thick, rounded corners, minimum width=13cm, minimum height=4cm] (controller) at (4.5, -3) {};
    \node[above right] at (controller.south west) {Controller};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (mpc) at (0,0) {MPC};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (nl) at (6,0) {NLP};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (car) at (11,0) {Car};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (fitted) at (11,-1.5) {Prediction model};
    %   \node (state) at (13.5,0) {State};
    %   \node (predict) at (13.5,-1.5) {Predicted state};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (learn) at (11,-4) {Parameter update};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (gen) at (0,-4) {Trajectory generation};
    %   \node (traj) at (0,-2) {Reference trajectory};
      
    %   \draw [-stealth, semithick] (mpc)--node[above]{Target forces}(mpc -| nl.west);
    %   \draw [-stealth, semithick] (nl.east |- car) -- node[above]{Control input}(car);
    %   \draw[-stealth, semithick](9,0) |- (fitted);
    %   \draw[-stealth, semithick](car) -- (state);
    %   \draw[-stealth, semithick](fitted) -- (predict);
    %   \draw[-stealth, dashed, semithick](state)--(14.7,0) |- (learn);
    %   \draw[dashed, semithick](predict)--(14.7,-1.5);
    %   \draw[-stealth,dashed, semithick](learn) -| ($(mpc.south west)!0.9!(mpc.south east)$);
    %   \draw[-stealth,dashed, semithick](nl.south |- learn.west) -- (nl.south);
    %   \draw[-stealth,dashed, semithick](gen) -- (traj) -- (mpc);
    %   \draw[-stealth, semithick](state) |- (9,1) |- (0,3.5) -- (mpc);
      
      \node [minimum width=3cm](mech) at (-1,-5.5) {Mechanism-based};
      \node [minimum width=3cm](dd) at (-1,-6) {Data-driven};
      \draw [-stealth, semithick](-3,-5.5) -- (mech);
      \draw [-stealth,dashed, semithick](-3,-6) -- (dd);
      
      \draw [thupurple, thick, dash dot] (2.5, 2) -- (2.5, -6.5);
      \node at (0, 1.5) {Fast scale};
      \node at (6, 1.5) {Slow scale};
      
      
    %   \draw [semithick,-stealth] (ref)--(p2);
    %   \draw [semithick,-stealth] (p2)--node[above]{$\ddot{q}_{\text{desired}}$} (p3);
    %   \draw [semithick,-stealth] (p3)--node[above]{$f_x, f_{Fy}, f_{Ry}$}(p4);
    %   \draw [semithick,-stealth] (p4)--(p5);
    %   \draw [semithick,-stealth] (p5)|-(plant);
    %   \draw [semithick,-stealth] (plant)-|(p1);
    %   \node at (5,-3) {$q = (x, y, \psi)$};
\end{tikzpicture}

==> CAC_Racecar (1)/figures/ill_time.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Simulation time (s)},
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compution time (s)},
ymin=-6.89192359715089, ymax=144.73797106415,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.000344341999152675
0.20253164556962 2.12846755981445
0.405063291139241 2.12967824935913
0.607594936708861 2.13063454627991
0.810126582278481 2.13153600692749
1.0126582278481 4.91065883636475
1.21518987341772 5.28507995605469
1.41772151898734 5.92782020568848
1.62025316455696 7.05443239212036
1.82278481012658 9.16758632659912
2.0253164556962 11.8910846710205
2.22784810126582 14.9279479980469
2.43037974683544 15.660343170166
2.63291139240506 19.2469482421875
2.83544303797468 19.7612133026123
3.0379746835443 20.5812377929688
3.24050632911392 23.3277912139893
3.44303797468354 24.430004119873
3.64556962025316 24.8017635345459
3.84810126582278 28.1688976287842
4.05063291139241 28.5461826324463
4.25316455696202 29.9645252227783
4.45569620253165 31.434534072876
4.65822784810127 31.7581768035889
4.86075949367089 34.5863075256348
5.06329113924051 35.9378929138184
5.26582278481013 37.1152954101562
5.46835443037975 40.2636108398438
5.67088607594937 41.2638130187988
5.87341772151899 42.6383438110352
6.07594936708861 45.7951812744141
6.27848101265823 47.5555267333984
6.48101265822785 49.0132789611816
6.68354430379747 51.113151550293
6.88607594936709 53.585865020752
7.08860759493671 56.4161567687988
7.29113924050633 58.5600357055664
7.49367088607595 59.1416130065918
7.69620253164557 62.0853614807129
7.89873417721519 64.7211151123047
8.10126582278481 66.6730117797852
8.30379746835443 69.650764465332
8.50632911392405 73.1014938354492
8.70886075949367 73.7826766967773
8.91139240506329 76.2571411132812
9.11392405063291 77.9736099243164
9.31645569620253 78.5687789916992
9.51898734177215 78.8154678344727
9.72151898734177 81.8494110107422
9.92405063291139 82.9423141479492
10.126582278481 84.573112487793
10.3291139240506 84.7947845458984
10.5316455696203 87.4348983764648
10.7341772151899 87.8507995605469
10.9367088607595 90.4298477172852
11.1392405063291 93.0837249755859
11.3417721518987 95.7636108398438
11.5443037974684 97.8639602661133
11.746835443038 100.646385192871
11.9493670886076 103.293518066406
12.1518987341772 106.403579711914
12.3544303797468 107.297523498535
12.5569620253165 108.276947021484
12.7594936708861 109.727210998535
12.9620253164557 112.118064880371
13.1645569620253 113.675636291504
13.3670886075949 116.42219543457
13.5696202531646 118.060661315918
13.7721518987342 118.593170166016
13.9746835443038 121.347732543945
14.1772151898734 124.293632507324
14.379746835443 126.208763122559
14.5822784810127 127.119560241699
14.7848101265823 128.300827026367
14.9873417721519 129.547821044922
15.1898734177215 130.305969238281
15.3924050632911 133.070648193359
15.5949367088608 134.550338745117
15.7974683544304 135.221389770508
16 137.845703125
};
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/ill_traj.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x(\mathrm{m})$},
xmin=-5.71328246705683, xmax=119.978931808193,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$y(\mathrm{m})$},
ymin=-4.07476617750948, ymax=56.3502495801449,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0 0
0.00262987360211777 -3.44508945441297e-28
0.0131466906863049 -3.50589264888241e-28
0.0368089669752906 -3.64269658630088e-28
0.0788742408667962 -3.88589783314139e-28
0.144599681177781 -4.26589081910953e-28
0.239242202702048 -4.81306850533105e-28
0.368058003207038 -5.55781970732678e-28
0.536303628760187 -6.53053525447717e-28
0.74923426860197 -7.76159813146158e-28
1.01210507188124 -9.28139109129176e-28
1.33017120143356 -1.11202969660625e-27
1.70868717423114 -1.33086948539516e-27
2.15290708246649 -1.58769613969148e-27
2.66808461664288 -1.88554709147185e-27
3.25945925733183 -2.22745155722037e-27
3.93231153791911 -2.61646248819264e-27
4.69187970987618 -3.05560839025567e-27
5.54341655088947 -3.54792616762603e-27
6.49217282940422 -4.09645156290033e-27
7.54339946251994 -4.70422040460016e-27
8.69977168055858 -5.37277938264438e-27
9.96124281111858 -6.10210151329367e-27
11.3278608189455 -6.89221452746275e-27
12.7996000534583 -7.7431035952109e-27
14.3764803271758 -8.6547801711899e-27
16.0584410583511 -9.62720922994045e-27
17.8455542052205 -1.06604323742592e-26
19.7377644878345 -1.17544176439343e-26
21.7352071805471 -1.29092432481084e-26
23.8376570404021 -1.41247789621088e-26
26.0400856326452 -1.5398117586026e-26
28.3319875211586 -1.67231853803474e-26
30.702811258606 -1.8093882004076e-26
33.1420814244273 -1.95041510712538e-26
35.6392907983532 -2.09479178108547e-26
38.1839250335644 -2.24191033316233e-26
40.7655585087965 -2.39116800391664e-26
43.3736016287599 -2.54195255371703e-26
45.997532679421 -2.69365566750094e-26
48.6268484405712 -2.84567009943009e-26
51.2561597807525 0.00468800961606795
53.8853860930914 0.0225688498212583
56.5142991722479 0.062097138821615
59.1424490829499 0.131713748673595
61.7690967023959 0.23989144335086
64.3930559732704 0.394993644905824
67.0128315353457 0.605513220730433
69.6260205423291 0.879582384201426
72.2299639836482 1.22530409958401
74.8211777748529 1.65064107159218
77.3954112351872 2.16334727310523
79.9475880915408 2.77085683646158
82.4717526768419 3.48021330122719
84.9610157470356 4.29799938503728
87.4075228134539 5.23020831422427
89.8024348643891 6.28211619441507
92.1359248544836 7.45814540817227
94.3971926011667 8.7617185100851
96.5745041342066 10.1950997991496
98.6552569827835 11.7592283761539
100.626073826123 13.4535483697512
102.47292770223 15.2758387942709
104.181296368106 17.2220518853025
105.736353935851 19.2861576087067
107.123198118993 21.4600046306848
108.353865597671 23.721382473297
109.448331776283 26.048462933553
110.411752747721 28.4299590583653
111.249558670792 30.8560662539393
111.967777868303 33.3181396987719
112.57297894252 35.8086211147428
113.072158730779 38.3209867686731
113.472641735366 40.8496894096149
113.78203152093 43.3900834229878
114.008140421054 45.9383640545466
114.158682816843 48.4916257079234
114.241712403468 51.0472170128268
114.265649341137 53.603657954797
};
\addlegendentry{Reference}
\addplot [semithick, color1]
table {%
0 0
0 0
0.00262987360211777 -3.44508945441297e-28
0.0131466906863049 -3.50589264888241e-28
0.0368089669752906 -3.64269658630088e-28
0.0788742408667962 -3.88589783314139e-28
0.144679182814606 -1.61115368817673e-05
0.237144468379024 -0.000787922980937678
0.355818943540575 0.00694354124600803
0.487866571091353 0.0164853261278912
0.66184679791527 0.030185390779815
0.88195644539491 0.047221843480635
1.11604636746215 0.0692721612558125
1.3654218279158 0.0758726437612772
1.61397377179626 0.121023582946557
1.86490375976696 0.184143644250088
2.17376391361125 0.225469806242937
2.58696906095357 0.27840292374024
3.09347578193244 0.360325401167944
3.64509082143481 0.4623449264213
4.21870383391912 0.580698366053427
4.83640050980083 0.773604528654738
5.50928169302194 1.07684830269039
6.20954616150911 1.4507242674183
6.90629686106787 1.86936559796897
7.60131936170152 2.33373947965224
8.32652415810894 2.74201624928554
9.08237561022708 3.11868025880422
9.81319934279626 3.46715895752515
10.4428452451604 3.7607089396447
10.9479951797548 3.99671192700913
11.4074943431204 4.15905158341592
11.9209159927763 4.30939436536832
12.4830154647828 4.45762813676672
13.0960855618054 4.5508316573565
13.7938371230002 4.59772479247929
14.5430639995837 4.60778462029583
15.3023245106005 4.6107983435206
16.0627096975866 4.59841270951939
16.7959880859818 4.48932228539907
17.4692380202098 4.34774294348187
18.0964348301784 4.1833469847658
18.737306240405 4.04200772974621
19.4280626641328 3.92872665255709
20.1791885974083 3.83819017102423
20.9716731912594 3.75866088054515
21.7996301801855 3.71806934630507
22.6447854805734 3.75302889458878
23.4992163926553 3.80483071668146
24.3979803549796 3.88845134670208
25.3551670183341 3.98539725261986
26.3317115940681 4.01252550096896
27.2900600820898 3.88920467978209
28.2432513851936 3.67791150398393
29.1983360284848 3.37758124593106
30.1047390100481 3.04222468675568
30.919761296339 2.62343791930368
31.7092017643794 2.1206972267887
32.4984487200393 1.58256622932938
33.3053179897521 1.10691599552272
34.2004694927374 0.732240164476566
35.1788135902674 0.394168995061402
36.150114332628 0.0238749433122816
37.1037596202957 -0.34593967612503
38.0848016590845 -0.640501941123678
39.031518839044 -0.934254399543711
39.9031520789017 -1.18227403076479
40.7366877669956 -1.29860158294281
41.6220252671051 -1.32765134918039
42.5555840004728 -1.32817455216156
43.4405617116061 -1.26662782323483
44.2747610862564 -1.15576682090429
45.1201729469618 -0.989019283009581
45.9600542237455 -0.700152487977737
46.7477990818361 -0.372729207418535
47.4917111353296 0.0131092480356727
48.2450502640252 0.492806951331229
48.9967512758453 1.0353942527087
49.746023274402 1.6341885637872
50.5003868036891 2.31184244766789
};
\addlegendentry{Actual}
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/torcs1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=378.228487899011, xmax=2000000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=48, ymax=120,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
575 108
1106 99.6
1570 86.8
2001 80.2
2404 74.8
2787 70.8
3142 65.4
3479 61.8
3801 58.8
4862 58.8
5197 58.8
5516 58.2
5819 55
6827 55
7133 55
7428 53.4
7719 52.6
9148 52.6
10506 52.6
10832 52.6
11814 52.6
12144 52.6
12740 52.6
14783 52.6
15162 52.6
15522 52.6
15865 52.6
16196 52.6
16514 52.6
16824 52.6
18820 52.6
19147 52.6
19456 52.6
19751 52.6
20039 51.6
20318 50
21423 50
22456 50
22775 50
24671 50
25120 50
25569 50
25920 50
26912 50
27255 50
27583 50
27897 50
28204 50
28503 50
28796 50
29081 50
29362 50
30364 50
30663 50
30958 50
31239 50
31519 50
32852 50
33164 50
35209 50
35669 50
36026 50
36361 50
36684 50
38643 50
38978 50
39303 50
39609 50
39905 50
40358 50
40670 50
40975 50
42120 50
42444 50
43447 50
45325 50
45672 50
46003 50
46323 50
46632 50
46932 50
47224 50
47512 50
48066 50
49413 50
49745 50
50069 50
50378 50
50885 50
51202 50
51509 50
51807 50
52098 50
53101 50
53413 50
53718 50
54011 50
55998 50
56320 50
58258 50
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
58258 50
2500000 50
};
\addplot [semithick, green!50!black]
table {%
1 108
2500000 108
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 160
2375 160
2685 160
2935 160
3240 160
7185 160
8690 160
9390 160
11540 160
11950 160
12435 160
16235 160
22465 160
25675 160
29540 160
29955 160
33500 160
33560 160
34835 160
37320 160
38995 160
39170 160
40905 160
41110 160
42495 160
46305 160
47345 160
52000 160
54530 160
54835 160
57665 160
57835 160
59850 160
64390 160
65175 160
71475 160
73345 160
73900 160
77370 160
80585 160
84290 160
85490 160
86590 160
87720 160
97660 153.46875
98205 153.46875
98660 153.46875
100315 136.2171875
102700 136.2171875
102895 136.2171875
103915 136.2171875
104280 136.2171875
105405 136.2171875
105725 136.2171875
106600 136.2171875
111655 136.2171875
111795 136.2171875
116435 136.2171875
116810 136.2171875
117140 136.2171875
118355 136.2171875
118510 136.2171875
120740 136.2171875
121415 136.2171875
121615 136.2171875
123640 136.2171875
124675 136.2171875
126270 126.0828125
133990 126.0828125
138020 126.0828125
144855 126.0828125
144985 126.0828125
146320 126.0828125
149150 126.0828125
150030 104.8046875
152355 104.8046875
153065 104.8046875
153535 104.8046875
153605 104.8046875
157035 104.8046875
157220 104.8046875
159685 104.8046875
162180 104.8046875
164475 104.8046875
164515 104.8046875
165910 104.8046875
166880 104.8046875
168690 104.8046875
168750 104.8046875
168930 104.8046875
169200 104.8046875
169385 104.8046875
169570 104.8046875
171815 104.8046875
172630 104.8046875
173000 104.8046875
177420 101.328125
179770 101.328125
180190 101.328125
183150 101.328125
183300 101.328125
184255 101.328125
186015 101.328125
187450 101.328125
188825 101.328125
189385 101.328125
193605 101.328125
194205 101.328125
196485 101.328125
198515 101.328125
203605 92.734375
203970 92.734375
206360 92.734375
210675 92.734375
212345 92.734375
218200 92.734375
218560 92.734375
219030 92.734375
219970 92.734375
221005 92.734375
221260 92.734375
221525 92.734375
224085 92.734375
224825 92.734375
226865 84.5796875
227540 84.5796875
228295 84.5796875
231675 84.5796875
232070 84.5796875
236510 84.5796875
238725 84.5796875
239855 84.5796875
240910 84.5796875
246365 84.5796875
246760 84.5796875
250285 81.878125
254100 81.878125
255675 81.878125
256140 81.878125
258995 81.878125
263415 81.878125
264535 81.878125
264700 81.878125
265465 81.878125
267345 81.878125
269315 81.878125
274040 81.878125
278835 81.871875
281690 81.871875
282610 81.871875
284105 81.871875
293600 81.871875
293735 81.871875
293820 81.871875
296325 81.871875
300900 81.871875
300930 81.871875
302380 81.871875
310700 81.871875
312740 81.871875
318360 81.871875
322610 81.871875
324450 81.871875
328220 81.871875
333940 81.871875
334885 81.871875
335110 81.871875
337205 81.871875
345930 81.871875
347280 81.871875
348600 81.871875
349580 81.871875
352315 81.871875
352905 81.871875
353285 81.871875
354985 81.871875
357145 81.871875
359535 81.871875
359790 81.871875
359900 81.871875
360065 81.871875
360190 81.871875
361490 81.871875
363620 81.871875
365050 81.871875
377440 81.3390625
381095 81.3390625
382415 81.3390625
383370 81.3390625
384535 81.3390625
384570 81.3390625
391045 81.3390625
393880 81.3390625
394605 81.3390625
394870 81.3390625
395030 81.3390625
400505 81.04375
401955 81.04375
402035 81.04375
403070 81.04375
404985 81.04375
405080 81.04375
413855 81.04375
416340 81.04375
422050 81.04375
423010 81.04375
425450 79.1046875
430075 79.1046875
433905 79.1046875
434330 79.1046875
435045 79.1046875
436970 79.1046875
440690 79.1046875
443375 79.1046875
446740 79.1046875
446820 79.1046875
449870 79.1046875
451190 76.8171875
456505 76.8171875
458125 76.8171875
458240 76.8171875
460605 76.8171875
463945 76.8171875
466120 76.8171875
467360 76.8171875
469510 76.8171875
473925 76.8171875
475290 74.4734375
476890 74.4734375
477405 74.4734375
481510 74.4734375
482680 74.4734375
488985 74.4734375
489935 74.4734375
491065 74.4734375
492375 74.4734375
495280 74.4734375
499425 74.4734375
502950 72.0140625
504295 72.0140625
504590 72.0140625
504990 72.0140625
505365 72.0140625
506680 72.0140625
509620 72.0140625
509720 72.0140625
514405 72.0140625
514560 72.0140625
514835 72.0140625
515010 72.0140625
515060 72.0140625
517590 72.0140625
519740 72.0140625
521385 72.0140625
521675 72.0140625
524485 72.0140625
524625 72.0140625
525470 67.228125
527175 67.228125
528875 67.228125
528945 67.228125
531340 67.228125
532835 67.228125
539190 67.228125
542935 67.228125
546510 67.228125
549115 67.228125
551125 65.4078125
552095 65.4078125
553210 65.4078125
556620 65.4078125
558495 65.4078125
564515 65.4078125
566615 65.4078125
568710 65.4078125
569905 65.4078125
571465 65.4078125
575485 64.4234375
577535 64.4234375
577595 64.4234375
579395 64.4234375
583370 64.4234375
583560 64.4234375
583920 64.4234375
585240 64.4234375
588180 64.4234375
589130 64.4234375
589710 64.4234375
590955 64.4234375
594995 64.4234375
596515 64.4234375
605965 63.759375
605970 63.759375
606665 63.759375
607020 63.759375
609180 63.759375
611030 63.759375
613115 63.759375
613175 63.759375
615345 63.759375
618335 63.759375
620990 63.759375
626455 62.146875
637715 62.146875
638190 62.146875
645735 62.146875
646595 62.146875
647035 62.146875
647515 62.146875
650360 61.7609375
658405 61.7609375
658675 61.7609375
659385 61.7609375
663385 61.7609375
664585 61.7609375
669305 61.7609375
670040 61.7609375
671885 61.7609375
671950 61.7609375
672375 61.7609375
674390 61.7609375
678080 61.725
679365 61.725
681050 61.725
683370 61.725
683395 61.725
685280 61.725
687830 61.725
694700 61.725
696295 61.725
697020 61.725
697250 61.725
699880 61.725
700080 61.1703125
700230 61.1703125
700280 61.1703125
700660 61.1703125
703755 61.1703125
704950 61.1703125
706115 61.1703125
709450 61.1703125
710985 61.1703125
710990 61.1703125
713760 61.1703125
714465 61.1703125
715935 61.1703125
716715 61.1703125
718965 61.1703125
719595 61.1703125
721135 61.1703125
721430 61.1703125
722025 61.1703125
731565 61.0125
733485 61.0125
737460 61.0125
740950 61.0125
742735 61.0125
743025 61.0125
743370 61.0125
743390 61.0125
747215 61.0125
748420 61.0125
749435 61.0125
753795 60.9375
754320 60.9375
755215 60.9375
755285 60.9375
755465 60.9375
755670 60.9375
756140 60.9375
756385 60.9375
757720 60.9375
762620 60.9375
763835 60.9375
773325 60.9375
775950 59.9484375
777925 59.9484375
778605 59.9484375
778680 59.9484375
783265 59.9484375
785230 59.9484375
785325 59.9484375
785655 59.9484375
786460 59.9484375
787155 59.9484375
788120 59.9484375
797045 59.9484375
798900 59.9484375
801015 59.659375
801265 59.659375
802125 59.659375
802310 59.659375
803545 59.659375
805800 59.659375
805940 59.659375
806825 59.659375
809755 59.659375
810715 59.659375
811035 59.659375
812920 59.659375
813950 59.659375
816485 59.659375
823115 59.659375
827320 59.6328125
827990 59.6328125
829005 59.6328125
831495 59.6328125
831610 59.6328125
834740 59.6328125
836175 59.6328125
836985 59.6328125
838225 59.6328125
840190 59.6328125
840905 59.6328125
841950 59.6328125
843605 59.6328125
846620 59.6328125
847775 59.6328125
849370 59.6328125
849820 59.6328125
850945 59.63125
852480 59.63125
856065 59.63125
858105 59.63125
858300 59.63125
858350 59.63125
862085 59.63125
864865 59.63125
865470 59.63125
865875 59.63125
866480 59.63125
867785 59.63125
868730 59.63125
872075 59.63125
873240 59.63125
876370 59.63125
880410 59.63125
881420 59.63125
882920 59.63125
888430 59.63125
888890 59.63125
890965 59.63125
893310 59.63125
893510 59.63125
895985 59.63125
899835 59.63125
901580 59.63125
905250 59.63125
905270 59.63125
905545 59.63125
907320 59.63125
908185 59.63125
910440 59.63125
914180 59.63125
914450 59.63125
914725 59.63125
914750 59.63125
916125 59.63125
916360 59.63125
916370 59.63125
917435 59.63125
917995 59.63125
920750 59.63125
923730 59.63125
925295 59.63125
930030 59.63125
931165 59.63125
933445 59.63125
933585 59.63125
935455 59.63125
935705 59.63125
938005 59.63125
938375 59.63125
939720 59.63125
939950 59.63125
946265 59.63125
946300 59.63125
946615 59.63125
949670 59.63125
951695 59.63125
952215 59.63125
961080 59.63125
973110 59.63125
976490 59.559375
977005 59.559375
978100 59.559375
982485 59.559375
983635 59.559375
983885 59.559375
991010 59.559375
994260 59.559375
994280 59.559375
996300 59.559375
996440 59.559375
998315 59.559375
1001060 59.4890625
1001335 59.4890625
1007010 59.4890625
1008930 59.4890625
1009605 59.4890625
1011720 59.4890625
1012315 59.4890625
1014850 59.4890625
1016160 59.4890625
1023770 59.4890625
1027165 59.4890625
1030555 59.4890625
1035255 59.4890625
1038050 59.4890625
1041680 59.4890625
1043745 59.4890625
1044675 59.4890625
1047065 59.4890625
1049945 59.4890625
1050960 59.44375
1056210 59.44375
1058485 59.44375
1065500 59.44375
1065885 59.44375
1069340 59.44375
1070430 59.44375
1070605 59.44375
1073055 59.44375
1073640 59.44375
1076655 59.29375
1079770 59.29375
1080120 59.29375
1080265 59.29375
1087265 59.29375
1088510 59.29375
1089340 59.29375
1091105 59.29375
1091220 59.29375
1097575 59.29375
1098955 59.29375
1099310 59.29375
1101330 58.9734375
1103610 58.9734375
1104190 58.9734375
1106355 58.9734375
1109745 58.9734375
1110225 58.9734375
1117690 58.9734375
1124230 58.9734375
1126025 58.278125
1131240 58.278125
1131730 58.278125
1131790 58.278125
1132980 58.278125
1137060 58.278125
1139830 58.278125
1139840 58.278125
1140860 58.278125
1142920 58.278125
1142935 58.278125
1145000 58.278125
1146455 58.278125
1147225 58.278125
1147870 58.278125
1149690 58.278125
1151220 57.659375
1151860 57.659375
1155120 57.659375
1160305 57.659375
1160875 57.659375
1160965 57.659375
1162180 57.659375
1167355 57.659375
1167365 57.659375
1167430 57.659375
1168165 57.659375
1169050 57.659375
1169690 57.659375
1172295 57.659375
1174590 57.659375
1175300 57.6203125
1176080 57.6203125
1176550 57.6203125
1183695 57.6203125
1184535 57.6203125
1190240 57.6203125
1191530 57.6203125
1193080 57.6203125
1194075 57.6203125
1196695 57.6203125
1200475 57.1390625
1207660 57.1390625
1208150 57.1390625
1210325 57.1390625
1211710 57.1390625
1217860 57.1390625
1224505 57.1390625
1228575 56.6578125
1230255 56.6578125
1234700 56.6578125
1237540 56.6578125
1238175 56.6578125
1238475 56.6578125
1241465 56.6578125
1242180 56.6578125
1244805 56.6578125
1245200 56.6578125
1248385 56.6578125
1250125 56.6546875
1250225 56.6546875
1251215 56.6546875
1254350 56.6546875
1255980 56.6546875
1256600 56.6546875
1258480 56.6546875
1258985 56.6546875
1259050 56.6546875
1260335 56.6546875
1261700 56.6546875
1262930 56.6546875
1264820 56.6546875
1266005 56.6546875
1267200 56.6546875
1271475 56.6546875
1272115 56.6546875
1273010 56.6546875
1273455 56.6546875
1277315 56.6296875
1279980 56.6296875
1283655 56.6296875
1284730 56.6296875
1290315 56.6296875
1291040 56.6296875
1291755 56.6296875
1292035 56.6296875
1292845 56.6296875
1294800 56.6296875
1295560 56.6296875
1295615 56.6296875
1298685 56.6296875
1300070 56.59375
1300180 56.59375
1301060 56.59375
1302660 56.59375
1304770 56.59375
1311630 56.59375
1312565 56.59375
1312640 56.59375
1312995 56.59375
1314270 56.59375
1314320 56.59375
1316505 56.59375
1319740 56.59375
1321065 56.59375
1324805 56.59375
1326365 56.59375
1328010 56.59375
1328475 56.59375
1330625 56.59375
1331550 56.59375
1333295 56.59375
1335805 56.59375
1338220 56.59375
1338250 56.59375
1339035 56.59375
1339045 56.59375
1339490 56.59375
1343440 56.59375
1343585 56.59375
1346365 56.59375
1351710 56.59375
1352970 56.59375
1354310 56.59375
1355265 56.59375
1355930 56.59375
1357785 56.59375
1360370 56.59375
1361725 56.59375
1363760 56.59375
1364695 56.59375
1368920 56.59375
1377015 56.5921875
1377030 56.5921875
1377635 56.5921875
1379495 56.5921875
1383840 56.5921875
1387200 56.5921875
1393740 56.5921875
1394400 56.5921875
1395245 56.5921875
1397365 56.5921875
1397410 56.5921875
1397510 56.5921875
1399455 56.5921875
1402270 56.425
1403095 56.425
1404525 56.425
1406390 56.425
1407685 56.425
1408515 56.425
1411150 56.425
1413255 56.425
1418535 56.425
1421520 56.425
1424435 56.425
1427690 56.415625
1431060 56.415625
1431175 56.415625
1433520 56.415625
1435680 56.415625
1435720 56.415625
1436935 56.415625
1443805 56.415625
1444690 56.415625
1444875 56.415625
1446265 56.415625
1446825 56.415625
1449275 56.415625
1449930 56.415625
1454085 56.415625
1463800 56.415625
1465090 56.415625
1469135 56.415625
1470010 56.415625
1477045 56.415625
1477870 56.415625
1484410 56.415625
1485930 56.415625
1486500 56.415625
1491760 56.415625
1492070 56.415625
1495845 56.415625
1497430 56.415625
1497745 56.415625
1503575 56.415625
1504170 56.415625
1504970 56.415625
1505145 56.415625
1506295 56.415625
1509150 56.415625
1512160 56.415625
1512475 56.415625
1515335 56.415625
1520120 56.415625
1521400 56.415625
1522935 56.415625
1526525 56.3609375
1528800 56.3609375
1532535 56.3609375
1536355 56.3609375
1540625 56.3609375
1542060 56.3609375
1544280 56.3609375
1545050 56.3609375
1545340 56.3609375
1548740 56.3609375
1548825 56.3609375
1549585 56.3609375
1549725 56.3609375
1550535 56.10625
1551475 56.10625
1558200 56.10625
1560880 56.10625
1562940 56.10625
1563780 56.10625
1566690 56.10625
1568685 56.10625
1568965 56.10625
1569535 56.10625
1569740 56.10625
1571460 56.10625
1573905 56.10625
1574120 56.10625
1575850 56.053125
1577950 56.053125
1580985 56.053125
1583980 56.053125
1588490 56.053125
1588535 56.053125
1590035 56.053125
1592050 56.053125
1594145 56.053125
1595560 56.053125
1597180 56.053125
1599710 56.053125
1600070 55.875
1601415 55.875
1601960 55.875
1603530 55.875
1603720 55.875
1604295 55.875
1604640 55.875
1604780 55.875
1606920 55.875
1611945 55.875
1614645 55.875
1615045 55.875
1615250 55.875
1617640 55.875
1621525 55.875
1623450 55.875
1625315 55.7921875
1625510 55.7921875
1631900 55.7921875
1633385 55.7921875
1640195 55.7921875
1642720 55.7921875
1642725 55.7921875
1645255 55.7921875
1647715 55.7921875
1648555 55.7921875
1650240 55.7921875
1650565 55.7921875
1651660 55.7921875
1654850 55.7921875
1658195 55.7921875
1659125 55.7921875
1659750 55.7921875
1659885 55.7921875
1660640 55.7921875
1661295 55.7921875
1663605 55.7921875
1664035 55.7921875
1666290 55.7921875
1666630 55.7921875
1668820 55.7921875
1670500 55.7921875
1672215 55.7921875
1672245 55.7921875
1672365 55.7921875
1672390 55.7921875
1676780 55.7921875
1678135 55.7921875
1681920 55.7921875
1681965 55.7921875
1682135 55.7921875
1683625 55.7921875
1688225 55.7921875
1693545 55.7921875
1693685 55.7921875
1694455 55.7921875
1697730 55.7921875
1703580 55.790625
1708810 55.790625
1709040 55.790625
1709105 55.790625
1715330 55.790625
1715750 55.790625
1722520 55.790625
1722670 55.790625
1723610 55.790625
1725235 55.7734375
1726400 55.7734375
1726965 55.7734375
1735560 55.7734375
1740925 55.7734375
1741225 55.7734375
1742710 55.7734375
1744625 55.7734375
1746775 55.7734375
1760310 55.7734375
1762805 55.7734375
1763145 55.7734375
1763170 55.7734375
1766030 55.7734375
1771260 55.7734375
1783475 55.7734375
1789625 55.7734375
1790420 55.7734375
1790815 55.7734375
1790985 55.7734375
1792915 55.7734375
1794040 55.7734375
1794925 55.7734375
1795420 55.7734375
1796915 55.7734375
1797860 55.7734375
1798955 55.7734375
1801670 55.7734375
1802250 55.7734375
1803875 55.7734375
1805175 55.7734375
1805610 55.7734375
1809230 55.7734375
1809645 55.7734375
1811795 55.7734375
1813745 55.7734375
1815310 55.7734375
1819210 55.7734375
1819255 55.7734375
1821675 55.7734375
1823000 55.7734375
1823855 55.7734375
1823995 55.7734375
1826840 55.7734375
1833280 55.7734375
1834345 55.7734375
1841585 55.7734375
1843610 55.7734375
1845470 55.7734375
1848530 55.7734375
1850010 55.7578125
1850075 55.7578125
1854190 55.7578125
1855630 55.7578125
1856265 55.7578125
1856580 55.7578125
1858640 55.7578125
1869140 55.7578125
1871940 55.7578125
1874280 55.7578125
1875260 55.7515625
1876290 55.7515625
1877750 55.7515625
1879145 55.7515625
1882440 55.7515625
1884830 55.7515625
1885560 55.7515625
1885680 55.7515625
1886415 55.7515625
1886860 55.7515625
1889630 55.7515625
1891160 55.7515625
1896435 55.7515625
1898675 55.7515625
1899145 55.7515625
1900935 55.7515625
1901910 55.7515625
1903240 55.7515625
1908265 55.7515625
1911045 55.7515625
1913180 55.7515625
1914560 55.7515625
1915605 55.7515625
1919130 55.7515625
1919185 55.7515625
1922130 55.7515625
1922495 55.7515625
1924055 55.7515625
1924620 55.7515625
1927540 55.7515625
1928775 55.7515625
1930600 55.7515625
1931360 55.7515625
1932285 55.7515625
1937500 55.7515625
1938235 55.7515625
1938550 55.7515625
1938640 55.7515625
1939915 55.7515625
1940485 55.7515625
1942460 55.7515625
1944195 55.7515625
1944220 55.7515625
1945875 55.7515625
1948080 55.7515625
1956110 55.6015625
1961220 55.6015625
1965965 55.6015625
1967040 55.6015625
1971795 55.6015625
1974570 55.6015625
1975870 55.5734375
1978035 55.5734375
1980205 55.5734375
1980795 55.5734375
1984300 55.5734375
1987555 55.5734375
1988855 55.5734375
1989680 55.5734375
1990985 55.5734375
1991035 55.5734375
1996415 55.5734375
2000855 55.5734375
2000995 55.5734375
2002515 55.5734375
2003175 55.5734375
2004320 55.5734375
2006590 55.5734375
2008195 55.5734375
2008430 55.5734375
2015555 55.5734375
2016460 55.5734375
2017045 55.5734375
2017430 55.5734375
2021010 55.5734375
2023160 55.5734375
2023895 55.5734375
2025065 55.5734375
2026090 55.5734375
2028800 55.5734375
2029240 55.5734375
2032475 55.5734375
2036330 55.5734375
2037590 55.5734375
2037980 55.5734375
2038630 55.5734375
2039750 55.5734375
2042755 55.5734375
2046190 55.5734375
2049850 55.5734375
2055910 55.5609375
2056290 55.5609375
2060385 55.5609375
2061015 55.5609375
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/torcs2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=563.113902928597, xmax=2500000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=60, ymax=180,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
867 166.8
1664 153
2363 133.8
3011 123.8
3617 115.4
4188 108.6
4715 99.8
5214 94.2
5688 89.2
6137 84.2
7097 84.2
7554 84.2
7992 82
8409 77.8
8811 74.8
10316 74.8
10738 74.8
11559 74.8
11980 74.8
12385 74.8
15113 74.8
15544 74.8
16314 74.8
16743 74.8
17156 74.8
17559 74.8
20265 74.8
22958 74.8
23366 74.8
23767 74.6
24539 74.6
24950 74.6
27358 74.6
27803 74.6
28233 74.6
28651 74.6
30157 74.6
30597 74.6
32970 74.6
33415 74.6
34207 74.6
34655 74.6
35387 74.6
35823 74.6
36571 74.6
36995 74.6
37415 74.6
37818 74.6
38211 73
38597 71.6
38976 70.2
39350 69.2
39717 67.8
40084 67.8
42801 67.8
43201 67.8
43933 67.8
44672 67.8
46969 67.8
47406 67.8
48126 67.8
49628 67.8
50098 67.8
50544 67.8
50978 67.8
51401 67.8
54073 67.8
54500 67.8
54919 67.8
55329 67.8
55725 67.8
56117 67.8
56502 67.8
57463 67.8
58424 67.8
59376 67.8
60917 67.8
61336 67.8
61740 67.8
62134 67.8
62928 67.8
63335 67.8
63737 67.8
65215 67.8
65618 67.8
66015 67.8
66403 67.8
66789 67.8
69511 67.8
72196 67.8
72605 67.8
73370 67.8
73791 67.8
76126 67.8
76567 67.8
77306 67.8
77749 67.8
80046 67.8
80483 67.8
80906 67.8
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
80906 67.8
2500000 67.8
};
\addplot [semithick, green!50!black]
table {%
1 166.8
2500000 166.8
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 200
2375 200
2685 200
2935 200
3240 200
7185 200
8690 200
11540 200
11950 200
12435 200
16235 200
22465 200
25675 200
29540 200
33500 200
33560 200
34835 200
37320 200
38995 200
39170 200
40905 200
41110 200
42495 200
46305 200
47345 200
52000 198.3390625
54530 198.3390625
54835 198.3390625
57665 198.3390625
59850 198.3390625
64390 198.3390625
65175 198.3390625
71475 198.3390625
73345 198.3390625
73900 198.3390625
80585 198.3390625
84290 198.3390625
86590 198.3390625
87720 198.3390625
97660 198.3390625
98205 198.3390625
98660 198.3390625
100315 198.3390625
102700 198.3390625
102895 198.3390625
104280 198.3390625
105405 198.3390625
105725 198.3390625
106600 198.3390625
111655 198.3390625
111795 198.3390625
116435 198.3390625
116810 198.3390625
117140 198.3390625
118355 198.3390625
118510 198.3390625
120740 198.3390625
121615 198.3390625
123640 198.3390625
124675 198.3390625
126270 198.3390625
133990 198.3390625
144855 198.3390625
144985 198.3390625
149150 198.3390625
150030 198.3390625
152355 198.3390625
153065 198.3390625
153535 198.3390625
157035 198.3390625
157220 198.3390625
159685 198.3390625
162180 198.3390625
164475 198.3390625
164515 198.3390625
165910 198.3390625
168690 198.3390625
168750 198.3390625
168930 198.3390625
169200 198.3390625
169385 198.3390625
169570 198.3390625
171815 198.3390625
172630 198.3390625
173000 198.3390625
177420 198.3390625
179770 198.3390625
180190 198.3390625
183150 198.3390625
183300 198.3390625
184255 198.3390625
186015 198.3390625
187450 198.3390625
188825 198.3390625
189385 198.3390625
193605 198.3390625
194205 198.3390625
196485 198.3390625
198515 198.3390625
203970 198.3390625
206360 198.3390625
210675 198.3390625
212345 198.3390625
218200 198.3390625
218560 198.3390625
219030 198.3390625
219970 198.3390625
221005 198.3390625
221260 198.3390625
221525 198.3390625
224085 198.3390625
224825 198.3390625
226865 198.3390625
227540 198.3390625
228295 198.3390625
231675 198.3390625
232070 198.3390625
238725 198.3390625
239855 198.3390625
240910 198.3390625
246365 198.3390625
250285 198.3390625
254100 198.3390625
255675 198.3390625
256140 198.3390625
258995 198.3390625
264535 198.3390625
264700 198.3390625
265465 198.3390625
267345 198.3390625
269315 198.3390625
274040 198.3390625
281690 198.3390625
282610 198.3390625
284105 198.3390625
293600 198.3390625
293735 198.3390625
293820 198.3390625
300900 198.3390625
300930 198.3390625
302380 198.3390625
310700 198.3390625
312740 198.3390625
318360 198.3390625
322610 198.3390625
328220 198.3390625
333940 198.3390625
335110 198.3390625
337205 198.3390625
345930 198.3390625
347280 198.3390625
348600 198.3390625
349580 198.3390625
352315 198.3390625
352905 198.3390625
353285 198.3390625
354985 198.3390625
357145 198.3390625
359535 198.3390625
359790 198.3390625
359900 198.3390625
360065 198.3390625
360190 198.3390625
363620 198.3390625
365050 198.3390625
377440 198.3390625
381095 198.3390625
383370 198.3390625
384535 198.3390625
384570 198.3390625
391045 198.3390625
394605 198.3390625
394870 198.3390625
395030 198.3390625
401955 198.3390625
403070 198.3390625
404985 198.3390625
405080 198.3390625
416340 198.3390625
422050 198.3390625
423010 198.3390625
425450 195.140625
430075 195.140625
433905 195.140625
434330 195.140625
435045 195.140625
436970 195.140625
440690 195.140625
443375 195.140625
446740 195.140625
446820 195.140625
449870 195.140625
451190 170.8453125
456505 170.8453125
458125 170.8453125
458240 170.8453125
460605 170.8453125
466120 170.8453125
467360 170.8453125
469510 170.8453125
473925 170.8453125
475290 139.3109375
476890 139.3109375
477405 139.3109375
481510 139.3109375
482680 139.3109375
489935 139.3109375
492375 139.3109375
495280 139.3109375
499425 139.3109375
502950 114.546875
504295 114.546875
504590 114.546875
505365 114.546875
506680 114.546875
509620 114.546875
509720 114.546875
514405 114.546875
514560 114.546875
514835 114.546875
515010 114.546875
515060 114.546875
519740 114.546875
521385 114.546875
521675 114.546875
524485 114.546875
524625 114.546875
525470 114.546875
527175 114.546875
528875 114.546875
531340 114.546875
532835 114.546875
539190 114.546875
542935 114.546875
549115 114.546875
551125 114.546875
552095 114.546875
553210 114.546875
556620 114.546875
558495 114.546875
564515 114.546875
566615 114.546875
568710 114.546875
569905 114.546875
571465 114.546875
575485 112.6484375
577535 112.6484375
577595 112.6484375
579395 112.6484375
583370 112.6484375
583560 112.6484375
583920 112.6484375
585240 112.6484375
588180 112.6484375
589130 112.6484375
589710 112.6484375
590955 112.6484375
605965 110.634375
605970 110.634375
606665 110.634375
607020 110.634375
609180 110.634375
611030 110.634375
613115 110.634375
613175 110.634375
615345 110.634375
618335 110.634375
620990 110.634375
626455 106.41875
637715 106.41875
638190 106.41875
645735 106.41875
646595 106.41875
647035 106.41875
647515 106.41875
650360 101.1921875
658405 101.1921875
658675 101.1921875
659385 101.1921875
669305 101.1921875
671885 101.1921875
671950 101.1921875
672375 101.1921875
674390 101.1921875
678080 94.6703125
681050 94.6703125
683370 94.6703125
683395 94.6703125
685280 94.6703125
687830 94.6703125
694700 94.6703125
696295 94.6703125
697020 94.6703125
697250 94.6703125
699880 94.6703125
700080 84.278125
700230 84.278125
700280 84.278125
700660 84.278125
703755 84.278125
704950 84.278125
706115 84.278125
709450 84.278125
710985 84.278125
710990 84.278125
713760 84.278125
714465 84.278125
715935 84.278125
719595 84.278125
721135 84.278125
721430 84.278125
722025 84.278125
731565 78.1921875
733485 78.1921875
737460 78.1921875
740950 78.1921875
742735 78.1921875
743025 78.1921875
743370 78.1921875
743390 78.1921875
747215 78.1921875
748420 78.1921875
749435 78.1921875
753795 77.9265625
754320 77.9265625
755215 77.9265625
755285 77.9265625
755465 77.9265625
755670 77.9265625
756140 77.9265625
756385 77.9265625
757720 77.9265625
762620 77.9265625
763835 77.9265625
775950 77.75625
777925 77.75625
778605 77.75625
778680 77.75625
783265 77.75625
785325 77.75625
785655 77.75625
786460 77.75625
787155 77.75625
788120 77.75625
797045 77.75625
798900 77.75625
801015 77.5125
801265 77.5125
802125 77.5125
803545 77.5125
805800 77.5125
805940 77.5125
806825 77.5125
809755 77.5125
811035 77.5125
812920 77.5125
813950 77.5125
816485 77.5125
823115 77.5125
827320 77.253125
827990 77.253125
829005 77.253125
831495 77.253125
831610 77.253125
834740 77.253125
836175 77.253125
836985 77.253125
838225 77.253125
840190 77.253125
840905 77.253125
843605 77.253125
846620 77.253125
847775 77.253125
849370 77.253125
849820 77.253125
850945 77.221875
852480 77.221875
856065 77.221875
858105 77.221875
858300 77.221875
858350 77.221875
864865 77.221875
865470 77.221875
865875 77.221875
867785 77.221875
868730 77.221875
872075 77.221875
873240 77.221875
880410 77.221875
881420 77.221875
882920 77.221875
888890 77.221875
890965 77.221875
893310 77.221875
893510 77.221875
895985 77.221875
899835 77.221875
901580 76.734375
905250 76.734375
905545 76.734375
907320 76.734375
908185 76.734375
910440 76.734375
914180 76.734375
914725 76.734375
914750 76.734375
916125 76.734375
916360 76.734375
916370 76.734375
917435 76.734375
917995 76.734375
923730 76.734375
925295 75.403125
930030 75.403125
931165 75.403125
933445 75.403125
935455 75.403125
935705 75.403125
938005 75.403125
938375 75.403125
939720 75.403125
939950 75.403125
946265 75.403125
946300 75.403125
946615 75.403125
949670 75.403125
951695 74.9375
952215 74.9375
961080 74.9375
973110 74.9375
976490 74.6140625
977005 74.6140625
978100 74.6140625
982485 74.6140625
983635 74.6140625
983885 74.6140625
991010 74.6140625
994260 74.6140625
994280 74.6140625
996440 74.6140625
998315 74.6140625
1001060 74.6140625
1007010 74.6140625
1008930 74.6140625
1009605 74.6140625
1014850 74.6140625
1023770 74.6140625
1027165 74.6140625
1030555 74.6140625
1035255 74.6140625
1038050 74.6140625
1041680 74.5234375
1043745 74.5234375
1044675 74.5234375
1049945 74.5234375
1050960 74.296875
1056210 74.296875
1058485 74.296875
1065500 74.296875
1065885 74.296875
1069340 74.296875
1070430 74.296875
1070605 74.296875
1073055 74.296875
1073640 74.296875
1076655 73.640625
1079770 73.640625
1080120 73.640625
1080265 73.640625
1089340 73.640625
1091105 73.640625
1091220 73.640625
1097575 73.640625
1098955 73.640625
1099310 73.640625
1101330 73.60625
1103610 73.60625
1104190 73.60625
1106355 73.60625
1109745 73.60625
1110225 73.60625
1117690 73.60625
1124230 73.60625
1126025 73.46875
1131240 73.46875
1131730 73.46875
1131790 73.46875
1137060 73.46875
1139830 73.46875
1139840 73.46875
1140860 73.46875
1142920 73.46875
1142935 73.46875
1145000 73.46875
1146455 73.46875
1147225 73.46875
1147870 73.46875
1149690 73.46875
1151220 72.9546875
1155120 72.9546875
1160305 72.9546875
1160875 72.9546875
1160965 72.9546875
1162180 72.9546875
1167355 72.9546875
1167430 72.9546875
1168165 72.9546875
1169050 72.9546875
1169690 72.9546875
1172295 72.9546875
1174590 72.9546875
1175300 72.275
1176080 72.275
1176550 72.275
1184535 72.275
1190240 72.275
1193080 72.275
1194075 72.275
1196695 72.275
1200475 72.1421875
1207660 72.1421875
1208150 72.1421875
1210325 72.1421875
1211710 72.1421875
1217860 72.1421875
1224505 72.1421875
1228575 72.1421875
1230255 72.1421875
1234700 72.1421875
1237540 72.1421875
1238475 72.1421875
1241465 72.1421875
1242180 72.1421875
1244805 72.1421875
1248385 72.1421875
1250125 72.1375
1250225 72.1375
1251215 72.1375
1254350 72.1375
1256600 72.1375
1258480 72.1375
1258985 72.1375
1259050 72.1375
1260335 72.1375
1261700 72.1375
1262930 72.1375
1264820 72.1375
1266005 72.1375
1267200 72.1375
1271475 72.1375
1272115 72.1375
1273010 72.1375
1273455 72.1375
1277315 71.75
1279980 71.75
1283655 71.75
1284730 71.75
1290315 71.75
1291040 71.75
1291755 71.75
1292845 71.75
1294800 71.75
1295560 71.75
1295615 71.75
1298685 71.75
1300180 71.43125
1301060 71.43125
1302660 71.43125
1304770 71.43125
1311630 71.43125
1312565 71.43125
1312640 71.43125
1312995 71.43125
1314270 71.43125
1314320 71.43125
1316505 71.43125
1319740 71.43125
1321065 71.43125
1324805 71.43125
1326365 71.43125
1328010 71.43125
1328475 71.43125
1330625 71.43125
1333295 71.43125
1338220 71.43125
1338250 71.43125
1339035 71.43125
1339045 71.43125
1339490 71.43125
1343440 71.43125
1343585 71.43125
1346365 71.43125
1351710 71.0171875
1352970 71.0171875
1354310 71.0171875
1355265 71.0171875
1355930 71.0171875
1357785 71.0171875
1360370 71.0171875
1361725 71.0171875
1363760 71.0171875
1364695 71.0171875
1368920 71.0171875
1377015 70.578125
1377030 70.578125
1377635 70.578125
1383840 70.578125
1387200 70.578125
1393740 70.578125
1394400 70.578125
1395245 70.578125
1397365 70.578125
1397410 70.578125
1397510 70.578125
1399455 70.578125
1402270 70.56875
1403095 70.56875
1404525 70.56875
1406390 70.56875
1407685 70.56875
1408515 70.56875
1411150 70.56875
1413255 70.56875
1418535 70.56875
1421520 70.56875
1424435 70.56875
1427690 70.565625
1431060 70.565625
1431175 70.565625
1433520 70.565625
1435680 70.565625
1435720 70.565625
1436935 70.565625
1443805 70.565625
1444690 70.565625
1446265 70.565625
1446825 70.565625
1449930 70.5625
1454085 70.5625
1465090 70.5625
1469135 70.5625
1470010 70.5625
1477045 70.55
1477870 70.55
1484410 70.55
1485930 70.55
1486500 70.55
1491760 70.55
1492070 70.55
1495845 70.55
1497430 70.55
1497745 70.55
1503575 70.55
1504170 70.55
1504970 70.55
1505145 70.55
1509150 70.55
1512160 70.55
1512475 70.55
1515335 70.55
1520120 70.55
1521400 70.55
1526525 70.55
1532535 70.55
1536355 70.55
1540625 70.55
1542060 70.55
1544280 70.55
1545050 70.55
1548740 70.55
1548825 70.55
1549585 70.55
1549725 70.55
1550535 70.55
1551475 70.55
1558200 70.55
1562940 70.55
1563780 70.55
1566690 70.55
1568685 70.55
1569535 70.55
1569740 70.55
1571460 70.55
1573905 70.55
1575850 70.55
1577950 70.55
1580985 70.55
1583980 70.55
1588490 70.55
1588535 70.55
1590035 70.55
1592050 70.55
1594145 70.55
1595560 70.55
1597180 70.55
1599710 70.5484375
1600070 70.5484375
1601415 70.5484375
1601960 70.5484375
1603720 70.5484375
1604295 70.5484375
1604640 70.5484375
1604780 70.5484375
1606920 70.5484375
1611945 70.5484375
1615045 70.5484375
1615250 70.5484375
1617640 70.5484375
1621525 70.5484375
1623450 70.5484375
1625315 70.5078125
1631900 70.5078125
1633385 70.5078125
1640195 70.5078125
1642720 70.5078125
1642725 70.5078125
1645255 70.5078125
1647715 70.5078125
1648555 70.5078125
1650240 70.1734375
1651660 70.1734375
1654850 70.1734375
1658195 70.1734375
1659750 70.1734375
1659885 70.1734375
1660640 70.1734375
1661295 70.1734375
1663605 70.1734375
1664035 70.1734375
1666290 70.1734375
1666630 70.1734375
1668820 70.1734375
1672215 70.1734375
1672245 70.1734375
1672390 70.1734375
1678135 69.9796875
1681920 69.9796875
1681965 69.9796875
1683625 69.9796875
1693545 69.9796875
1693685 69.9796875
1694455 69.9796875
1697730 69.9796875
1703580 69.3
1708810 69.3
1709040 69.3
1709105 69.3
1715330 69.3
1715750 69.3
1722520 69.3
1722670 69.3
1723610 69.3
1726400 69.0453125
1726965 69.0453125
1735560 69.0453125
1740925 69.0453125
1742710 69.0453125
1744625 69.0453125
1746775 69.0453125
1762805 69.0109375
1763145 69.0109375
1763170 69.0109375
1766030 69.0109375
1771260 69.0109375
1783475 68.6578125
1789625 68.6578125
1790420 68.6578125
1790815 68.6578125
1790985 68.6578125
1792915 68.6578125
1794040 68.6578125
1794925 68.6578125
1795420 68.6578125
1796915 68.15625
1797860 68.15625
1798955 68.15625
1801670 67.51875
1802250 67.51875
1803875 67.51875
1805610 67.51875
1809230 67.51875
1809645 67.51875
1811795 67.51875
1813745 67.51875
1815310 67.51875
1819255 67.51875
1821675 67.51875
1823855 67.51875
1823995 67.51875
1826840 67.4234375
1834345 67.4234375
1841585 67.4234375
1843610 67.4234375
1845470 67.4234375
1848530 67.4234375
1850010 67.3953125
1854190 67.3953125
1855630 67.3953125
1856265 67.3953125
1856580 67.3953125
1858640 67.3953125
1869140 67.3953125
1871940 67.3953125
1874280 67.3953125
1875260 67.3578125
1876290 67.3578125
1877750 67.3578125
1879145 67.3578125
1882440 67.3578125
1884830 67.3578125
1885560 67.3578125
1885680 67.3578125
1886415 67.3578125
1886860 67.3578125
1889630 67.3578125
1891160 67.3578125
1896435 67.3578125
1898675 67.33125
1899145 67.33125
1900935 67.3078125
1901910 67.3078125
1903240 67.3078125
1908265 67.3078125
1911045 67.3078125
1913180 67.3078125
1914560 67.3078125
1915605 67.3078125
1919130 67.3078125
1919185 67.3078125
1922130 67.3078125
1924055 67.3078125
1924620 67.3078125
1927540 67.296875
1928775 67.296875
1930600 67.296875
1931360 67.296875
1932285 67.296875
1937500 67.296875
1938235 67.296875
1938550 67.296875
1939915 67.296875
1940485 67.296875
1942460 67.296875
1944195 67.296875
1945875 67.296875
1948080 67.296875
1956110 67.296875
1961220 67.296875
1965965 67.296875
1967040 67.296875
1971795 67.296875
1974570 67.296875
1975870 67.29375
1978035 67.29375
1980205 67.29375
1980795 67.29375
1984300 67.29375
1987555 67.29375
1988855 67.29375
1989680 67.29375
1990985 67.29375
1991035 67.29375
1996415 67.29375
2000995 67.290625
2002515 67.290625
2003175 67.290625
2008195 67.290625
2008430 67.290625
2015555 67.290625
2016460 67.290625
2017045 67.290625
2017430 67.290625
2021010 67.290625
2023160 67.290625
2023895 67.290625
2025065 67.290625
2028800 67.290625
2029240 67.290625
2032475 67.290625
2036330 67.290625
2037590 67.290625
2039750 67.290625
2042755 67.290625
2049850 67.290625
2055910 67.290625
2056290 67.290625
2060385 67.290625
2063415 67.290625
2065730 67.290625
2068055 67.290625
2069820 67.290625
2075085 67.2859375
2075685 67.2859375
2078185 67.2859375
2080530 67.2859375
2085815 67.2859375
2087825 67.2859375
2089005 67.2859375
2089045 67.2859375
2091560 67.2859375
2095940 67.2859375
2099345 67.2859375
2102625 67.2859375
2107490 67.2859375
2107660 67.2859375
2111245 67.2859375
2112195 67.2859375
2112470 67.2859375
2112535 67.2859375
2116105 67.2859375
2117340 67.2859375
2118765 67.2859375
2125160 67.2578125
2125185 67.2578125
2128095 67.2578125
2132495 67.2578125
2132880 67.2578125
2135285 67.2578125
2137435 67.2578125
2140865 67.2578125
2141300 67.2578125
2142875 67.2578125
2150385 67.1859375
2150660 67.1859375
2150980 67.1859375
2152445 67.1859375
2153660 67.1859375
2159375 67.1859375
2160365 67.1859375
2160965 67.1859375
2161355 67.1859375
2168060 67.1859375
2168880 67.1859375
2173350 67.1859375
2174555 67.1859375
2174600 67.1859375
2177615 67.1859375
2178150 67.1859375
2178360 67.1859375
2181055 67.1859375
2185090 67.1859375
2186985 67.1859375
2191545 67.1859375
2192140 67.1859375
2194130 67.1859375
2198885 67.1859375
2199000 67.1859375
2205400 67.140625
2209450 67.140625
2211255 67.140625
2211450 67.140625
2212685 67.140625
2213185 67.140625
2213275 67.140625
2215275 67.140625
2218930 67.140625
2219200 67.140625
2224380 67.140625
2226760 67.13125
2226800 67.13125
2227100 67.13125
2229995 67.13125
2236900 67.13125
2237520 67.13125
2241975 67.13125
2242280 67.13125
2243205 67.13125
2244990 67.13125
2246110 67.13125
2246545 67.13125
2247160 67.13125
2252165 67.13125
2252330 67.13125
2259635 67.13125
2261265 67.13125
2262745 67.13125
2265370 67.13125
2266105 67.13125
2266175 67.13125
2267920 67.13125
2270100 67.13125
2271995 67.13125
2278380 67.13125
2287085 67.13125
2289685 67.13125
2289795 67.13125
2292250 67.13125
2292515 67.13125
2297515 67.13125
2299910 67.13125
2301835 67.1296875
2305025 67.1296875
2306610 67.1296875
2308320 67.1296875
2312355 67.1296875
2316580 67.1296875
2316670 67.1296875
2317715 67.1296875
2322620 67.1296875
2330600 67.1296875
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/torcs3.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=523.763060204103, xmax=2500000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=70, ymax=170,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
784 150
1509 138.6
2142 120.6
2729 111.6
3279 104.4
3797 98
5748 98
6269 98
7035 98
7550 97.4
7805 97.4
8298 93
8762 87.2
9249 87.2
9702 85
10006 85
11459 85
12851 85
14724 85
15254 85
15754 85
16231 85
16919 85
17397 85
17853 85
18129 85
18812 85
20898 85
23378 85
23948 85
24485 85
24775 85
25060 85
25544 85
26071 85
28026 85
28557 85
28843 85
29353 85
29843 85
30139 85
30841 85
32795 85
33317 85
33817 85
36229 85
36739 85
37016 85
37692 85
39096 85
39657 85
40188 85
41546 85
42064 85
42559 85
42825 85
43302 85
43589 85
45549 85
46060 85
46549 85
46841 85
47323 85
47787 85
48075 85
48837 85
50184 85
50685 85
51944 85
53639 85
55334 85
55842 85
56523 85
57784 85
58297 85
58567 85
59068 85
60315 85
60818 85
61110 85
61415 85
61910 85
63887 85
66391 85
66953 85
67487 85
69891 85
70425 85
71110 85
73377 85
73929 85
74189 85
74715 85
75003 85
75515 85
77205 85
79684 85
80228 85
82560 85
83110 85
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
83110 85
2500000 85
};
\addplot [semithick, green!50!black]
table {%
1 150
2500000 150
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 300
2375 300
2685 300
2935 300
3240 300
7185 300
8690 300
11540 300
11950 300
12435 300
16235 300
22465 300
25675 300
29540 300
33500 300
33560 300
34835 300
37320 300
38995 300
39170 300
42495 300
46305 300
47345 300
52000 300
54530 300
54835 300
57665 300
59850 300
64390 300
65175 300
71475 300
73345 300
73900 300
80585 300
84290 300
86590 300
87720 300
97660 300
98205 300
100315 300
102700 300
102895 300
104280 300
105405 300
105725 300
106600 300
111655 300
111795 300
116435 300
116810 300
117140 300
118355 300
118510 300
120740 300
121615 300
123640 300
124675 300
126270 300
133990 300
144855 300
144985 300
149150 300
152355 300
153065 300
153535 300
157035 300
157220 300
159685 300
162180 300
165910 300
168690 300
168750 300
168930 300
169200 300
169385 300
169570 300
171815 300
172630 300
173000 300
177420 300
179770 300
180190 300
183150 300
183300 300
184255 300
186015 300
187450 300
188825 300
189385 300
193605 300
194205 300
196485 300
198515 300
203970 300
206360 300
210675 300
212345 300
218200 300
218560 300
219030 300
219970 300
221005 300
221260 300
221525 300
224085 300
224825 300
226865 300
227540 300
228295 300
231675 300
232070 300
238725 300
239855 300
240910 300
246365 300
250285 300
254100 300
255675 300
256140 300
258995 300
264535 300
265465 300
267345 300
269315 300
274040 300
281690 300
282610 300
284105 300
293600 300
293735 300
293820 300
300900 295.1921875
300930 295.1921875
302380 295.1921875
310700 295.1921875
312740 295.1921875
318360 295.1921875
322610 295.1921875
328220 279.15
333940 279.15
335110 279.15
337205 279.15
345930 279.15
347280 279.15
348600 279.15
349580 279.15
352315 274.2515625
352905 274.2515625
353285 274.2515625
354985 274.2515625
357145 274.2515625
359535 274.2515625
359790 274.2515625
359900 274.2515625
360065 274.2515625
363620 274.2515625
365050 274.2515625
377440 257.9921875
381095 257.9921875
384535 257.9921875
384570 257.9921875
391045 257.9921875
394605 257.9921875
394870 257.9921875
395030 257.9921875
401955 119.2453125
403070 119.2453125
404985 119.2453125
405080 119.2453125
416340 119.2453125
422050 119.2453125
423010 119.2453125
425450 119.2453125
430075 119.2453125
433905 119.2453125
434330 119.2453125
435045 119.2453125
436970 119.2453125
440690 119.2453125
443375 119.2453125
446740 119.2453125
446820 119.2453125
449870 119.2453125
451190 119.2453125
456505 119.2453125
458125 119.2453125
458240 119.2453125
460605 119.2453125
466120 119.2453125
467360 119.2453125
469510 119.2453125
473925 119.2453125
475290 119.2453125
476890 119.2453125
477405 119.2453125
481510 119.2453125
489935 119.2453125
492375 119.2453125
495280 119.2453125
499425 119.2453125
504295 116.0703125
505365 116.0703125
506680 116.0703125
509620 116.0703125
509720 116.0703125
514405 116.0703125
514560 116.0703125
514835 116.0703125
515010 116.0703125
515060 116.0703125
519740 116.0703125
521385 116.0703125
521675 116.0703125
524485 116.0703125
524625 116.0703125
525470 113.59375
527175 113.59375
528875 113.59375
531340 113.59375
532835 113.59375
539190 113.59375
542935 113.59375
551125 111.4515625
552095 111.4515625
553210 111.4515625
556620 111.4515625
558495 111.4515625
564515 111.4515625
566615 111.4515625
568710 111.4515625
569905 111.4515625
571465 111.4515625
575485 109.69375
577535 109.69375
577595 109.69375
579395 109.69375
583370 109.69375
583560 109.69375
583920 109.69375
585240 109.69375
588180 109.69375
589130 109.69375
589710 109.69375
590955 109.69375
605965 104.640625
605970 104.640625
606665 104.640625
607020 104.640625
609180 104.640625
611030 104.640625
613115 104.640625
613175 104.640625
615345 104.640625
618335 104.640625
620990 104.640625
626455 103.25
637715 103.25
638190 103.25
645735 103.25
646595 103.25
647035 103.25
647515 103.25
650360 98.3140625
658405 98.3140625
659385 98.3140625
669305 98.3140625
671885 98.3140625
671950 98.3140625
672375 98.3140625
674390 98.3140625
678080 96.09375
681050 96.09375
683370 96.09375
683395 96.09375
685280 96.09375
687830 96.09375
694700 96.09375
696295 96.09375
697020 96.09375
697250 96.09375
699880 96.09375
700080 92.925
700230 92.925
700280 92.925
700660 92.925
703755 92.925
704950 92.925
706115 92.925
709450 92.925
710985 92.925
710990 92.925
713760 92.925
714465 92.925
715935 92.925
719595 92.925
721135 92.925
721430 92.925
722025 92.925
731565 91.934375
733485 91.934375
737460 91.934375
740950 91.934375
743025 91.934375
743370 91.934375
743390 91.934375
747215 91.934375
748420 91.934375
749435 91.934375
753795 91.709375
754320 91.709375
755215 91.709375
755285 91.709375
755465 91.709375
755670 91.709375
756140 91.709375
756385 91.709375
757720 91.709375
762620 91.709375
763835 91.709375
775950 91.1078125
777925 91.1078125
778605 91.1078125
778680 91.1078125
783265 91.1078125
785325 91.1078125
785655 91.1078125
787155 91.1078125
788120 91.1078125
797045 91.1078125
798900 91.1078125
801015 90.675
801265 90.675
802125 90.675
803545 90.675
805800 90.675
805940 90.675
806825 90.675
809755 90.675
811035 90.675
812920 90.675
813950 90.675
816485 90.675
823115 90.675
827320 90.675
827990 90.675
829005 90.675
831495 90.675
836175 90.675
836985 90.675
838225 90.675
840190 90.675
846620 90.675
847775 90.675
849370 90.675
849820 90.675
850945 90.675
852480 90.675
856065 90.675
858105 90.675
858300 90.675
858350 90.675
864865 90.675
865470 90.675
865875 90.675
867785 90.675
868730 90.675
872075 90.675
873240 90.675
882920 90.603125
888890 90.603125
890965 90.603125
893310 90.603125
893510 90.603125
895985 90.603125
899835 90.603125
901580 90.2421875
905250 90.2421875
905545 90.2421875
907320 90.2421875
908185 90.2421875
910440 90.2421875
914180 90.2421875
914725 90.2421875
914750 90.2421875
916125 90.2421875
916360 90.2421875
917435 90.2421875
917995 90.2421875
923730 90.2421875
925295 89.8640625
930030 89.8640625
931165 89.8640625
933445 89.8640625
935455 89.8640625
935705 89.8640625
938375 89.8640625
939720 89.8640625
939950 89.8640625
946300 89.8640625
946615 89.8640625
949670 89.8640625
951695 89.3484375
952215 89.3484375
961080 89.3484375
973110 89.3484375
976490 89.1796875
977005 89.1796875
978100 89.1796875
983635 89.1796875
983885 89.1796875
991010 89.1796875
994260 89.1796875
994280 89.1796875
996440 89.1796875
998315 89.1796875
1001060 88.3296875
1007010 88.3296875
1008930 88.3296875
1009605 88.3296875
1014850 88.3296875
1023770 88.3296875
1027165 86.540625
1030555 86.540625
1035255 86.540625
1038050 86.540625
1043745 86.540625
1044675 86.540625
1049945 86.540625
1050960 85.746875
1056210 85.746875
1058485 85.746875
1065500 85.746875
1065885 85.746875
1069340 85.746875
1070430 85.746875
1070605 85.746875
1073055 85.746875
1073640 85.746875
1076655 85.175
1079770 85.175
1080120 85.175
1080265 85.175
1089340 85.175
1091105 85.175
1091220 85.175
1097575 85.175
1098955 85.175
1099310 85.175
1101330 85.0578125
1104190 85.0578125
1106355 85.0578125
1109745 85.0578125
1110225 85.0578125
1117690 85.0578125
1124230 85.0578125
1126025 84.959375
1131240 84.959375
1131730 84.959375
1131790 84.959375
1137060 84.959375
1139830 84.959375
1139840 84.959375
1140860 84.959375
1142920 84.959375
1142935 84.959375
1145000 84.959375
1146455 84.959375
1147225 84.959375
1147870 84.959375
1151220 84.8359375
1155120 84.8359375
1160305 84.8359375
1160875 84.8359375
1160965 84.8359375
1162180 84.8359375
1167355 84.8359375
1167430 84.8359375
1168165 84.8359375
1169050 84.8359375
1169690 84.8359375
1172295 84.8359375
1174590 84.8359375
1175300 84.6109375
1176080 84.6109375
1176550 84.6109375
1184535 84.6109375
1190240 84.6109375
1193080 84.6109375
1194075 84.6109375
1196695 84.6109375
1200475 84.5890625
1207660 84.5890625
1208150 84.5890625
1210325 84.5890625
1211710 84.5890625
1217860 84.5890625
1224505 84.5890625
1228575 84.5890625
1230255 84.5890625
1234700 84.5890625
1237540 84.5890625
1238475 84.5890625
1241465 84.5890625
1242180 84.5890625
1244805 84.5890625
1248385 84.5890625
1250125 84.5890625
1251215 84.5890625
1254350 84.5890625
1256600 84.5890625
1258480 84.5890625
1258985 84.5890625
1259050 84.5890625
1260335 84.5890625
1261700 84.5890625
1262930 84.5890625
1266005 84.5890625
1267200 84.5890625
1271475 84.5890625
1272115 84.5890625
1273010 84.5890625
1273455 84.5890625
1277315 84.5890625
1279980 84.5890625
1283655 84.5890625
1284730 84.5890625
1290315 84.5890625
1291040 84.5890625
1291755 84.5890625
1292845 84.5890625
1294800 84.5890625
1295560 84.5890625
1295615 84.5890625
1298685 84.5890625
1300180 84.575
1301060 84.575
1302660 84.575
1304770 84.575
1311630 84.575
1312565 84.575
1312640 84.575
1312995 84.575
1314270 84.575
1316505 84.575
1319740 84.575
1321065 84.575
1324805 84.575
1326365 84.571875
1328010 84.571875
1328475 84.571875
1330625 84.571875
1333295 84.571875
1338220 84.571875
1339035 84.571875
1339045 84.571875
1339490 84.571875
1343440 84.571875
1343585 84.571875
1346365 84.571875
1351710 84.571875
1352970 84.571875
1354310 84.571875
1355265 84.571875
1355930 84.571875
1357785 84.571875
1360370 84.571875
1361725 84.571875
1363760 84.571875
1364695 84.571875
1368920 84.571875
1377015 84.5453125
1377030 84.5453125
1377635 84.5453125
1383840 84.5453125
1387200 84.5453125
1393740 84.5453125
1394400 84.5453125
1395245 84.5453125
1397365 84.5453125
1397410 84.5453125
1397510 84.5453125
1399455 84.5453125
1402270 84.375
1403095 84.375
1404525 84.375
1406390 84.375
1407685 84.375
1408515 84.375
1411150 84.375
1413255 84.375
1418535 84.375
1421520 84.375
1424435 84.375
1427690 84.31875
1431175 84.31875
1433520 84.31875
1435680 84.31875
1435720 84.31875
1436935 84.31875
1443805 84.31875
1444690 84.31875
1446265 84.31875
1446825 84.31875
1449930 84.31875
1454085 84.08125
1465090 84.08125
1469135 84.08125
1470010 84.08125
1477045 83.6703125
1477870 83.6703125
1484410 83.6703125
1491760 83.6703125
1492070 83.6703125
1495845 83.6703125
1497430 83.6703125
1503575 83.4875
1504170 83.4875
1504970 83.4875
1505145 83.4875
1509150 83.4875
1512160 83.4875
1512475 83.4875
1515335 83.4875
1520120 83.4875
1521400 83.4875
1526525 83.3921875
1532535 83.3921875
1536355 83.3921875
1542060 83.3921875
1544280 83.3921875
1545050 83.3921875
1548740 83.3921875
1548825 83.3921875
1549585 83.3921875
1549725 83.3921875
1550535 83.2875
1551475 83.2875
1558200 83.2875
1562940 83.2875
1563780 83.2875
1568685 83.2875
1569535 83.2875
1569740 83.2875
1571460 83.2875
1573905 83.2875
1575850 83.053125
1577950 83.053125
1580985 83.053125
1583980 83.053125
1588490 83.053125
1590035 83.053125
1592050 83.053125
1594145 83.053125
1595560 83.053125
1597180 83.053125
1599710 83.053125
1600070 82.61875
1601415 82.61875
1601960 82.61875
1603720 82.61875
1604295 82.61875
1604640 82.61875
1604780 82.61875
1606920 82.61875
1611945 82.61875
1615045 82.61875
1615250 82.61875
1617640 82.61875
1621525 82.61875
1623450 82.61875
1625315 81.6703125
1631900 81.6703125
1633385 81.6703125
1640195 81.6703125
1642720 81.6703125
1642725 81.6703125
1645255 81.6703125
1648555 81.6703125
1650240 81.359375
1651660 81.359375
1654850 81.359375
1658195 81.359375
1659750 81.359375
1659885 81.359375
1660640 81.359375
1661295 81.359375
1663605 81.359375
1664035 81.359375
1666290 81.359375
1666630 81.359375
1668820 81.359375
1672215 81.359375
1672245 81.359375
1672390 81.359375
1678135 81.059375
1681920 81.059375
1681965 81.059375
1683625 81.059375
1693545 81.059375
1693685 81.059375
1694455 81.059375
1697730 81.059375
1708810 80.2625
1709040 80.2625
1709105 80.2625
1715330 80.2625
1715750 80.2625
1722520 80.2625
1722670 80.2625
1723610 80.2625
1726400 79.653125
1726965 79.653125
1735560 79.653125
1740925 79.653125
1742710 79.653125
1744625 79.653125
1746775 79.653125
1762805 79.2453125
1763145 79.2453125
1763170 79.2453125
1766030 79.2453125
1771260 79.2453125
1783475 79.1546875
1789625 79.1546875
1790420 79.1546875
1790815 79.1546875
1790985 79.1546875
1792915 79.1546875
1794040 79.1546875
1796915 79.1546875
1798955 79.1546875
1801670 79.025
1802250 79.025
1803875 79.025
1805610 79.025
1809230 79.025
1809645 79.025
1811795 79.025
1813745 79.025
1815310 79.025
1821675 79.025
1823855 79.025
1823995 79.025
1826840 78.9640625
1834345 78.9640625
1841585 78.9640625
1843610 78.9640625
1845470 78.9640625
1848530 78.9640625
1850010 78.8875
1854190 78.8875
1855630 78.8875
1856265 78.8875
1856580 78.8875
1858640 78.8875
1869140 78.8875
1871940 78.8875
1874280 78.8875
1875260 78.753125
1876290 78.753125
1877750 78.753125
1879145 78.753125
1882440 78.753125
1884830 78.753125
1885560 78.753125
1885680 78.753125
1886415 78.753125
1886860 78.753125
1889630 78.753125
1891160 78.753125
1896435 78.753125
1898675 78.753125
1899145 78.753125
1900935 78.63125
1901910 78.63125
1903240 78.63125
1908265 78.63125
1911045 78.63125
1913180 78.63125
1914560 78.63125
1915605 78.63125
1919130 78.63125
1919185 78.63125
1924055 78.63125
1924620 78.63125
1927540 78.4859375
1928775 78.4859375
1930600 78.4859375
1931360 78.4859375
1932285 78.4859375
1937500 78.4859375
1938235 78.4859375
1938550 78.4859375
1939915 78.4859375
1940485 78.4859375
1942460 78.4859375
1944195 78.4859375
1945875 78.4859375
1948080 78.4859375
1956110 78.128125
1961220 78.128125
1965965 78.128125
1967040 78.128125
1971795 78.128125
1974570 78.128125
1975870 77.75625
1978035 77.75625
1980205 77.75625
1980795 77.75625
1984300 77.75625
1987555 77.75625
1988855 77.75625
1989680 77.75625
1990985 77.75625
1991035 77.75625
1996415 77.75625
2000995 77.5890625
2002515 77.5890625
2003175 77.5890625
2015555 77.5890625
2016460 77.5890625
2017045 77.5890625
2017430 77.5890625
2021010 77.5890625
2023895 77.5890625
2028800 77.4140625
2029240 77.4140625
2037590 77.4140625
2039750 77.4140625
2042755 77.4140625
2049850 77.4140625
2055910 77.3609375
2056290 77.3609375
2060385 77.3609375
2063415 77.3609375
2065730 77.3609375
2068055 77.3609375
2069820 77.3609375
2075085 77.35
2075685 77.35
2078185 77.35
2080530 77.35
2085815 77.35
2087825 77.35
2089005 77.35
2089045 77.35
2091560 77.35
2095940 77.35
2099345 77.35
2102625 77.315625
2107490 77.315625
2107660 77.315625
2111245 77.315625
2112195 77.315625
2112470 77.315625
2112535 77.315625
2117340 77.315625
2118765 77.315625
2125160 77.3125
2125185 77.3125
2128095 77.3125
2132495 77.3125
2132880 77.3125
2135285 77.3125
2137435 77.3125
2140865 77.3125
2141300 77.3125
2142875 77.3125
2150385 77.3125
2150660 77.3125
2150980 77.3125
2152445 77.3125
2153660 77.3125
2159375 77.3125
2160365 77.3125
2160965 77.3125
2161355 77.3125
2168060 77.3125
2168880 77.3125
2173350 77.3125
2174555 77.3125
2174600 77.3125
2177615 77.3125
2178150 77.3125
2178360 77.3125
2181055 77.3125
2186985 77.3125
2191545 77.3125
2192140 77.3125
2194130 77.3125
2199000 77.3125
2205400 77.3015625
2209450 77.3015625
2211255 77.3015625
2211450 77.3015625
2212685 77.3015625
2213185 77.3015625
2213275 77.3015625
2215275 77.3015625
2218930 77.3015625
2219200 77.3015625
2224380 77.3015625
2226760 77.3015625
2227100 77.3015625
2229995 77.3015625
2237520 77.3015625
2241975 77.3015625
2242280 77.3015625
2243205 77.3015625
2244990 77.3015625
2246110 77.3015625
2247160 77.3015625
2252165 77.3015625
2252330 77.3015625
2259635 77.3015625
2261265 77.3015625
2262745 77.3015625
2265370 77.3015625
2266105 77.3015625
2266175 77.3015625
2267920 77.3015625
2270100 77.3015625
2271995 77.3015625
2278380 77.296875
2287085 77.296875
2289795 77.296875
2292250 77.296875
2292515 77.296875
2297515 77.296875
2299910 77.296875
2301835 77.296875
2305025 77.296875
2306610 77.296875
2308320 77.296875
2312355 77.296875
2316580 77.296875
2316670 77.296875
2322620 77.296875
2331355 77.296875
2334435 77.296875
2334805 77.296875
2335310 77.296875
2339405 77.296875
2342900 77.296875
2343005 77.296875
2345105 77.296875
2346970 77.296875
2349670 77.296875
2352845 77.2828125
2359675 77.2828125
2360805 77.2828125
2362465 77.2828125
2363245 77.2828125
2363775 77.2828125
2364330 77.2828125
2377410 77.203125
2381630 77.203125
2382200 77.203125
2383320 77.203125
2384490 77.203125
2385615 77.203125
2385665 77.203125
2387685 77.203125
2392445 77.203125
2393690 77.203125
2393815 77.203125
2395200 77.203125
2395815 77.203125
2398980 77.203125
2402035 77.121875
2404175 77.121875
2405730 77.121875
2406470 77.121875
2406540 77.121875
2406930 77.121875
2423365 77.121875
2424705 77.121875
2424850 77.121875
2425400 77.0890625
2432635 77.0890625
2434510 77.0890625
2442170 77.0890625
2444195 77.0890625
2451360 77.084375
2452320 77.084375
2452580 77.084375
2455640 77.084375
2461365 77.084375
2462310 77.084375
2471025 77.084375
2471425 77.084375
2473775 77.084375
2479540 77.071875
2482210 77.071875
2488255 77.071875
2493330 77.071875
2494415 77.071875
2495100 77.071875
2495595 77.071875
2500000 77.071875
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/transfer1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.78]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1.6,2},
xticklabels={Start,Transfer,End},
y grid style={white!69.0196078431373!black},
ylabel={MSE \(\displaystyle \mathrm{\left(m^2\right)}\)},
ymin=0.056343957426043, ymax=103934.246334612,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [thick, blue]
table {%
0 16631.0484970376
0.177777777777778 4605.08100345069
0.355555555555556 0.22808911281285
0.533333333333333 0.128618094226187
0.711111111111111 0.144637692233842
0.888888888888889 0.108557916197595
1.06666666666667 0.116027539032465
1.24444444444444 0.110318974158976
1.42222222222222 0.111295544844024
1.6 0.111296672084886
};
\addlegendentry{Ours}
\addplot [thick, blue, forget plot]
table {%
1.6 0.111318448599109
1.62105263157895 0.111152938540683
1.64210526315789 0.111219347264731
1.66315789473684 0.111197869863972
1.68421052631579 0.111190936036516
1.70526315789474 0.111238199388692
1.72631578947368 0.110667937236883
1.74736842105263 0.110688961673597
1.76842105263158 0.111264719899714
1.78947368421053 0.111190008022549
1.81052631578947 0.110652940281698
1.83157894736842 0.11124074985722
1.85263157894737 0.11119262370026
1.87368421052632 0.111246875009789
1.89473684210526 0.111235096920915
1.91578947368421 0.111297607220288
1.93684210526316 0.111198493903019
1.95789473684211 0.110761873592333
1.97894736842105 0.110663001298946
2 0.11122497424318
};
\addplot [thick, green!50!black, dashdotted]
table {%
0 0.111250438054742
1.6 0.111250438054742
};
\addlegendentry{Mechanism}
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 0.111214284871177
2 0.111214284871177
};
\addplot [semithick, red, dashed]
table {%
0 18937.2512984887
0.0016016016016016 18935.0151967113
0.0032032032032032 18935.0987813727
0.00480480480480481 18934.5539845028
0.00640640640640641 18936.4923607543
0.00800800800800801 53940.1242425531
0.00960960960960961 53944.1705930142
0.0112112112112112 53941.6645743491
0.0128128128128128 53942.7448203461
0.0144144144144144 53942.1764108745
0.016016016016016 53943.887889187
0.0176176176176176 32743.8812655405
0.0192192192192192 18954.367035921
0.0208208208208208 18954.3053987703
0.0224224224224224 27738.6884569423
0.024024024024024 27736.4547962327
0.0256256256256256 27737.3822592924
0.0272272272272272 27736.6768290821
0.0288288288288288 27737.5969012467
0.0304304304304304 27738.1375027137
0.032032032032032 38804.8876620728
0.0336336336336336 38807.1330049598
0.0352352352352352 38806.8898719706
0.0368368368368368 27331.4360880889
0.0384384384384384 27331.8344496993
0.04004004004004 27330.2498658908
0.0416416416416416 27330.8107035245
0.0432432432432432 27329.9978243157
0.0448448448448448 27330.6657056704
0.0464464464464465 22264.0030117167
0.048048048048048 22262.7809954983
0.0496496496496497 22263.0759027231
0.0512512512512513 22262.7854835499
0.0528528528528529 24944.9516693585
0.0544544544544545 24945.1256288692
0.0560560560560561 24945.7842104011
0.0576576576576577 24944.6795646514
0.0592592592592593 25595.6875406978
0.0608608608608609 25597.1129271771
0.0624624624624625 26716.4510285356
0.0640640640640641 26715.5171488226
0.0656656656656657 26714.8213554109
0.0672672672672673 26714.9618260812
0.0688688688688689 26717.401438976
0.0704704704704705 26715.7597921298
0.0720720720720721 26715.0719887284
0.0736736736736737 26715.8998998597
0.0752752752752753 26717.8092395115
0.0768768768768769 24781.3994558275
0.0784784784784785 24781.8964999847
0.0800800800800801 24781.579467195
0.0816816816816817 24780.9270470285
0.0832832832832833 24780.136778677
0.0848848848848849 24780.9299541526
0.0864864864864865 24781.0704026416
0.0880880880880881 24781.8659200662
0.0896896896896897 24782.1182802889
0.0912912912912913 22464.7592270813
0.0928928928928929 22464.1137123253
0.0944944944944945 21398.9808442893
0.0960960960960961 21397.341305184
0.0976976976976977 21399.3485712802
0.0992992992992993 19879.5539454454
0.100900900900901 19878.7429227899
0.102502502502503 19879.5295337715
0.104104104104104 19878.965443912
0.105705705705706 19880.1726450125
0.107307307307307 19880.5608324414
0.108908908908909 19881.2265910315
0.110510510510511 19519.5058474145
0.112112112112112 19519.4582299446
0.113713713713714 19520.3978778871
0.115315315315315 19521.0623808194
0.116916916916917 19521.7785126711
0.118518518518519 19521.2179786972
0.12012012012012 19518.8801425342
0.121721721721722 19520.5961397374
0.123323323323323 19521.7303183926
0.124924924924925 19521.1324384854
0.126526526526527 17433.9182611803
0.128128128128128 17432.9339218574
0.12972972972973 17432.9554919311
0.131331331331331 17433.342811391
0.132932932932933 17433.5663016472
0.134534534534535 17433.3545497201
0.136136136136136 17433.2752586458
0.137737737737738 17432.4855877137
0.139339339339339 17433.5338137863
0.140940940940941 17119.733149396
0.142542542542543 17120.7408120329
0.144144144144144 17120.8102460049
0.145745745745746 17119.7964845425
0.147347347347347 17119.2360431749
0.148948948948949 14937.5897852175
0.150550550550551 14938.6520099791
0.152152152152152 14938.3058556933
0.153753753753754 14937.8846619494
0.155355355355355 13129.5484796693
0.156956956956957 13128.8848819686
0.158558558558559 13130.2029148466
0.16016016016016 13129.0577542477
0.161761761761762 13130.7293905173
0.163363363363363 13129.9083744543
0.164964964964965 13130.0984613357
0.166566566566567 13128.4099709668
0.168168168168168 13129.6742652456
0.16976976976977 14499.9036423886
0.171371371371371 14498.2093853357
0.172972972972973 14498.8968674315
0.174574574574575 14499.1957004842
0.176176176176176 14497.7899686173
0.177777777777778 14499.4782453295
0.179379379379379 16259.6137387726
0.180980980980981 16257.9080621842
0.182582582582583 16259.1181241037
0.184184184184184 13912.6935759638
0.185785785785786 13913.9671638657
0.187387387387387 13912.3900870203
0.188988988988989 13915.1272770832
0.190590590590591 13914.4147599129
0.192192192192192 8601.62382054412
0.193793793793794 8600.87327588083
0.195395395395395 8602.92219343016
0.196996996996997 8603.61553924925
0.198598598598599 8599.79045563555
0.2002002002002 3950.12581246795
0.201801801801802 3950.51729919065
0.203403403403403 3949.22766013407
0.205005005005005 3020.95136673329
0.206606606606607 3023.01398008317
0.208208208208208 3021.96971446355
0.20980980980981 2852.54695827846
0.211411411411411 2851.92082077058
0.213013013013013 2853.70141640223
0.214614614614615 2853.94368577217
0.216216216216216 2852.52734817657
0.217817817817818 2827.87702164957
0.219419419419419 2826.21210392288
0.221021021021021 3278.64609931312
0.222622622622623 3277.89080557967
0.224224224224224 3277.65766850934
0.225825825825826 3277.74249240872
0.227427427427427 3282.66991154763
0.229029029029029 3282.55143703049
0.230630630630631 3282.33049071498
0.232232232232232 3281.93872660062
0.233833833833834 4399.18280159666
0.235435435435435 4399.72336073075
0.237037037037037 4399.33747502793
0.238638638638639 4399.78753187561
0.24024024024024 4398.79486369523
0.241841841841842 4396.67014270464
0.243443443443443 4400.14380507061
0.245045045045045 4401.29196011572
0.246646646646647 4399.54634491232
0.248248248248248 4399.00482523547
0.24984984984985 4398.96853572485
0.251451451451451 2597.2810922966
0.253053053053053 2597.41755589267
0.254654654654655 2596.27812775563
0.256256256256256 2596.88305202645
0.257857857857858 2596.40311965672
0.259459459459459 2551.73927767701
0.261061061061061 2551.19383736325
0.262662662662663 2551.9856898396
0.264264264264264 2817.29014059026
0.265865865865866 2818.45117893782
0.267467467467467 2817.67837765134
0.269069069069069 2819.65554347897
0.270670670670671 2807.62365860836
0.272272272272272 2808.873102843
0.273873873873874 2810.4215064229
0.275475475475475 2443.34058156618
0.277077077077077 2440.56362108166
0.278678678678679 2440.85592485255
0.28028028028028 2440.58594161686
0.281881881881882 2442.14371297196
0.283483483483484 2440.5249479959
0.285085085085085 2441.49232569925
0.286686686686687 2573.1567609011
0.288288288288288 2572.20400374475
0.28988988988989 2573.79011022046
0.291491491491492 2573.97974731344
0.293093093093093 3588.85523760128
0.294694694694695 3587.45156469233
0.296296296296296 3586.94464965504
0.297897897897898 3588.12477281537
0.299499499499499 3587.80274881099
0.301101101101101 3587.84267679587
0.302702702702703 4824.55335214
0.304304304304304 4825.78680341374
0.305905905905906 4824.99595756013
0.307507507507508 3609.47033253647
0.309109109109109 3608.67673052669
0.310710710710711 3608.22472362423
0.312312312312312 3605.93823548751
0.313913913913914 3608.16799310842
0.315515515515516 3863.45079978177
0.317117117117117 3863.84146925093
0.318718718718719 3864.07495967283
0.32032032032032 3797.63037180821
0.321921921921922 3798.85525561845
0.323523523523524 3797.46894456898
0.325125125125125 3799.98612807501
0.326726726726727 3796.69929833348
0.328328328328328 3796.2705614396
0.32992992992993 3796.38052873418
0.331531531531532 3797.14069441584
0.333133133133133 3796.91213460144
0.334734734734735 3768.80349101308
0.336336336336336 3766.5209126113
0.337937937937938 3765.50473632
0.33953953953954 3767.96179508615
0.341141141141141 3766.26088817055
0.342742742742743 3765.61055873283
0.344344344344344 3096.0814053339
0.345945945945946 3095.82892858283
0.347547547547548 3094.77060972329
0.349149149149149 3096.61310640649
0.350750750750751 3095.33466798596
0.352352352352352 2150.60352186448
0.353953953953954 2149.48931314763
0.355555555555556 1997.93673522812
0.357157157157157 1996.48733238393
0.358758758758759 1995.15818529052
0.36036036036036 1998.82729833656
0.361961961961962 1995.83215551952
0.363563563563564 2101.50916994961
0.365165165165165 2101.00760930758
0.366766766766767 2101.50461336354
0.368368368368368 2101.95067725358
0.36996996996997 2101.90983799137
0.371571571571572 1871.0809421626
0.373173173173173 1872.21208008398
0.374774774774775 1870.29945730321
0.376376376376376 1869.18680113955
0.377977977977978 1869.23760374849
0.37957957957958 1869.7541673568
0.381181181181181 1868.74572606738
0.382782782782783 1871.24495169944
0.384384384384384 2517.87312432699
0.385985985985986 2518.06035291232
0.387587587587588 2518.36944640779
0.389189189189189 2516.97471746603
0.390790790790791 2761.02589067047
0.392392392392392 2762.56191855694
0.393993993993994 2762.50574616204
0.395595595595596 2761.44403510055
0.397197197197197 2763.69774194538
0.398798798798799 2760.58148010869
0.4004004004004 2439.26194638359
0.402002002002002 2439.37609385061
0.403603603603604 2436.8138485936
0.405205205205205 2441.54446240737
0.406806806806807 2439.97326560829
0.408408408408408 2319.27474655559
0.41001001001001 3845.70986484911
0.411611611611612 3844.24435340642
0.413213213213213 3844.08821754627
0.414814814814815 3843.05169300805
0.416416416416416 3843.76491413029
0.418018018018018 3842.13301109002
0.41961961961962 4235.00938156317
0.421221221221221 4233.83991714991
0.422822822822823 4234.3484036653
0.424424424424424 2645.97475994032
0.426026026026026 2645.05745318897
0.427627627627628 2645.03517252359
0.429229229229229 2645.04920438295
0.430830830830831 2644.03943347423
0.432432432432432 2307.70831917256
0.434034034034034 2308.41567356393
0.435635635635636 2307.63112011322
0.437237237237237 2307.75722326759
0.438838838838839 2305.99503293421
0.44044044044044 2625.410288949
0.442042042042042 2624.83720014758
0.443643643643644 2178.80183314895
0.445245245245245 2177.31540021052
0.446846846846847 2178.96942402061
0.448448448448448 2176.78766839544
0.45005005005005 2855.57298906405
0.451651651651652 2856.10592313407
0.453253253253253 2856.93194811553
0.454854854854855 2856.07124824267
0.456456456456456 2856.22162280188
0.458058058058058 2856.02702561418
0.45965965965966 2856.18768576715
0.461261261261261 2854.89402802899
0.462862862862863 2639.98180600722
0.464464464464464 2639.71429991274
0.466066066066066 2639.84405442536
0.467667667667668 2640.39321546219
0.469269269269269 2639.22020076524
0.470870870870871 2639.81637087885
0.472472472472472 2611.4162611641
0.474074074074074 2612.13092505185
0.475675675675676 2612.49839369789
0.477277277277277 2574.64076614388
0.478878878878879 2576.18210183735
0.48048048048048 2496.84654503897
0.482082082082082 2493.30960479292
0.483683683683684 2493.95058982343
0.485285285285285 2493.90018411891
0.486886886886887 2494.50166399721
0.488488488488489 2110.77348385158
0.49009009009009 2109.16398744197
0.491691691691692 2108.45594117034
0.493293293293293 1778.65573905118
0.494894894894895 1777.4341310158
0.496496496496497 1779.1573477089
0.498098098098098 1778.33920258712
0.4996996996997 1779.42271494325
0.501301301301301 1777.37259130372
0.502902902902903 1781.06479265925
0.504504504504505 1778.85852017191
0.506106106106106 1778.68851569946
0.507707707707708 1231.10664846645
0.509309309309309 1230.43223979493
0.510910910910911 1151.390287963
0.512512512512513 1152.12207931452
0.514114114114114 1151.46078685513
0.515715715715716 1152.54073235287
0.517317317317317 1151.43195920878
0.518918918918919 1152.87913934146
0.520520520520521 1153.21417834475
0.522122122122122 1151.55221613322
0.523723723723724 1546.78668020838
0.525325325325325 1545.35605220487
0.526926926926927 1546.74928202671
0.528528528528529 1922.63469955042
0.53013013013013 1923.31886152478
0.531731731731732 1921.1995134076
0.533333333333333 1922.08973921635
0.534934934934935 1923.64796246372
0.536536536536537 1921.57849635544
0.538138138138138 1920.15933197744
0.53973973973974 1920.25394402165
0.541341341341341 1919.69009255045
0.542942942942943 1775.6086143984
0.544544544544545 1777.31113915712
0.546146146146146 1779.00130640315
0.547747747747748 1777.2805490408
0.549349349349349 1444.90970899423
0.550950950950951 1444.47619015046
0.552552552552553 1444.59473058606
0.554154154154154 1444.41798280088
0.555755755755756 1444.41200129632
0.557357357357357 1445.0473457406
0.558958958958959 1679.45414428168
0.560560560560561 1681.64025413046
0.562162162162162 1681.55014488637
0.563763763763764 1680.43506961225
0.565365365365365 1681.43552037736
0.566966966966967 1679.92878252687
0.568568568568569 1360.63684924175
0.57017017017017 1361.3303361159
0.571771771771772 1360.98385124054
0.573373373373373 1360.72533423295
0.574974974974975 1360.50162422684
0.576576576576577 1360.61657754384
0.578178178178178 1446.12349491607
0.57977977977978 1443.24100276621
0.581381381381381 1445.53682053624
0.582982982982983 1444.94788922006
0.584584584584585 1445.91213967187
0.586186186186186 1445.69939978551
0.587787787787788 1442.40179170422
0.589389389389389 1731.45220032141
0.590990990990991 2128.75420588407
0.592592592592593 2128.45179447725
0.594194194194194 2127.96125782435
0.595795795795796 2129.28321286258
0.597397397397397 2128.01690233091
0.598998998998999 2130.26464926727
0.600600600600601 2100.54265433987
0.602202202202202 2102.11609955181
0.603803803803804 2099.19273748745
0.605405405405405 2098.22234584414
0.607007007007007 2100.69306108186
0.608608608608609 2100.8309755461
0.61021021021021 2100.01363158143
0.611811811811812 2098.43947823863
0.613413413413413 2099.53037629966
0.615015015015015 1661.85687713548
0.616616616616617 1661.05471527591
0.618218218218218 1661.12290641609
0.61981981981982 1661.0634326329
0.621421421421421 1660.30497694594
0.623023023023023 1261.76776092392
0.624624624624625 1260.87422582948
0.626226226226226 1264.06874119831
0.627827827827828 1261.82540837486
0.629429429429429 1262.77839143182
0.631031031031031 1261.27889530536
0.632632632632633 1263.0953094896
0.634234234234234 1240.79138980361
0.635835835835836 1243.5851658993
0.637437437437437 1242.62918285637
0.639039039039039 1244.77515583485
0.640640640640641 1241.35801670841
0.642242242242242 1438.75802110516
0.643843843843844 1439.04887243888
0.645445445445445 1439.91453981738
0.647047047047047 1218.54552682767
0.648648648648649 877.032753469024
0.65025025025025 874.803822333423
0.651851851851852 876.116120198477
0.653453453453454 877.397905013055
0.655055055055055 878.050463388803
0.656656656656657 965.586916074684
0.658258258258258 967.925007866948
0.65985985985986 967.628901570199
0.661461461461461 965.807999851975
0.663063063063063 963.455149342576
0.664664664664665 950.533224639819
0.666266266266266 951.532932188998
0.667867867867868 953.426632123549
0.66946946946947 952.621063303409
0.671071071071071 1074.9460353869
0.672672672672673 1076.81151737425
0.674274274274274 1026.93965531988
0.675875875875876 1024.95148925801
0.677477477477478 1024.57632432804
0.679079079079079 1027.38091804783
0.680680680680681 980.954288443048
0.682282282282282 980.421721807464
0.683883883883884 981.251046065078
0.685485485485485 896.774488945124
0.687087087087087 896.328181940515
0.688688688688689 897.965780547302
0.69029029029029 1081.47861684185
0.691891891891892 1081.2037765972
0.693493493493494 1080.26002782149
0.695095095095095 1081.50981541546
0.696696696696697 1080.3132124599
0.698298298298298 1080.82955830629
0.6998998998999 1081.396601907
0.701501501501501 1056.31458166495
0.703103103103103 1057.29549198789
0.704704704704705 1055.95702132073
0.706306306306306 1053.82167731882
0.707907907907908 1054.34556719971
0.70950950950951 1186.69336853743
0.711111111111111 1185.01197854882
0.712712712712713 1185.72980086388
0.714314314314314 1184.49180606222
0.715915915915916 1186.34414314243
0.717517517517518 992.493463649605
0.719119119119119 994.336404137047
0.720720720720721 992.346061877539
0.722322322322322 993.996429295155
0.723923923923924 993.552692003258
0.725525525525526 702.841756043805
0.727127127127127 704.663144281966
0.728728728728729 605.640723907962
0.73033033033033 605.719891209533
0.731931931931932 607.26406969055
0.733533533533534 605.917016396971
0.735135135135135 605.948515331183
0.736736736736737 606.198457689227
0.738338338338338 605.542189208565
0.73993993993994 607.587352808111
0.741541541541542 251.295373829344
0.743143143143143 250.617530434169
0.744744744744745 250.578467063686
0.746346346346346 251.137014643627
0.747947947947948 252.452194231378
0.74954954954955 251.557828933392
0.751151151151151 240.018886615725
0.752752752752753 241.304762955249
0.754354354354354 240.408572577897
0.755955955955956 240.328345566196
0.757557557557558 242.393815125152
0.759159159159159 240.108405852322
0.760760760760761 93.2014791473726
0.762362362362362 91.7285587752548
0.763963963963964 92.2783349170469
0.765565565565566 94.1317870012346
0.767167167167167 92.9857431613148
0.768768768768769 94.1960778642832
0.77037037037037 92.5657930101341
0.771971971971972 1.73269017366827
0.773573573573574 3.174570706956
0.775175175175175 3.96089238046308
0.776776776776777 3.09247280142402
0.778378378378378 3.69783084172125
0.77997997997998 147.140049493638
0.781581581581582 146.47554447542
0.783183183183183 144.517015283966
0.784784784784785 84.9909992816331
0.786386386386386 85.7265396648255
0.787987987987988 84.6814970928524
0.78958958958959 85.5482900314618
0.791191191191191 83.5171877087462
0.792792792792793 107.940994823878
0.794394394394394 109.29850254832
0.795995995995996 0.262913488887529
0.797597597597598 1.39228749771545
0.799199199199199 2.48228168208986
0.800800800800801 0.780605525380477
0.802402402402402 2.55712099608209
0.804004004004004 1.70045250930824
0.805605605605606 11.9308480314523
0.807207207207207 11.9634597735526
0.808808808808809 12.4117358245118
0.81041041041041 90.6982046736208
0.812012012012012 91.3516798155257
0.813613613613614 90.6608366075537
0.815215215215215 91.8180669182805
0.816816816816817 92.9558025214912
0.818418418418418 91.4588631874534
0.82002002002002 91.4318626635507
0.821621621621622 90.0979854370419
0.823223223223223 91.9553596338635
0.824824824824825 90.5039260796469
0.826426426426426 90.453146211731
0.828028028028028 61.0335899655533
0.82962962962963 60.6571892570532
0.831231231231231 61.5833259636444
0.832832832832833 61.9190274411916
0.834434434434434 59.9364689504928
0.836036036036036 260.214619665937
0.837637637637638 261.846657859357
0.839239239239239 261.05278192601
0.840840840840841 260.799291726085
0.842442442442442 261.392448740917
0.844044044044044 259.481639706617
0.845645645645646 213.169847569571
0.847247247247247 213.94251754952
0.848848848848849 214.154176445778
0.850450450450451 211.727079342774
0.852052052052052 212.281589952525
0.853653653653654 212.915979333881
0.855255255255255 79.4147074909746
0.856856856856857 79.3118885941763
0.858458458458458 80.3877061621663
0.86006006006006 79.3502948511174
0.861661661661662 77.9157919427847
0.863263263263263 80.0655521498239
0.864864864864865 79.2792120434135
0.866466466466467 78.972173852254
0.868068068068068 78.1379666833285
0.86966966966967 80.7175273009561
0.871271271271271 0.272887368149985
0.872872872872873 0.800666395277704
0.874474474474474 2.22415393743886
0.876076076076076 21.0775807687562
0.877677677677678 21.1583310887881
0.879279279279279 18.6936425481761
0.880880880880881 19.6709929871219
0.882482482482483 18.3381688080179
0.884084084084084 20.8598322468804
0.885685685685686 18.3720625225853
0.887287287287287 19.7054294380982
0.888888888888889 20.8816089620552
0.890490490490491 77.9124126316263
0.892092092092092 79.604987003982
0.893693693693694 77.2648184369654
0.895295295295295 7.567219034
0.896896896896897 8.05131075027686
0.898498498498498 7.05831683401205
0.9001001001001 8.58434282869944
0.901701701701702 7.74615814914132
0.903303303303303 5.56057897144478
0.904904904904905 11.1566312684911
0.906506506506507 7.84667220854379
0.908108108108108 7.30537185827671
0.90970970970971 5.79921574578665
0.911311311311311 117.119182369587
0.912912912912913 136.050356851777
0.914514514514515 137.154653348648
0.916116116116116 136.881969973829
0.917717717717718 138.363309167687
0.919319319319319 136.652551055144
0.920920920920921 67.7038893911214
0.922522522522523 67.5628407626443
0.924124124124124 67.0418941080734
0.925725725725726 67.0069837138128
0.927327327327327 68.2913841138013
0.928928928928929 67.9704110464714
0.930530530530531 66.560942307079
0.932132132132132 186.941068291558
0.933733733733734 187.987094369584
0.935335335335335 189.215944376206
0.936936936936937 188.026975008263
0.938538538538539 189.800939483759
0.94014014014014 187.279434107458
0.941741741741742 188.196144932197
0.943343343343343 185.538200533565
0.944944944944945 35.090443569285
0.946546546546547 35.3769901315534
0.948148148148148 36.1970492246874
0.94974974974975 215.605803440234
0.951351351351351 213.930085190926
0.952952952952953 215.349059183171
0.954554554554555 214.556822678028
0.956156156156156 214.881493781775
0.957757757757758 213.428986744737
0.959359359359359 73.3183104354455
0.960960960960961 70.8603548130852
0.962562562562563 72.4284777029972
0.964164164164164 70.9812569910906
0.965765765765766 71.4151735393981
0.967367367367367 200.298880819106
0.968968968968969 201.243936515182
0.970570570570571 1388.21061396682
0.972172172172172 1387.79072660723
0.973773773773774 1114.96949580093
0.975375375375375 1117.78800059888
0.976976976976977 1116.6544816805
0.978578578578579 181.392861575654
0.98018018018018 181.170023062213
0.981781781781782 179.719928375611
0.983383383383383 178.439749183966
0.984984984984985 119.760692575128
0.986586586586587 121.901272792633
0.988188188188188 119.622570869659
0.98978978978979 121.492160627683
0.991391391391391 120.063709970231
0.992992992992993 121.069226188213
0.994594594594595 118.852197090734
0.996196196196196 121.843192109359
0.997797797797798 226.694736817488
0.999399399399399 227.620231316544
1.001001001001 495.738140457977
1.0026026026026 496.346342603893
1.0042042042042 495.44634676933
1.00580580580581 125.429391699764
1.00740740740741 123.176462472026
1.00900900900901 123.605324463804
1.01061061061061 125.411509160732
1.01221221221221 124.646856900041
1.01381381381381 124.45728098503
1.01541541541542 124.506422861599
1.01701701701702 349.31041041208
1.01861861861862 348.215341548492
1.02022022022022 349.31899289948
1.02182182182182 347.892893453666
1.02342342342342 348.401433259714
1.02502502502503 222.765560802579
1.02662662662663 222.851861558705
1.02822822822823 220.683454770604
1.02982982982983 222.619243878088
1.03143143143143 220.741426808824
1.03303303303303 137.784414833282
1.03463463463463 135.152579542243
1.03623623623624 135.934280909123
1.03783783783784 136.54241932374
1.03943943943944 136.884905646677
1.04104104104104 138.475006030911
1.04264264264264 236.135536039238
1.04424424424424 236.807004773807
1.04584584584585 236.43814476327
1.04744744744745 234.9486733136
1.04904904904905 234.965209980916
1.05065065065065 236.891145694467
1.05225225225225 235.862545503288
1.05385385385385 235.665180399772
1.05545545545546 234.48697134925
1.05705705705706 235.71571395071
1.05865865865866 233.031177665572
1.06026026026026 235.366056517117
1.06186186186186 234.842283820604
1.06346346346346 236.514748419805
1.06506506506507 235.34350171585
1.06666666666667 235.493122522925
1.06826826826827 59.9565720174049
1.06986986986987 57.5603988075658
1.07147147147147 58.926125447891
1.07307307307307 0.604733052523534
1.07467467467467 2.58972911744465
1.07627627627628 2.91026574539684
1.07787787787788 3.35987097179691
1.07947947947948 2.53022610843917
1.08108108108108 3.74856624370241
1.08268268268268 3.7470635014365
1.08428428428428 3.40967766766018
1.08588588588589 98.5495371527512
1.08748748748749 98.8630551957551
1.08908908908909 98.7974012989053
1.09069069069069 97.403509984935
1.09229229229229 97.203659363699
1.09389389389389 100.905501159342
1.0954954954955 100.319313160452
1.0970970970971 97.0078269979694
1.0986986986987 98.8497386160613
1.1003003003003 99.0269579567765
1.1019019019019 99.1508581091839
1.1035035035035 24.349288258713
1.10510510510511 23.282020883057
1.10670670670671 24.0264724159025
1.10830830830831 23.7177676844748
1.10990990990991 24.3432659383054
1.11151151151151 2.23162869587942
1.11311311311311 2.36832437371298
1.11471471471471 3.51855247476788
1.11631631631632 3.73055819995472
1.11791791791792 186.880359229572
1.11951951951952 187.601532297909
1.12112112112112 187.270662448569
1.12272272272272 189.285184614304
1.12432432432432 185.49632667753
1.12592592592593 187.004683984236
1.12752752752753 185.078113725421
1.12912912912913 185.581694574264
1.13073073073073 184.206998133281
1.13233233233233 242.286727431017
1.13393393393393 240.621579806954
1.13553553553554 239.499035443206
1.13713713713714 1.90753871484673
1.13873873873874 0.195092062229862
1.14034034034034 2.46818282730121
1.14194194194194 2.6124877424142
1.14354354354354 34.747016765638
1.14514514514515 35.9570467822098
1.14674674674675 34.1579624446775
1.14834834834835 3.30745591700527
1.14994994994995 2.812238689013
1.15155155155155 2.306678359526
1.15315315315315 0.423197978076446
1.15475475475475 116.793524726916
1.15635635635636 1.99602605085768
1.15795795795796 2.51795589165083
1.15955955955956 1.22953922361452
1.16116116116116 2.782995533811
1.16276276276276 2.60803081731235
1.16436436436436 107.755797013502
1.16596596596597 107.591586265236
1.16756756756757 108.775597685284
1.16916916916917 108.69260025711
1.17077077077077 270.384669293927
1.17237237237237 272.979831197577
1.17397397397397 269.058527111029
1.17557557557558 269.279234925872
1.17717717717718 268.643948750548
1.17877877877878 270.094738637703
1.18038038038038 268.971265048346
1.18198198198198 266.96039069974
1.18358358358358 268.445414315578
1.18518518518519 75.881120307359
1.18678678678679 76.8186557431507
1.18838838838839 74.2519268503381
1.18998998998999 10.1608351544305
1.19159159159159 10.6339254772639
1.19319319319319 10.0447397932901
1.19479479479479 18.222150426757
1.1963963963964 17.6949874752762
1.197997997998 18.0122525477846
1.1995995995996 37.8256121006218
1.2012012012012 40.0873633543883
1.2028028028028 38.5504520176088
1.2044044044044 39.8443766470305
1.20600600600601 38.1118293627009
1.20760760760761 39.140866490528
1.20920920920921 210.759550543175
1.21081081081081 210.488025075121
1.21241241241241 210.734583994648
1.21401401401401 14.2128155649068
1.21561561561562 14.0399487920089
1.21721721721722 15.7978892606316
1.21881881881882 13.1099780213396
1.22042042042042 13.1683439185217
1.22202202202202 15.9588703976221
1.22362362362362 14.8674659098847
1.22522522522523 12.3772713838105
1.22682682682683 14.7559513496225
1.22842842842843 14.4960149503162
1.23003003003003 12.1142382042481
1.23163163163163 13.8891198256391
1.23323323323323 88.8742381633982
1.23483483483483 89.6230956323594
1.23643643643644 89.8461887817821
1.23803803803804 221.299299017204
1.23963963963964 222.237003049358
1.24124124124124 221.057278971482
1.24284284284284 220.346055421354
1.24444444444444 220.269370402946
1.24604604604605 221.74619754066
1.24764764764765 219.245383160495
1.24924924924925 221.881359817214
1.25085085085085 209.021020926749
1.25245245245245 209.76836989843
1.25405405405405 210.632975896894
1.25565565565566 211.345534894942
1.25725725725726 194.280907170401
1.25885885885886 195.415409922812
1.26046046046046 196.270649827139
1.26206206206206 195.625501800178
1.26366366366366 197.083211236107
1.26526526526527 194.135197569309
1.26686686686687 196.583389775337
1.26846846846847 196.647508311268
1.27007007007007 196.270668531907
1.27167167167167 197.323824867351
1.27327327327327 1.27042574645357
1.27487487487487 3.60861675798968
1.27647647647648 1.79707959708983
1.27807807807808 3.22555051807873
1.27967967967968 126.368636356687
1.28128128128128 127.507183705321
1.28288288288288 127.47331050593
1.28448448448448 67.9465146637241
1.28608608608609 69.2560770434942
1.28768768768769 69.3181359187631
1.28928928928929 230.504373269699
1.29089089089089 229.986585770054
1.29249249249249 232.59368642973
1.29409409409409 230.951345211732
1.2956956956957 232.297264529489
1.2972972972973 230.173099881644
1.2988988988989 229.680451773845
1.3005005005005 230.874496314076
1.3021021021021 230.179011931039
1.3037037037037 233.13239449749
1.30530530530531 198.164307126533
1.30690690690691 59.8892171770028
1.30850850850851 58.5123822698687
1.31011011011011 58.4105567362321
1.31171171171171 58.705706624388
1.31331331331331 59.0923353035682
1.31491491491492 3.34958684509482
1.31651651651652 2.37784598488832
1.31811811811812 1.81914842598268
1.31971971971972 1.43212342351344
1.32132132132132 224.565288410732
1.32292292292292 225.214930499394
1.32452452452452 225.099914849747
1.32612612612613 224.624150224384
1.32772772772773 86.250340326741
1.32932932932933 86.9972443893635
1.33093093093093 3.07180487886499
1.33253253253253 2.46318234348297
1.33413413413413 2.61236848879222
1.33573573573574 2.34949567434955
1.33733733733734 3.41549926806257
1.33893893893894 52.1333787121535
1.34054054054054 52.7571146004587
1.34214214214214 66.5072362575512
1.34374374374374 66.8383307857926
1.34534534534535 67.6086929934235
1.34694694694695 66.7882620367433
1.34854854854855 66.7120214629983
1.35015015015015 64.6425711385178
1.35175175175175 66.7192121718429
1.35335335335335 68.4065258398962
1.35495495495496 65.2827972419714
1.35655655655656 34.426708177938
1.35815815815816 35.2315741851177
1.35975975975976 52.2627489805911
1.36136136136136 51.766251346789
1.36296296296296 50.7643766480229
1.36456456456456 51.205510672765
1.36616616616617 52.2785398362661
1.36776776776777 51.9141206026137
1.36936936936937 53.6703778240152
1.37097097097097 146.521738926405
1.37257257257257 145.869619462096
1.37417417417417 185.034556598093
1.37577577577578 184.07084613135
1.37737737737738 183.442057320733
1.37897897897898 184.591787454433
1.38058058058058 184.910391366075
1.38218218218218 183.0245472972
1.38378378378378 183.89747385713
1.38538538538539 184.050574420437
1.38698698698699 184.68547272478
1.38858858858859 89.807740728244
1.39019019019019 64.8328225404227
1.39179179179179 64.4858380763001
1.39339339339339 65.4480533392349
1.394994994995 62.6765581704536
1.3965965965966 66.0448504681211
1.3981981981982 65.8053998430775
1.3997997997998 64.4380429162253
1.4014014014014 65.0380490443305
1.403003003003 64.9942742304914
1.4046046046046 135.346420089037
1.40620620620621 136.248374782646
1.40780780780781 136.861883895896
1.40940940940941 136.393526475404
1.41101101101101 137.135030484646
1.41261261261261 208.013575211632
1.41421421421421 207.999330090186
1.41581581581582 207.150775355538
1.41741741741742 207.554041051856
1.41901901901902 207.458861420524
1.42062062062062 209.624062619318
1.42222222222222 39.2351039408192
1.42382382382382 37.9951718873137
1.42542542542543 39.3931967768333
1.42702702702703 352.764661342431
1.42862862862863 349.902900658636
1.43023023023023 353.436517410216
1.43183183183183 351.403966255886
1.43343343343343 353.535129459319
1.43503503503504 351.995401440032
1.43663663663664 351.498340578669
1.43823823823824 353.451006690045
1.43983983983984 1.00580623472532
1.44144144144144 2.05330079652288
1.44304304304304 2.70437739492116
1.44464464464464 153.74989731805
1.44624624624625 153.882549331363
1.44784784784785 153.101383506368
1.44944944944945 152.305269447233
1.45105105105105 123.573961910346
1.45265265265265 121.044165163836
1.45425425425425 123.453735465861
1.45585585585586 121.197621511091
1.45745745745746 122.811432177717
1.45905905905906 122.720112023325
1.46066066066066 114.590223198912
1.46226226226226 115.991041953295
1.46386386386386 116.39114947548
1.46546546546547 116.336739567812
1.46706706706707 115.436819996005
1.46866866866867 115.937717491695
1.47027027027027 115.241067765294
1.47187187187187 114.463944067068
1.47347347347347 136.782992949831
1.47507507507508 135.239299290972
1.47667667667668 137.178738904497
1.47827827827828 446.931247287958
1.47987987987988 445.436149713206
1.48148148148148 446.167598067177
1.48308308308308 288.976646090464
1.48468468468468 288.392143356207
1.48628628628629 289.764460595753
1.48788788788789 288.784416931998
1.48948948948949 272.909431992146
1.49109109109109 272.138631719534
1.49269269269269 270.397551413974
1.49429429429429 271.258739956968
1.4958958958959 271.050980286346
1.4974974974975 269.713232624704
1.4990990990991 15.6449550195884
1.5007007007007 15.6635081560316
1.5023023023023 55.8861335389211
1.5039039039039 54.5036444666252
1.50550550550551 56.0296182958377
1.50710710710711 54.7508793887962
1.50870870870871 55.8957801038098
1.51031031031031 105.062680403008
1.51191191191191 103.390262469195
1.51351351351351 101.831003810746
1.51511511511512 102.933251391362
1.51671671671672 103.891138454274
1.51831831831832 38.8458814591087
1.51991991991992 36.4922150446845
1.52152152152152 37.4354587824167
1.52312312312312 37.8593462063382
1.52472472472472 38.061005404341
1.52632632632633 38.5364306830812
1.52792792792793 36.6775674236243
1.52952952952953 617.809126683243
1.53113113113113 619.240571458069
1.53273273273273 618.624939891593
1.53433433433433 618.68098563125
1.53593593593594 619.357928479133
1.53753753753754 618.336658370178
1.53913913913914 618.760608402541
1.54074074074074 617.918041118552
1.54234234234234 267.659445546138
1.54394394394394 267.709197681125
1.54554554554555 269.078776120089
1.54714714714715 268.80489484841
1.54874874874875 268.349852397881
1.55035035035035 269.322469862825
1.55195195195195 1.60972844789175
1.55355355355355 2.61133726638297
1.55515515515516 2.48047744167973
1.55675675675676 1.66001108538775
1.55835835835836 0.201794119462148
1.55995995995996 3.95652738647278
1.56156156156156 379.278368192735
1.56316316316316 376.297605017769
1.56476476476476 378.535302339398
1.56636636636637 315.299152721484
1.56796796796797 314.677224299534
1.56956956956957 315.485695102838
1.57117117117117 396.773436516313
1.57277277277277 397.921871830781
1.57437437437437 144.805418284804
1.57597597597598 144.675839990577
1.57757757757758 144.637873075751
1.57917917917918 145.058661532732
1.58078078078078 145.791623391227
1.58238238238238 144.328782177339
1.58398398398398 2.09275997598807
1.58558558558559 2.66056499174251
1.58718718718719 2.37985002437125
1.58878878878879 222.384625729844
1.59039039039039 222.717314173254
1.59199199199199 223.290212340351
1.59359359359359 274.013499699385
1.5951951951952 271.852645850996
1.5967967967968 274.060319308201
1.5983983983984 274.483814274539
1.6 273.942988831124
};
\addlegendentry{Data}
\addplot [semithick, red, forget plot,dashed]
table {%
1.6 100
1.6 20000
};
\addplot [semithick, red, forget plot,dashed]
table {%
1.6 18905.1026232132
1.6004004004004 18902.8233508624
1.6008008008008 18905.7638437116
1.6012012012012 18904.931827046
1.6016016016016 18903.7447827671
1.602002002002 18904.3844373094
1.6024024024024 18904.3910294335
1.6028028028028 18905.8646084573
1.6032032032032 18905.8174974715
1.6036036036036 12678.7920941325
1.604004004004 12677.9252685623
1.6044044044044 12675.9256943647
1.6048048048048 12675.8681344735
1.60520520520521 12678.4080691045
1.60560560560561 12678.8440299511
1.60600600600601 12677.0395956519
1.60640640640641 12677.8361467382
1.60680680680681 12675.7724524662
1.60720720720721 13936.4515860542
1.60760760760761 13937.221484136
1.60800800800801 13938.0383202869
1.60840840840841 13937.8741314271
1.60880880880881 13938.165393749
1.60920920920921 13937.9044933798
1.60960960960961 13939.0748089574
1.61001001001001 13939.8230547638
1.61041041041041 13938.4317052753
1.61081081081081 13940.4255052999
1.61121121121121 13937.7611031022
1.61161161161161 28543.5686466061
1.61201201201201 28544.4814846627
1.61241241241241 28543.738951238
1.61281281281281 28545.2708022558
1.61321321321321 28543.4526421848
1.61361361361361 28545.4164439851
1.61401401401401 28544.2879250163
1.61441441441441 28546.6592027807
1.61481481481481 28543.6296350944
1.61521521521522 28543.8910560923
1.61561561561562 28544.2394018173
1.61601601601602 28541.9127220329
1.61641641641642 28544.6960151275
1.61681681681682 15918.3480336133
1.61721721721722 15917.9765058639
1.61761761761762 15916.3227917186
1.61801801801802 15916.32062646
1.61841841841842 15918.4538060186
1.61881881881882 15919.0423661876
1.61921921921922 15919.4616521318
1.61961961961962 15916.9717459761
1.62002002002002 15916.8363894722
1.62042042042042 6588.36087370032
1.62082082082082 6586.65708235813
1.62122122122122 6588.04388132396
1.62162162162162 6589.48460213752
1.62202202202202 6590.26741500137
1.62242242242242 6588.91196795363
1.62282282282282 6590.27336614856
1.62322322322322 6589.043685438
1.62362362362362 6588.82417641514
1.62402402402402 6588.46137131252
1.62442442442442 6588.81974954577
1.62482482482482 9101.96292049026
1.62522522522523 9102.07686268511
1.62562562562563 9101.55588160256
1.62602602602603 9102.47680533929
1.62642642642643 9102.23222185252
1.62682682682683 9100.73819340288
1.62722722722723 9101.97707293575
1.62762762762763 9101.3621020451
1.62802802802803 9100.16957297876
1.62842842842843 9102.70165708684
1.62882882882883 9103.77646169202
1.62922922922923 9104.58750362656
1.62962962962963 11732.993083592
1.63003003003003 11730.5598625099
1.63043043043043 11732.6059090552
1.63083083083083 11732.5505630661
1.63123123123123 11729.4428345311
1.63163163163163 11732.2919525779
1.63203203203203 11732.0578410979
1.63243243243243 11731.5934723128
1.63283283283283 11731.7192807782
1.63323323323323 11687.6999089452
1.63363363363363 11689.2735374112
1.63403403403403 11687.2398127287
1.63443443443443 11687.4416621693
1.63483483483483 11687.6489905462
1.63523523523524 11687.9172656377
1.63563563563564 11685.8783517615
1.63603603603604 11689.029575372
1.63643643643644 11687.8678013193
1.63683683683684 11688.2107261583
1.63723723723724 10967.6836441167
1.63763763763764 10967.2998868537
1.63803803803804 10967.1310866115
1.63843843843844 10967.5824422673
1.63883883883884 10967.6383804659
1.63923923923924 10968.6415898804
1.63963963963964 10967.8323858713
1.64004004004004 10967.3528394556
1.64044044044044 10969.4728932359
1.64084084084084 10966.2069019687
1.64124124124124 10966.1461189491
1.64164164164164 13423.4561645521
1.64204204204204 13422.8891892145
1.64244244244244 13421.3269665118
1.64284284284284 13422.7893328386
1.64324324324324 13422.3909067293
1.64364364364364 13424.2326911004
1.64404404404404 13422.4803107296
1.64444444444444 13814.9070599614
1.64484484484484 13814.3162270127
1.64524524524525 13813.6501144005
1.64564564564565 13813.8776171411
1.64604604604605 13814.2851040521
1.64644644644645 13811.5484067989
1.64684684684685 13814.1835137201
1.64724724724725 13813.4773257017
1.64764764764765 12840.5059271789
1.64804804804805 12838.0167388557
1.64844844844845 12839.8505717325
1.64884884884885 12836.1930831881
1.64924924924925 12839.5226328275
1.64964964964965 12838.9841105664
1.65005005005005 12838.4609913216
1.65045045045045 12838.587118502
1.65085085085085 12838.4474472219
1.65125125125125 12839.1310110221
1.65165165165165 12838.5737592479
1.65205205205205 12836.9202701041
1.65245245245245 13665.1286422682
1.65285285285285 13667.5491748626
1.65325325325325 13665.3612993299
1.65365365365365 13665.6052410715
1.65405405405405 13664.8763986175
1.65445445445445 13768.9377263412
1.65485485485485 13768.941617433
1.65525525525526 13768.5024699555
1.65565565565566 13769.6269352739
1.65605605605606 13767.8405939179
1.65645645645646 13768.6334766668
1.65685685685686 13769.2687256273
1.65725725725726 13933.5161989457
1.65765765765766 13932.5593234744
1.65805805805806 13934.3414673436
1.65845845845846 13932.801042167
1.65885885885886 13933.3358949632
1.65925925925926 13932.9550555358
1.65965965965966 13933.672474711
1.66006006006006 13933.3538171518
1.66046046046046 13735.7304882579
1.66086086086086 13736.8860570523
1.66126126126126 13737.9676870264
1.66166166166166 13735.847563911
1.66206206206206 13736.7277332991
1.66246246246246 13735.8496646345
1.66286286286286 13736.304020371
1.66326326326326 13737.3328294699
1.66366366366366 13697.884277614
1.66406406406406 13697.0184370238
1.66446446446446 13697.1040577627
1.66486486486486 13697.2172379499
1.66526526526527 13697.8206801537
1.66566566566567 13698.6919958271
1.66606606606607 13448.0396406589
1.66646646646647 13448.3611483306
1.66686686686687 13448.4738962884
1.66726726726727 13447.6490320783
1.66766766766767 13096.276117996
1.66806806806807 13094.9138166687
1.66846846846847 13096.8509746322
1.66886886886887 13093.5258616373
1.66926926926927 13096.2443776258
1.66966966966967 13094.2485467803
1.67007007007007 13094.5428256273
1.67047047047047 13093.9612308554
1.67087087087087 13094.000331453
1.67127127127127 13093.6264499013
1.67167167167167 13095.1665282701
1.67207207207207 13093.63599428
1.67247247247247 13263.7816356347
1.67287287287287 13264.0142359558
1.67327327327327 13131.6324309979
1.67367367367367 13131.0662120349
1.67407407407407 13131.287146146
1.67447447447447 13131.4802318731
1.67487487487487 13752.3274756972
1.67527527527528 13752.7080744811
1.67567567567568 13751.3650063711
1.67607607607608 13751.5692561278
1.67647647647648 13754.2422373696
1.67687687687688 13752.3329923481
1.67727727727728 13751.6342258878
1.67767767767768 13689.8749970886
1.67807807807808 13688.338274577
1.67847847847848 13687.8486261607
1.67887887887888 13687.046125639
1.67927927927928 13689.2746090536
1.67967967967968 13687.4088162803
1.68008008008008 13687.9560846075
1.68048048048048 13689.1392171754
1.68088088088088 13688.6787507618
1.68128128128128 13688.4086903137
1.68168168168168 13688.2811294059
1.68208208208208 13689.6410445416
1.68248248248248 13690.7253913353
1.68288288288288 13687.9463563583
1.68328328328328 13689.064021278
1.68368368368368 13690.4239174929
1.68408408408408 13520.8651898675
1.68448448448448 13519.0993011867
1.68488488488488 13519.3554521854
1.68528528528529 13519.18816427
1.68568568568569 13518.8726894028
1.68608608608609 13519.1622276598
1.68648648648649 13520.0480082914
1.68688688688689 13377.4549631823
1.68728728728729 13378.9181920502
1.68768768768769 13378.1652476511
1.68808808808809 13377.6448665046
1.68848848848849 13378.9280821077
1.68888888888889 13378.3609640132
1.68928928928929 13378.3068598133
1.68968968968969 13503.289061892
1.69009009009009 13502.822288886
1.69049049049049 13502.1401249707
1.69089089089089 13503.1865782804
1.69129129129129 13502.5583412397
1.69169169169169 13505.1663322004
1.69209209209209 13503.3477119385
1.69249249249249 13503.4022360589
1.69289289289289 13503.5400168091
1.69329329329329 13814.4792536738
1.69369369369369 13815.712309474
1.69409409409409 13814.4227710901
1.69449449449449 13813.5682406593
1.69489489489489 13813.8354276041
1.6952952952953 13814.9273646168
1.6956956956957 13812.8382941718
1.6960960960961 13814.607766984
1.6964964964965 13813.6710639771
1.6968968968969 13882.1615757576
1.6972972972973 13880.6971856643
1.6976976976977 13883.3156626373
1.6980980980981 13882.211177504
1.6984984984985 13880.1745004158
1.6988988988989 13883.2021187251
1.6992992992993 13881.2161068656
1.6996996996997 13794.1582660778
1.7001001001001 13793.8619428712
1.7005005005005 13795.4535069272
1.7009009009009 13796.3902640542
1.7013013013013 13794.307315215
1.7017017017017 13793.8881213457
1.7021021021021 13793.7460420995
1.7025025025025 13796.3821474989
1.7029029029029 13796.5564714092
1.7033033033033 14064.3956694849
1.7037037037037 14065.2818457124
1.7041041041041 14064.7412351747
1.7045045045045 14064.6835103227
1.7049049049049 14065.7081632572
1.70530530530531 14065.1850966257
1.70570570570571 14065.0736305918
1.70610610610611 14064.4515616896
1.70650650650651 14098.3019284847
1.70690690690691 14097.2043222226
1.70730730730731 14097.5362506131
1.70770770770771 14097.7058056188
1.70810810810811 14096.2851724697
1.70850850850851 14097.1872331582
1.70890890890891 14097.1737251113
1.70930930930931 14097.5875312115
1.70970970970971 14096.3745100342
1.71011011011011 13908.4325889241
1.71051051051051 13911.2426027283
1.71091091091091 13910.7755842314
1.71131131131131 13910.5081799817
1.71171171171171 13911.4439594116
1.71211211211211 13910.0387358626
1.71251251251251 13909.5280618901
1.71291291291291 13910.1013163734
1.71331331331331 13998.4078223835
1.71371371371371 13999.1890262296
1.71411411411411 14001.045746438
1.71451451451451 14000.3197248582
1.71491491491491 13999.0094730399
1.71531531531532 14000.9456462466
1.71571571571572 14001.286011024
1.71611611611612 14000.9549889364
1.71651651651652 14000.2568125956
1.71691691691692 14176.9207864574
1.71731731731732 14177.8644308757
1.71771771771772 14178.1837602663
1.71811811811812 14177.3982471398
1.71851851851852 14178.3598718476
1.71891891891892 14178.0712678713
1.71931931931932 14178.089950488
1.71971971971972 14175.7242961487
1.72012012012012 14073.772499243
1.72052052052052 14074.41579797
1.72092092092092 14072.2889386254
1.72132132132132 14071.2145072688
1.72172172172172 14073.3303355694
1.72212212212212 14072.2257465176
1.72252252252252 14071.724393879
1.72292292292292 14073.9091225059
1.72332332332332 14071.3080268975
1.72372372372372 14073.408834872
1.72412412412412 14071.4436721291
1.72452452452452 14074.1536742328
1.72492492492492 14074.8280759035
1.72532532532533 14074.054128441
1.72572572572573 13852.6864793331
1.72612612612613 13853.1191967625
1.72652652652653 13853.3670037524
1.72692692692693 13853.3649008033
1.72732732732733 13853.0838396409
1.72772772772773 13852.0597277128
1.72812812812813 13853.2011889225
1.72852852852853 13851.225784993
1.72892892892893 13853.5412024796
1.72932932932933 13853.4101152123
1.72972972972973 13853.9311904175
1.73013013013013 14025.7745016428
1.73053053053053 14026.5494929485
1.73093093093093 14027.2215672509
1.73133133133133 14026.6811391291
1.73173173173173 14025.936613966
1.73213213213213 14026.670612317
1.73253253253253 14026.4313132847
1.73293293293293 14027.3589851914
1.73333333333333 14025.7348186972
1.73373373373373 14026.7027690556
1.73413413413413 14026.6562123757
1.73453453453453 14027.1206093743
1.73493493493494 14071.3548421298
1.73533533533534 14071.5550490106
1.73573573573574 14071.3567847001
1.73613613613614 14071.4618002376
1.73653653653654 14071.4360935378
1.73693693693694 14071.1009898236
1.73733733733734 14074.2550341691
1.73773773773774 14070.5838228871
1.73813813813814 14070.2543244687
1.73853853853854 14070.6321077622
1.73893893893894 14070.717681826
1.73933933933934 14071.4391709462
1.73973973973974 14072.8586671728
1.74014014014014 14073.116118158
1.74054054054054 14140.831074364
1.74094094094094 14138.0955372857
1.74134134134134 14140.9781093531
1.74174174174174 14139.2830954344
1.74214214214214 14140.0930484248
1.74254254254254 14139.4440272119
1.74294294294294 13981.7058960171
1.74334334334334 13980.6536659929
1.74374374374374 13982.0523931149
1.74414414414414 13981.7575758339
1.74454454454454 13981.0402038707
1.74494494494495 13981.3608338081
1.74534534534535 13982.1976932039
1.74574574574575 13980.9081415216
1.74614614614615 13982.195892323
1.74654654654655 14258.8771683683
1.74694694694695 14259.1658818278
1.74734734734735 14259.6957252461
1.74774774774775 14260.2280168986
1.74814814814815 14259.4172965739
1.74854854854855 14258.954856259
1.74894894894895 14259.6171703098
1.74934934934935 14257.3510367376
1.74974974974975 14462.8166959782
1.75015015015015 14459.8522431093
1.75055055055055 14462.0814438082
1.75095095095095 14460.6135704445
1.75135135135135 14461.6849859595
1.75175175175175 14461.0611669509
1.75215215215215 14461.4813241341
1.75255255255255 14460.3769473354
1.75295295295295 14193.8462079332
1.75335335335335 14196.4134915868
1.75375375375375 14195.4063315989
1.75415415415415 14195.3582001699
1.75455455455455 13941.7580753007
1.75495495495496 13944.4678096864
1.75535535535536 13941.9012059994
1.75575575575576 13942.8102114166
1.75615615615616 13941.3229552436
1.75655655655656 13944.0064951514
1.75695695695696 13941.9271304689
1.75735735735736 13939.8827566284
1.75775775775776 13945.1953483114
1.75815815815816 13941.3852498049
1.75855855855856 13943.7923307718
1.75895895895896 13997.3385413105
1.75935935935936 13997.2576483858
1.75975975975976 13996.3739839196
1.76016016016016 13996.7946675018
1.76056056056056 13997.8294047589
1.76096096096096 13996.3045380338
1.76136136136136 13996.8567783821
1.76176176176176 13997.5337589649
1.76216216216216 13963.7318263372
1.76256256256256 13963.2234543049
1.76296296296296 13965.1001164083
1.76336336336336 13963.9901260989
1.76376376376376 13963.5232648354
1.76416416416416 13962.872542676
1.76456456456456 13962.642840278
1.76496496496497 13964.5422216054
1.76536536536537 13964.5977055862
1.76576576576577 14211.7912030034
1.76616616616617 14213.3464224231
1.76656656656657 14214.9268021994
1.76696696696697 14216.3862206818
1.76736736736737 14216.1122678701
1.76776776776777 14214.9037802377
1.76816816816817 14215.3352465176
1.76856856856857 14213.4344946055
1.76896896896897 14214.736448586
1.76936936936937 14187.4981868616
1.76976976976977 14188.1734752162
1.77017017017017 14189.0563226458
1.77057057057057 14190.9032886325
1.77097097097097 14189.4833148918
1.77137137137137 14189.0091786532
1.77177177177177 14188.5652679998
1.77217217217217 13858.0691585912
1.77257257257257 13859.9944645648
1.77297297297297 13859.0425078659
1.77337337337337 13859.6306462681
1.77377377377377 13858.5022706485
1.77417417417417 14147.5138330787
1.77457457457457 14145.8555492581
1.77497497497498 14147.8964843442
1.77537537537538 14148.712304037
1.77577577577578 14148.3065289399
1.77617617617618 14149.5064018841
1.77657657657658 14147.7171316409
1.77697697697698 14147.8979415665
1.77737737737738 14147.9074429629
1.77777777777778 14146.5128483234
1.77817817817818 14149.5458115943
1.77857857857858 14148.3811562094
1.77897897897898 14147.1497517035
1.77937937937938 14146.4897463825
1.77977977977978 14147.9740874082
1.78018018018018 14148.2501256786
1.78058058058058 14359.1994083054
1.78098098098098 14359.2475979546
1.78138138138138 14358.8734066041
1.78178178178178 14359.0587760418
1.78218218218218 14360.3966647652
1.78258258258258 14360.4621413233
1.78298298298298 14342.043768429
1.78338338338338 14343.682824187
1.78378378378378 14342.3398439628
1.78418418418418 14342.2082498608
1.78458458458458 14344.129898099
1.78498498498499 14342.7023759745
1.78538538538539 14340.3905878623
1.78578578578579 14344.1890979656
1.78618618618619 14260.1434699551
1.78658658658659 14260.9001052646
1.78698698698699 14258.4650348332
1.78738738738739 14260.306773433
1.78778778778779 14256.2403164892
1.78818818818819 14257.8179285181
1.78858858858859 14259.3802974964
1.78898898898899 14259.3328623931
1.78938938938939 14134.0987382252
1.78978978978979 14133.7350098021
1.79019019019019 14132.6967502928
1.79059059059059 14134.3075681759
1.79099099099099 14133.4648029526
1.79139139139139 14134.4954090456
1.79179179179179 14131.9740433198
1.79219219219219 14037.7397068013
1.79259259259259 14037.0098574511
1.79299299299299 14038.2453664323
1.79339339339339 14037.2199009579
1.79379379379379 14037.1876009277
1.79419419419419 14036.1129634772
1.79459459459459 14037.7476572588
1.794994994995 14038.5549424991
1.7953953953954 14038.4476487359
1.7957957957958 14034.4234211398
1.7961961961962 14035.8198074312
1.7965965965966 14039.4445936505
1.796996996997 14037.2518267759
1.7973973973974 14037.2905118959
1.7977977977978 14002.1672885661
1.7981981981982 14001.19859842
1.7985985985986 14000.3693629826
1.798998998999 14000.7921061765
1.7993993993994 13870.1246997499
1.7997997997998 13866.8461479094
1.8002002002002 13869.5287639002
1.8006006006006 13867.9151469473
1.801001001001 13867.9563103474
1.8014014014014 13870.0904521523
1.8018018018018 13983.2252904676
1.8022022022022 13984.7032224279
1.8026026026026 13983.5051106117
1.803003003003 13982.4360970364
1.8034034034034 13983.7021441928
1.8038038038038 13985.0370904368
1.8042042042042 13983.6822718849
1.8046046046046 13984.4175858895
1.80500500500501 13984.0567173778
1.80540540540541 13983.9149954205
1.80580580580581 14117.5795724898
1.80620620620621 14118.128852613
1.80660660660661 14115.9641768605
1.80700700700701 14117.5487486569
1.80740740740741 14116.1931266872
1.80780780780781 14104.1066129093
1.80820820820821 14104.1915745489
1.80860860860861 14103.040848813
1.80900900900901 14104.638221671
1.80940940940941 14104.2327446136
1.80980980980981 14104.1304861497
1.81021021021021 14103.475510202
1.81061061061061 14104.3097070662
1.81101101101101 14104.8911210981
1.81141141141141 14103.1764708717
1.81181181181181 14103.0200696366
1.81221221221221 14105.0259248196
1.81261261261261 13994.8759074598
1.81301301301301 13994.5770458431
1.81341341341341 13995.3796088499
1.81381381381381 13997.3760769673
1.81421421421421 13997.3467101448
1.81461461461461 13997.6908409759
1.81501501501502 13997.2703132279
1.81541541541542 13998.7317157452
1.81581581581582 13998.7701193834
1.81621621621622 13998.3533465764
1.81661661661662 13768.1664653535
1.81701701701702 13769.685843511
1.81741741741742 13768.4560629443
1.81781781781782 13768.8215552594
1.81821821821822 13768.2989034235
1.81861861861862 13769.3329780516
1.81901901901902 13769.8663897086
1.81941941941942 13769.4009576748
1.81981981981982 13768.1288969346
1.82022022022022 13767.796230437
1.82062062062062 13768.5601808198
1.82102102102102 13768.5446272676
1.82142142142142 13770.1065387921
1.82182182182182 13769.0029847663
1.82222222222222 13848.8757867861
1.82262262262262 13848.907518058
1.82302302302302 13850.1613012729
1.82342342342342 13850.7005682472
1.82382382382382 13849.4915116622
1.82422422422422 13848.8161472918
1.82462462462462 13850.4669546513
1.82502502502503 13849.502694518
1.82542542542543 13889.4939421774
1.82582582582583 13890.9256127738
1.82622622622623 13890.1222690085
1.82662662662663 13888.4810083335
1.82702702702703 13890.5419453685
1.82742742742743 13890.2148642643
1.82782782782783 13888.0583976403
1.82822822822823 13887.7639959073
1.82862862862863 13890.0513400679
1.82902902902903 13890.5983953171
1.82942942942943 14075.6144394251
1.82982982982983 14073.6448796011
1.83023023023023 14074.6588494259
1.83063063063063 14075.672449294
1.83103103103103 14073.4701071662
1.83143143143143 14075.0911423572
1.83183183183183 14075.2191886444
1.83223223223223 14075.9296153441
1.83263263263263 14072.5519674447
1.83303303303303 14075.150846702
1.83343343343343 13812.6401921648
1.83383383383383 13810.0008629737
1.83423423423423 13810.3058309849
1.83463463463463 13811.5760625427
1.83503503503504 13809.8589277114
1.83543543543544 13811.7790251971
1.83583583583584 13945.4624081612
1.83623623623624 13943.3478015749
1.83663663663664 13945.0224684177
1.83703703703704 13943.462893041
1.83743743743744 13882.8734462559
1.83783783783784 13880.2402239647
1.83823823823824 13880.1091447228
1.83863863863864 13880.7835940262
1.83903903903904 13881.1178257713
1.83943943943944 13883.235839225
1.83983983983984 13881.9026409023
1.84024024024024 13882.2119029799
1.84064064064064 13882.995798186
1.84104104104104 13881.2230885374
1.84144144144144 13881.3425727205
1.84184184184184 13881.0734458997
1.84224224224224 13803.1843187099
1.84264264264264 13804.0326902721
1.84304304304304 13802.6581565568
1.84344344344344 13801.7761340688
1.84384384384384 13801.8790530354
1.84424424424424 13801.2870997723
1.84464464464464 13984.8336844321
1.84504504504505 13983.0396103001
1.84544544544545 13983.847905997
1.84584584584585 13982.9335777177
1.84624624624625 13982.2030759629
1.84664664664665 13981.5625836592
1.84704704704705 13983.2125775522
1.84744744744745 13984.3206175603
1.84784784784785 13983.7847234962
1.84824824824825 13695.574276675
1.84864864864865 13694.7264716821
1.84904904904905 13694.8661700003
1.84944944944945 13694.7301492196
1.84984984984985 13696.0090852237
1.85025025025025 13697.8455063996
1.85065065065065 13695.6614790527
1.85105105105105 13694.4285711573
1.85145145145145 14023.1359045813
1.85185185185185 14020.8647148352
1.85225225225225 14022.4208138914
1.85265265265265 14021.4206258403
1.85305305305305 14021.9443644558
1.85345345345345 13947.2783665568
1.85385385385385 13943.0981768564
1.85425425425425 13943.2590226853
1.85465465465465 13944.2209385761
1.85505505505506 13943.8237563612
1.85545545545546 13943.4396322238
1.85585585585586 13640.0645221443
1.85625625625626 13641.3434235537
1.85665665665666 13641.8303062551
1.85705705705706 13639.8008456159
1.85745745745746 13639.6164965862
1.85785785785786 13642.5828359255
1.85825825825826 13639.3277735152
1.85865865865866 13641.4682631366
1.85905905905906 13816.1813148732
1.85945945945946 13814.6392179511
1.85985985985986 13816.501681093
1.86026026026026 13814.6389711537
1.86066066066066 13814.6526364015
1.86106106106106 13814.3526372615
1.86146146146146 13846.4241269553
1.86186186186186 13845.1404979024
1.86226226226226 13846.6750950704
1.86266266266266 13844.7797037194
1.86306306306306 13846.2045063361
1.86346346346346 13846.9972543447
1.86386386386386 13845.5038302369
1.86426426426426 13844.4643910038
1.86466466466466 13845.2472728077
1.86506506506507 13846.8465812209
1.86546546546547 13846.3289375862
1.86586586586587 13845.2038556565
1.86626626626627 14126.5671510629
1.86666666666667 14129.0270602226
1.86706706706707 14129.9424296916
1.86746746746747 14129.9601175146
1.86786786786787 14128.7443136371
1.86826826826827 14128.1204942661
1.86866866866867 14015.9961052923
1.86906906906907 14016.2096247452
1.86946946946947 14015.1324762585
1.86986986986987 14018.9167781214
1.87027027027027 14016.7552621732
1.87067067067067 14019.166631701
1.87107107107107 14016.7077291471
1.87147147147147 13858.6023851934
1.87187187187187 13862.0822682273
1.87227227227227 13859.3608761011
1.87267267267267 13859.782794914
1.87307307307307 13861.869254215
1.87347347347347 14006.3777185233
1.87387387387387 14002.8927388967
1.87427427427427 14004.9200000824
1.87467467467467 14003.8294103074
1.87507507507508 14005.4580835346
1.87547547547548 14006.7311224041
1.87587587587588 14004.40145549
1.87627627627628 14006.4121681132
1.87667667667668 14018.9141291621
1.87707707707708 14022.0150439533
1.87747747747748 14019.0171195466
1.87787787787788 14019.3794354697
1.87827827827828 14020.1397308053
1.87867867867868 14018.4421789908
1.87907907907908 14021.3923822907
1.87947947947948 14018.7727565334
1.87987987987988 13902.9567250016
1.88028028028028 13901.053643398
1.88068068068068 13902.4525563836
1.88108108108108 13902.3322472621
1.88148148148148 13901.9545325305
1.88188188188188 13902.8319926313
1.88228228228228 13836.4515271178
1.88268268268268 13839.0902251417
1.88308308308308 13837.7708067319
1.88348348348348 13834.7769153371
1.88388388388388 13839.5739209509
1.88428428428428 13838.0210729972
1.88468468468468 13839.1219245966
1.88508508508509 13837.3914228178
1.88548548548549 13934.2735174862
1.88588588588589 13936.1164149426
1.88628628628629 13935.3100628513
1.88668668668669 13936.4976503502
1.88708708708709 13936.0534059501
1.88748748748749 13936.7451450926
1.88788788788789 13934.7717247319
1.88828828828829 13936.5899152169
1.88868868868869 13936.0765509793
1.88908908908909 13937.1696416833
1.88948948948949 13934.8438302636
1.88988988988989 13936.1110618367
1.89029029029029 13938.1945321523
1.89069069069069 13935.3550699148
1.89109109109109 13937.2741864979
1.89149149149149 13896.4408576777
1.89189189189189 13895.1002617941
1.89229229229229 13896.0988622047
1.89269269269269 13896.1517911969
1.89309309309309 13896.6801070724
1.89349349349349 13894.7425193611
1.89389389389389 13674.9316462291
1.89429429429429 13675.8480681635
1.89469469469469 13674.2983012628
1.8950950950951 13675.0919960192
1.8954954954955 13674.3453746505
1.8958958958959 13672.7149041901
1.8962962962963 13675.3788604563
1.8966966966967 13676.7463753594
1.8970970970971 13674.6718806315
1.8974974974975 13741.5247270784
1.8978978978979 13740.9873247361
1.8982982982983 13923.4973179074
1.8986986986987 13924.3743857139
1.8990990990991 13925.311212348
1.8994994994995 13926.4541245858
1.8998998998999 13925.0647578071
1.9003003003003 13923.2769174474
1.9007007007007 13922.8112656213
1.9011011011011 13907.8546821483
1.9015015015015 13906.864566554
1.9019019019019 13905.9373883191
1.9023023023023 13905.4916794261
1.9027027027027 13905.7401291958
1.9031031031031 13907.7812764718
1.9035035035035 13906.5254921905
1.9039039039039 13905.1473815854
1.9043043043043 13907.4204305522
1.9047047047047 13906.8579541586
1.90510510510511 13815.2899225167
1.90550550550551 13816.188769936
1.90590590590591 13814.7533707302
1.90630630630631 13816.5449592849
1.90670670670671 13814.1561937858
1.90710710710711 13814.6776119611
1.90750750750751 13814.2041716465
1.90790790790791 13815.1644956276
1.90830830830831 13814.8236036541
1.90870870870871 13831.1744634562
1.90910910910911 13831.5418772068
1.90950950950951 13832.0913619149
1.90990990990991 13831.6836414478
1.91031031031031 13831.7889690783
1.91071071071071 13833.1414333181
1.91111111111111 13831.2706188141
1.91151151151151 13903.1002578106
1.91191191191191 13905.5099755625
1.91231231231231 13906.3944632955
1.91271271271271 13904.7458824441
1.91311311311311 13905.3981279728
1.91351351351351 13903.9029770629
1.91391391391391 13904.7442691038
1.91431431431431 13905.1956190688
1.91471471471471 13904.9371693268
1.91511511511512 14042.6028804722
1.91551551551552 14044.7732079171
1.91591591591592 14043.3153942091
1.91631631631632 14044.0727763305
1.91671671671672 14043.5483571116
1.91711711711712 14044.0162523477
1.91751751751752 14044.0758314216
1.91791791791792 14042.9264229756
1.91831831831832 14043.9762569379
1.91871871871872 13869.9954166644
1.91911911911912 13869.8339529514
1.91951951951952 13868.5990023575
1.91991991991992 13869.5222161607
1.92032032032032 13866.5269895938
1.92072072072072 13869.3073572442
1.92112112112112 13867.9098370354
1.92152152152152 13866.0480255337
1.92192192192192 13868.000171524
1.92232232232232 13868.8112572356
1.92272272272272 13867.1389332662
1.92312312312312 13869.7720925181
1.92352352352352 13869.1841886158
1.92392392392392 14064.0901205103
1.92432432432432 14066.3743246377
1.92472472472472 14065.4772070625
1.92512512512513 14064.8135541312
1.92552552552553 14065.0486027324
1.92592592592593 14064.9202393723
1.92632632632633 14064.1489633524
1.92672672672673 13916.1776534558
1.92712712712713 13917.3186654741
1.92752752752753 13918.05191859
1.92792792792793 13918.0843148993
1.92832832832833 13916.0526158332
1.92872872872873 13916.5087288854
1.92912912912913 13911.1513708706
1.92952952952953 13913.0407446761
1.92992992992993 13910.3625892689
1.93033033033033 13910.6474656305
1.93073073073073 13911.3748954889
1.93113113113113 13912.262215632
1.93153153153153 13911.6895942074
1.93193193193193 13912.0438060932
1.93233233233233 13912.0582768097
1.93273273273273 13912.2440219146
1.93313313313313 14000.7692479563
1.93353353353353 14001.4643511669
1.93393393393393 14002.3813232733
1.93433433433433 14002.0839400932
1.93473473473473 14002.8970175705
1.93513513513514 14001.0574866621
1.93553553553554 14002.7099723509
1.93593593593594 14003.2703356778
1.93633633633634 13926.4579956457
1.93673673673674 13926.8665160819
1.93713713713714 13926.8257753718
1.93753753753754 13927.1362565269
1.93793793793794 13926.9885070524
1.93833833833834 13928.0700736453
1.93873873873874 13927.1139508731
1.93913913913914 13927.465087641
1.93953953953954 13912.6967611055
1.93993993993994 13911.323464093
1.94034034034034 13912.7985947271
1.94074074074074 13912.1352783524
1.94114114114114 13911.7301469559
1.94154154154154 13911.4708637312
1.94194194194194 13912.2948372944
1.94234234234234 13911.7577702731
1.94274274274274 13914.4049066407
1.94314314314314 13913.962006273
1.94354354354354 13912.0983040794
1.94394394394394 13913.0743915469
1.94434434434434 13913.5221968721
1.94474474474474 13912.1923950031
1.94514514514515 13857.580655243
1.94554554554555 13856.6545322431
1.94594594594595 13855.6307127612
1.94634634634635 13853.9331227454
1.94674674674675 13854.7664666668
1.94714714714715 13856.0511144178
1.94754754754755 13855.294157926
1.94794794794795 13894.6472154884
1.94834834834835 13893.880655208
1.94874874874875 13894.9148914811
1.94914914914915 13894.209666712
1.94954954954955 13893.1152628752
1.94994994994995 13894.3263254987
1.95035035035035 13894.0959428628
1.95075075075075 13893.1163111108
1.95115115115115 13896.0911459363
1.95155155155155 13894.5919177838
1.95195195195195 13955.7121964213
1.95235235235235 13956.7894373115
1.95275275275275 13955.956467261
1.95315315315315 13956.8063561265
1.95355355355355 13954.5584078807
1.95395395395395 13955.0024066324
1.95435435435435 13956.584290091
1.95475475475475 13957.5309598609
1.95515515515516 13956.0690740262
1.95555555555556 13927.5230748894
1.95595595595596 13926.4831967208
1.95635635635636 13927.2767047482
1.95675675675676 13926.5977039114
1.95715715715716 13927.1464025092
1.95755755755756 13928.0289207486
1.95795795795796 13925.3078766808
1.95835835835836 13927.5196663514
1.95875875875876 13492.8292474771
1.95915915915916 13492.9872068471
1.95955955955956 13494.7719618318
1.95995995995996 13493.9292287272
1.96036036036036 13494.5674186907
1.96076076076076 13758.8651315342
1.96116116116116 13760.2186894307
1.96156156156156 13760.1752391253
1.96196196196196 13760.0394765787
1.96236236236236 13761.0691407544
1.96276276276276 13761.5248277312
1.96316316316316 13760.2213461301
1.96356356356356 13760.3654624356
1.96396396396396 13760.0761675676
1.96436436436436 13762.4757316746
1.96476476476476 13760.8133900779
1.96516516516517 13761.2267442188
1.96556556556557 13760.9959143206
1.96596596596597 13760.3644684151
1.96636636636637 13761.7013859737
1.96676676676677 13761.7111518698
1.96716716716717 13762.2694505846
1.96756756756757 13761.1027049176
1.96796796796797 13761.0310375788
1.96836836836837 13853.5326423157
1.96876876876877 13855.6063056293
1.96916916916917 13855.1257310479
1.96956956956957 13854.0777788546
1.96996996996997 13854.7671376685
1.97037037037037 13853.5323203151
1.97077077077077 13976.7546700745
1.97117117117117 13974.1086290622
1.97157157157157 13974.320506357
1.97197197197197 13974.3291637946
1.97237237237237 13976.4014302778
1.97277277277277 13974.8477977485
1.97317317317317 13975.7846138759
1.97357357357357 13974.5900983542
1.97397397397397 13973.4872203413
1.97437437437437 13932.7051676739
1.97477477477477 13931.3032309537
1.97517517517518 13930.6111649886
1.97557557557558 13931.5136119558
1.97597597597598 13806.643375851
1.97637637637638 13807.7760038088
1.97677677677678 13804.6242408155
1.97717717717718 13803.812660759
1.97757757757758 13806.9418757474
1.97797797797798 13806.3117700089
1.97837837837838 13856.7871130269
1.97877877877878 13857.7689478541
1.97917917917918 13858.0800290113
1.97957957957958 13859.262654684
1.97997997997998 13857.2202440052
1.98038038038038 13858.6303861091
1.98078078078078 13856.8988299959
1.98118118118118 13856.8409171969
1.98158158158158 13857.7743593677
1.98198198198198 13931.7072981208
1.98238238238238 13931.520306599
1.98278278278278 13933.7854587221
1.98318318318318 13930.8591905571
1.98358358358358 13932.9356138802
1.98398398398398 13932.497523361
1.98438438438438 13932.4492454327
1.98478478478478 13931.4899603315
1.98518518518519 13930.78636319
1.98558558558559 13932.1613571489
1.98598598598599 13931.657047623
1.98638638638639 13932.3968466002
1.98678678678679 13832.5802235961
1.98718718718719 13831.7504272685
1.98758758758759 13831.419662198
1.98798798798799 13832.7822288644
1.98838838838839 13831.7303528094
1.98878878878879 13831.5326556771
1.98918918918919 13832.1930342291
1.98958958958959 13832.7776789362
1.98998998998999 13834.60093593
1.99039039039039 13772.2287959261
1.99079079079079 13769.3518534339
1.99119119119119 13769.2909851578
1.99159159159159 13770.6799517472
1.99199199199199 13771.1722333152
1.99239239239239 13770.4835288124
1.99279279279279 13772.7875671713
1.99319319319319 13771.7923045952
1.99359359359359 13772.2552917426
1.99399399399399 13770.1973637572
1.99439439439439 13769.7183547886
1.99479479479479 13933.7217038959
1.9951951951952 13934.6782106232
1.9955955955956 13933.5336422702
1.995995995996 13934.1582001338
1.9963963963964 13934.3612224481
1.9967967967968 13935.7362769167
1.9971971971972 13934.3191166285
1.9975975975976 13916.4230140145
1.997997997998 13917.3826048523
1.9983983983984 13918.0186610374
1.9987987987988 13918.3909961834
1.9991991991992 13916.9084190705
1.9995995995996 13918.4774532409
2 13919.2169037189
};
\end{axis}

\end{tikzpicture}


==> CAC_Racecar (1)/figures/transfer3.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.78]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1.6,2},
xticklabels={Start,Transfer,End},
y grid style={white!69.0196078431373!black},
ylabel={MSE \(\displaystyle \mathrm{\left(m^2\right)}\)},
ymin=0.056343957426043, ymax=103934.246334612,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)}
]

\addplot [thick, blue]
table {%
0 16631.0484970376
0.177777777777778 4605.08100345069
0.355555555555556 0.22808911281285
0.533333333333333 0.128618094226187
0.711111111111111 0.144637692233842
0.888888888888889 0.108557916197595
1.06666666666667 0.116027539032465
1.24444444444444 0.110318974158976
1.42222222222222 0.111295544844024
1.6 0.111296672084886
};
\addlegendentry{Ours}
\addplot [thick, blue, forget plot]
table {%
1.6 15788.8080917286
1.64444444444444 0.148797491249603
1.68888888888889 0.124880088879286
1.73333333333333 15790.9445460474
1.77777777777778 0.122821280097021
1.82222222222222 0.122719723474216
1.86666666666667 0.122702325734908
1.91111111111111 0.122645503544431
1.95555555555556 0.122614359299524
2 0.122871194881669
};
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 0.12
1.6 15000
};
\addplot [thick, blue, forget plot, dashdotted]
table {%
1.6 0.12
1.6 12000
};
\addplot [thick, green!50!black, dashdotted]
table {%
0 0.111250438054742
1.6 0.111250438054742
};
\addlegendentry{Mechanism}
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 15788.8080917286
2 15788.8080917286
};
\addplot [semithick, red, dashed]
table {%
0 18937.2512984887
0.0016016016016016 18935.0151967113
0.0032032032032032 18935.0987813727
0.00480480480480481 18934.5539845028
0.00640640640640641 18936.4923607543
0.00800800800800801 53940.1242425531
0.00960960960960961 53944.1705930142
0.0112112112112112 53941.6645743491
0.0128128128128128 53942.7448203461
0.0144144144144144 53942.1764108745
0.016016016016016 53943.887889187
0.0176176176176176 32743.8812655405
0.0192192192192192 18954.367035921
0.0208208208208208 18954.3053987703
0.0224224224224224 27738.6884569423
0.024024024024024 27736.4547962327
0.0256256256256256 27737.3822592924
0.0272272272272272 27736.6768290821
0.0288288288288288 27737.5969012467
0.0304304304304304 27738.1375027137
0.032032032032032 38804.8876620728
0.0336336336336336 38807.1330049598
0.0352352352352352 38806.8898719706
0.0368368368368368 27331.4360880889
0.0384384384384384 27331.8344496993
0.04004004004004 27330.2498658908
0.0416416416416416 27330.8107035245
0.0432432432432432 27329.9978243157
0.0448448448448448 27330.6657056704
0.0464464464464465 22264.0030117167
0.048048048048048 22262.7809954983
0.0496496496496497 22263.0759027231
0.0512512512512513 22262.7854835499
0.0528528528528529 24944.9516693585
0.0544544544544545 24945.1256288692
0.0560560560560561 24945.7842104011
0.0576576576576577 24944.6795646514
0.0592592592592593 25595.6875406978
0.0608608608608609 25597.1129271771
0.0624624624624625 26716.4510285356
0.0640640640640641 26715.5171488226
0.0656656656656657 26714.8213554109
0.0672672672672673 26714.9618260812
0.0688688688688689 26717.401438976
0.0704704704704705 26715.7597921298
0.0720720720720721 26715.0719887284
0.0736736736736737 26715.8998998597
0.0752752752752753 26717.8092395115
0.0768768768768769 24781.3994558275
0.0784784784784785 24781.8964999847
0.0800800800800801 24781.579467195
0.0816816816816817 24780.9270470285
0.0832832832832833 24780.136778677
0.0848848848848849 24780.9299541526
0.0864864864864865 24781.0704026416
0.0880880880880881 24781.8659200662
0.0896896896896897 24782.1182802889
0.0912912912912913 22464.7592270813
0.0928928928928929 22464.1137123253
0.0944944944944945 21398.9808442893
0.0960960960960961 21397.341305184
0.0976976976976977 21399.3485712802
0.0992992992992993 19879.5539454454
0.100900900900901 19878.7429227899
0.102502502502503 19879.5295337715
0.104104104104104 19878.965443912
0.105705705705706 19880.1726450125
0.107307307307307 19880.5608324414
0.108908908908909 19881.2265910315
0.110510510510511 19519.5058474145
0.112112112112112 19519.4582299446
0.113713713713714 19520.3978778871
0.115315315315315 19521.0623808194
0.116916916916917 19521.7785126711
0.118518518518519 19521.2179786972
0.12012012012012 19518.8801425342
0.121721721721722 19520.5961397374
0.123323323323323 19521.7303183926
0.124924924924925 19521.1324384854
0.126526526526527 17433.9182611803
0.128128128128128 17432.9339218574
0.12972972972973 17432.9554919311
0.131331331331331 17433.342811391
0.132932932932933 17433.5663016472
0.134534534534535 17433.3545497201
0.136136136136136 17433.2752586458
0.137737737737738 17432.4855877137
0.139339339339339 17433.5338137863
0.140940940940941 17119.733149396
0.142542542542543 17120.7408120329
0.144144144144144 17120.8102460049
0.145745745745746 17119.7964845425
0.147347347347347 17119.2360431749
0.148948948948949 14937.5897852175
0.150550550550551 14938.6520099791
0.152152152152152 14938.3058556933
0.153753753753754 14937.8846619494
0.155355355355355 13129.5484796693
0.156956956956957 13128.8848819686
0.158558558558559 13130.2029148466
0.16016016016016 13129.0577542477
0.161761761761762 13130.7293905173
0.163363363363363 13129.9083744543
0.164964964964965 13130.0984613357
0.166566566566567 13128.4099709668
0.168168168168168 13129.6742652456
0.16976976976977 14499.9036423886
0.171371371371371 14498.2093853357
0.172972972972973 14498.8968674315
0.174574574574575 14499.1957004842
0.176176176176176 14497.7899686173
0.177777777777778 14499.4782453295
0.179379379379379 16259.6137387726
0.180980980980981 16257.9080621842
0.182582582582583 16259.1181241037
0.184184184184184 13912.6935759638
0.185785785785786 13913.9671638657
0.187387387387387 13912.3900870203
0.188988988988989 13915.1272770832
0.190590590590591 13914.4147599129
0.192192192192192 8601.62382054412
0.193793793793794 8600.87327588083
0.195395395395395 8602.92219343016
0.196996996996997 8603.61553924925
0.198598598598599 8599.79045563555
0.2002002002002 3950.12581246795
0.201801801801802 3950.51729919065
0.203403403403403 3949.22766013407
0.205005005005005 3020.95136673329
0.206606606606607 3023.01398008317
0.208208208208208 3021.96971446355
0.20980980980981 2852.54695827846
0.211411411411411 2851.92082077058
0.213013013013013 2853.70141640223
0.214614614614615 2853.94368577217
0.216216216216216 2852.52734817657
0.217817817817818 2827.87702164957
0.219419419419419 2826.21210392288
0.221021021021021 3278.64609931312
0.222622622622623 3277.89080557967
0.224224224224224 3277.65766850934
0.225825825825826 3277.74249240872
0.227427427427427 3282.66991154763
0.229029029029029 3282.55143703049
0.230630630630631 3282.33049071498
0.232232232232232 3281.93872660062
0.233833833833834 4399.18280159666
0.235435435435435 4399.72336073075
0.237037037037037 4399.33747502793
0.238638638638639 4399.78753187561
0.24024024024024 4398.79486369523
0.241841841841842 4396.67014270464
0.243443443443443 4400.14380507061
0.245045045045045 4401.29196011572
0.246646646646647 4399.54634491232
0.248248248248248 4399.00482523547
0.24984984984985 4398.96853572485
0.251451451451451 2597.2810922966
0.253053053053053 2597.41755589267
0.254654654654655 2596.27812775563
0.256256256256256 2596.88305202645
0.257857857857858 2596.40311965672
0.259459459459459 2551.73927767701
0.261061061061061 2551.19383736325
0.262662662662663 2551.9856898396
0.264264264264264 2817.29014059026
0.265865865865866 2818.45117893782
0.267467467467467 2817.67837765134
0.269069069069069 2819.65554347897
0.270670670670671 2807.62365860836
0.272272272272272 2808.873102843
0.273873873873874 2810.4215064229
0.275475475475475 2443.34058156618
0.277077077077077 2440.56362108166
0.278678678678679 2440.85592485255
0.28028028028028 2440.58594161686
0.281881881881882 2442.14371297196
0.283483483483484 2440.5249479959
0.285085085085085 2441.49232569925
0.286686686686687 2573.1567609011
0.288288288288288 2572.20400374475
0.28988988988989 2573.79011022046
0.291491491491492 2573.97974731344
0.293093093093093 3588.85523760128
0.294694694694695 3587.45156469233
0.296296296296296 3586.94464965504
0.297897897897898 3588.12477281537
0.299499499499499 3587.80274881099
0.301101101101101 3587.84267679587
0.302702702702703 4824.55335214
0.304304304304304 4825.78680341374
0.305905905905906 4824.99595756013
0.307507507507508 3609.47033253647
0.309109109109109 3608.67673052669
0.310710710710711 3608.22472362423
0.312312312312312 3605.93823548751
0.313913913913914 3608.16799310842
0.315515515515516 3863.45079978177
0.317117117117117 3863.84146925093
0.318718718718719 3864.07495967283
0.32032032032032 3797.63037180821
0.321921921921922 3798.85525561845
0.323523523523524 3797.46894456898
0.325125125125125 3799.98612807501
0.326726726726727 3796.69929833348
0.328328328328328 3796.2705614396
0.32992992992993 3796.38052873418
0.331531531531532 3797.14069441584
0.333133133133133 3796.91213460144
0.334734734734735 3768.80349101308
0.336336336336336 3766.5209126113
0.337937937937938 3765.50473632
0.33953953953954 3767.96179508615
0.341141141141141 3766.26088817055
0.342742742742743 3765.61055873283
0.344344344344344 3096.0814053339
0.345945945945946 3095.82892858283
0.347547547547548 3094.77060972329
0.349149149149149 3096.61310640649
0.350750750750751 3095.33466798596
0.352352352352352 2150.60352186448
0.353953953953954 2149.48931314763
0.355555555555556 1997.93673522812
0.357157157157157 1996.48733238393
0.358758758758759 1995.15818529052
0.36036036036036 1998.82729833656
0.361961961961962 1995.83215551952
0.363563563563564 2101.50916994961
0.365165165165165 2101.00760930758
0.366766766766767 2101.50461336354
0.368368368368368 2101.95067725358
0.36996996996997 2101.90983799137
0.371571571571572 1871.0809421626
0.373173173173173 1872.21208008398
0.374774774774775 1870.29945730321
0.376376376376376 1869.18680113955
0.377977977977978 1869.23760374849
0.37957957957958 1869.7541673568
0.381181181181181 1868.74572606738
0.382782782782783 1871.24495169944
0.384384384384384 2517.87312432699
0.385985985985986 2518.06035291232
0.387587587587588 2518.36944640779
0.389189189189189 2516.97471746603
0.390790790790791 2761.02589067047
0.392392392392392 2762.56191855694
0.393993993993994 2762.50574616204
0.395595595595596 2761.44403510055
0.397197197197197 2763.69774194538
0.398798798798799 2760.58148010869
0.4004004004004 2439.26194638359
0.402002002002002 2439.37609385061
0.403603603603604 2436.8138485936
0.405205205205205 2441.54446240737
0.406806806806807 2439.97326560829
0.408408408408408 2319.27474655559
0.41001001001001 3845.70986484911
0.411611611611612 3844.24435340642
0.413213213213213 3844.08821754627
0.414814814814815 3843.05169300805
0.416416416416416 3843.76491413029
0.418018018018018 3842.13301109002
0.41961961961962 4235.00938156317
0.421221221221221 4233.83991714991
0.422822822822823 4234.3484036653
0.424424424424424 2645.97475994032
0.426026026026026 2645.05745318897
0.427627627627628 2645.03517252359
0.429229229229229 2645.04920438295
0.430830830830831 2644.03943347423
0.432432432432432 2307.70831917256
0.434034034034034 2308.41567356393
0.435635635635636 2307.63112011322
0.437237237237237 2307.75722326759
0.438838838838839 2305.99503293421
0.44044044044044 2625.410288949
0.442042042042042 2624.83720014758
0.443643643643644 2178.80183314895
0.445245245245245 2177.31540021052
0.446846846846847 2178.96942402061
0.448448448448448 2176.78766839544
0.45005005005005 2855.57298906405
0.451651651651652 2856.10592313407
0.453253253253253 2856.93194811553
0.454854854854855 2856.07124824267
0.456456456456456 2856.22162280188
0.458058058058058 2856.02702561418
0.45965965965966 2856.18768576715
0.461261261261261 2854.89402802899
0.462862862862863 2639.98180600722
0.464464464464464 2639.71429991274
0.466066066066066 2639.84405442536
0.467667667667668 2640.39321546219
0.469269269269269 2639.22020076524
0.470870870870871 2639.81637087885
0.472472472472472 2611.4162611641
0.474074074074074 2612.13092505185
0.475675675675676 2612.49839369789
0.477277277277277 2574.64076614388
0.478878878878879 2576.18210183735
0.48048048048048 2496.84654503897
0.482082082082082 2493.30960479292
0.483683683683684 2493.95058982343
0.485285285285285 2493.90018411891
0.486886886886887 2494.50166399721
0.488488488488489 2110.77348385158
0.49009009009009 2109.16398744197
0.491691691691692 2108.45594117034
0.493293293293293 1778.65573905118
0.494894894894895 1777.4341310158
0.496496496496497 1779.1573477089
0.498098098098098 1778.33920258712
0.4996996996997 1779.42271494325
0.501301301301301 1777.37259130372
0.502902902902903 1781.06479265925
0.504504504504505 1778.85852017191
0.506106106106106 1778.68851569946
0.507707707707708 1231.10664846645
0.509309309309309 1230.43223979493
0.510910910910911 1151.390287963
0.512512512512513 1152.12207931452
0.514114114114114 1151.46078685513
0.515715715715716 1152.54073235287
0.517317317317317 1151.43195920878
0.518918918918919 1152.87913934146
0.520520520520521 1153.21417834475
0.522122122122122 1151.55221613322
0.523723723723724 1546.78668020838
0.525325325325325 1545.35605220487
0.526926926926927 1546.74928202671
0.528528528528529 1922.63469955042
0.53013013013013 1923.31886152478
0.531731731731732 1921.1995134076
0.533333333333333 1922.08973921635
0.534934934934935 1923.64796246372
0.536536536536537 1921.57849635544
0.538138138138138 1920.15933197744
0.53973973973974 1920.25394402165
0.541341341341341 1919.69009255045
0.542942942942943 1775.6086143984
0.544544544544545 1777.31113915712
0.546146146146146 1779.00130640315
0.547747747747748 1777.2805490408
0.549349349349349 1444.90970899423
0.550950950950951 1444.47619015046
0.552552552552553 1444.59473058606
0.554154154154154 1444.41798280088
0.555755755755756 1444.41200129632
0.557357357357357 1445.0473457406
0.558958958958959 1679.45414428168
0.560560560560561 1681.64025413046
0.562162162162162 1681.55014488637
0.563763763763764 1680.43506961225
0.565365365365365 1681.43552037736
0.566966966966967 1679.92878252687
0.568568568568569 1360.63684924175
0.57017017017017 1361.3303361159
0.571771771771772 1360.98385124054
0.573373373373373 1360.72533423295
0.574974974974975 1360.50162422684
0.576576576576577 1360.61657754384
0.578178178178178 1446.12349491607
0.57977977977978 1443.24100276621
0.581381381381381 1445.53682053624
0.582982982982983 1444.94788922006
0.584584584584585 1445.91213967187
0.586186186186186 1445.69939978551
0.587787787787788 1442.40179170422
0.589389389389389 1731.45220032141
0.590990990990991 2128.75420588407
0.592592592592593 2128.45179447725
0.594194194194194 2127.96125782435
0.595795795795796 2129.28321286258
0.597397397397397 2128.01690233091
0.598998998998999 2130.26464926727
0.600600600600601 2100.54265433987
0.602202202202202 2102.11609955181
0.603803803803804 2099.19273748745
0.605405405405405 2098.22234584414
0.607007007007007 2100.69306108186
0.608608608608609 2100.8309755461
0.61021021021021 2100.01363158143
0.611811811811812 2098.43947823863
0.613413413413413 2099.53037629966
0.615015015015015 1661.85687713548
0.616616616616617 1661.05471527591
0.618218218218218 1661.12290641609
0.61981981981982 1661.0634326329
0.621421421421421 1660.30497694594
0.623023023023023 1261.76776092392
0.624624624624625 1260.87422582948
0.626226226226226 1264.06874119831
0.627827827827828 1261.82540837486
0.629429429429429 1262.77839143182
0.631031031031031 1261.27889530536
0.632632632632633 1263.0953094896
0.634234234234234 1240.79138980361
0.635835835835836 1243.5851658993
0.637437437437437 1242.62918285637
0.639039039039039 1244.77515583485
0.640640640640641 1241.35801670841
0.642242242242242 1438.75802110516
0.643843843843844 1439.04887243888
0.645445445445445 1439.91453981738
0.647047047047047 1218.54552682767
0.648648648648649 877.032753469024
0.65025025025025 874.803822333423
0.651851851851852 876.116120198477
0.653453453453454 877.397905013055
0.655055055055055 878.050463388803
0.656656656656657 965.586916074684
0.658258258258258 967.925007866948
0.65985985985986 967.628901570199
0.661461461461461 965.807999851975
0.663063063063063 963.455149342576
0.664664664664665 950.533224639819
0.666266266266266 951.532932188998
0.667867867867868 953.426632123549
0.66946946946947 952.621063303409
0.671071071071071 1074.9460353869
0.672672672672673 1076.81151737425
0.674274274274274 1026.93965531988
0.675875875875876 1024.95148925801
0.677477477477478 1024.57632432804
0.679079079079079 1027.38091804783
0.680680680680681 980.954288443048
0.682282282282282 980.421721807464
0.683883883883884 981.251046065078
0.685485485485485 896.774488945124
0.687087087087087 896.328181940515
0.688688688688689 897.965780547302
0.69029029029029 1081.47861684185
0.691891891891892 1081.2037765972
0.693493493493494 1080.26002782149
0.695095095095095 1081.50981541546
0.696696696696697 1080.3132124599
0.698298298298298 1080.82955830629
0.6998998998999 1081.396601907
0.701501501501501 1056.31458166495
0.703103103103103 1057.29549198789
0.704704704704705 1055.95702132073
0.706306306306306 1053.82167731882
0.707907907907908 1054.34556719971
0.70950950950951 1186.69336853743
0.711111111111111 1185.01197854882
0.712712712712713 1185.72980086388
0.714314314314314 1184.49180606222
0.715915915915916 1186.34414314243
0.717517517517518 992.493463649605
0.719119119119119 994.336404137047
0.720720720720721 992.346061877539
0.722322322322322 993.996429295155
0.723923923923924 993.552692003258
0.725525525525526 702.841756043805
0.727127127127127 704.663144281966
0.728728728728729 605.640723907962
0.73033033033033 605.719891209533
0.731931931931932 607.26406969055
0.733533533533534 605.917016396971
0.735135135135135 605.948515331183
0.736736736736737 606.198457689227
0.738338338338338 605.542189208565
0.73993993993994 607.587352808111
0.741541541541542 251.295373829344
0.743143143143143 250.617530434169
0.744744744744745 250.578467063686
0.746346346346346 251.137014643627
0.747947947947948 252.452194231378
0.74954954954955 251.557828933392
0.751151151151151 240.018886615725
0.752752752752753 241.304762955249
0.754354354354354 240.408572577897
0.755955955955956 240.328345566196
0.757557557557558 242.393815125152
0.759159159159159 240.108405852322
0.760760760760761 93.2014791473726
0.762362362362362 91.7285587752548
0.763963963963964 92.2783349170469
0.765565565565566 94.1317870012346
0.767167167167167 92.9857431613148
0.768768768768769 94.1960778642832
0.77037037037037 92.5657930101341
0.771971971971972 1.73269017366827
0.773573573573574 3.174570706956
0.775175175175175 3.96089238046308
0.776776776776777 3.09247280142402
0.778378378378378 3.69783084172125
0.77997997997998 147.140049493638
0.781581581581582 146.47554447542
0.783183183183183 144.517015283966
0.784784784784785 84.9909992816331
0.786386386386386 85.7265396648255
0.787987987987988 84.6814970928524
0.78958958958959 85.5482900314618
0.791191191191191 83.5171877087462
0.792792792792793 107.940994823878
0.794394394394394 109.29850254832
0.795995995995996 0.262913488887529
0.797597597597598 1.39228749771545
0.799199199199199 2.48228168208986
0.800800800800801 0.780605525380477
0.802402402402402 2.55712099608209
0.804004004004004 1.70045250930824
0.805605605605606 11.9308480314523
0.807207207207207 11.9634597735526
0.808808808808809 12.4117358245118
0.81041041041041 90.6982046736208
0.812012012012012 91.3516798155257
0.813613613613614 90.6608366075537
0.815215215215215 91.8180669182805
0.816816816816817 92.9558025214912
0.818418418418418 91.4588631874534
0.82002002002002 91.4318626635507
0.821621621621622 90.0979854370419
0.823223223223223 91.9553596338635
0.824824824824825 90.5039260796469
0.826426426426426 90.453146211731
0.828028028028028 61.0335899655533
0.82962962962963 60.6571892570532
0.831231231231231 61.5833259636444
0.832832832832833 61.9190274411916
0.834434434434434 59.9364689504928
0.836036036036036 260.214619665937
0.837637637637638 261.846657859357
0.839239239239239 261.05278192601
0.840840840840841 260.799291726085
0.842442442442442 261.392448740917
0.844044044044044 259.481639706617
0.845645645645646 213.169847569571
0.847247247247247 213.94251754952
0.848848848848849 214.154176445778
0.850450450450451 211.727079342774
0.852052052052052 212.281589952525
0.853653653653654 212.915979333881
0.855255255255255 79.4147074909746
0.856856856856857 79.3118885941763
0.858458458458458 80.3877061621663
0.86006006006006 79.3502948511174
0.861661661661662 77.9157919427847
0.863263263263263 80.0655521498239
0.864864864864865 79.2792120434135
0.866466466466467 78.972173852254
0.868068068068068 78.1379666833285
0.86966966966967 80.7175273009561
0.871271271271271 0.272887368149985
0.872872872872873 0.800666395277704
0.874474474474474 2.22415393743886
0.876076076076076 21.0775807687562
0.877677677677678 21.1583310887881
0.879279279279279 18.6936425481761
0.880880880880881 19.6709929871219
0.882482482482483 18.3381688080179
0.884084084084084 20.8598322468804
0.885685685685686 18.3720625225853
0.887287287287287 19.7054294380982
0.888888888888889 20.8816089620552
0.890490490490491 77.9124126316263
0.892092092092092 79.604987003982
0.893693693693694 77.2648184369654
0.895295295295295 7.567219034
0.896896896896897 8.05131075027686
0.898498498498498 7.05831683401205
0.9001001001001 8.58434282869944
0.901701701701702 7.74615814914132
0.903303303303303 5.56057897144478
0.904904904904905 11.1566312684911
0.906506506506507 7.84667220854379
0.908108108108108 7.30537185827671
0.90970970970971 5.79921574578665
0.911311311311311 117.119182369587
0.912912912912913 136.050356851777
0.914514514514515 137.154653348648
0.916116116116116 136.881969973829
0.917717717717718 138.363309167687
0.919319319319319 136.652551055144
0.920920920920921 67.7038893911214
0.922522522522523 67.5628407626443
0.924124124124124 67.0418941080734
0.925725725725726 67.0069837138128
0.927327327327327 68.2913841138013
0.928928928928929 67.9704110464714
0.930530530530531 66.560942307079
0.932132132132132 186.941068291558
0.933733733733734 187.987094369584
0.935335335335335 189.215944376206
0.936936936936937 188.026975008263
0.938538538538539 189.800939483759
0.94014014014014 187.279434107458
0.941741741741742 188.196144932197
0.943343343343343 185.538200533565
0.944944944944945 35.090443569285
0.946546546546547 35.3769901315534
0.948148148148148 36.1970492246874
0.94974974974975 215.605803440234
0.951351351351351 213.930085190926
0.952952952952953 215.349059183171
0.954554554554555 214.556822678028
0.956156156156156 214.881493781775
0.957757757757758 213.428986744737
0.959359359359359 73.3183104354455
0.960960960960961 70.8603548130852
0.962562562562563 72.4284777029972
0.964164164164164 70.9812569910906
0.965765765765766 71.4151735393981
0.967367367367367 200.298880819106
0.968968968968969 201.243936515182
0.970570570570571 1388.21061396682
0.972172172172172 1387.79072660723
0.973773773773774 1114.96949580093
0.975375375375375 1117.78800059888
0.976976976976977 1116.6544816805
0.978578578578579 181.392861575654
0.98018018018018 181.170023062213
0.981781781781782 179.719928375611
0.983383383383383 178.439749183966
0.984984984984985 119.760692575128
0.986586586586587 121.901272792633
0.988188188188188 119.622570869659
0.98978978978979 121.492160627683
0.991391391391391 120.063709970231
0.992992992992993 121.069226188213
0.994594594594595 118.852197090734
0.996196196196196 121.843192109359
0.997797797797798 226.694736817488
0.999399399399399 227.620231316544
1.001001001001 495.738140457977
1.0026026026026 496.346342603893
1.0042042042042 495.44634676933
1.00580580580581 125.429391699764
1.00740740740741 123.176462472026
1.00900900900901 123.605324463804
1.01061061061061 125.411509160732
1.01221221221221 124.646856900041
1.01381381381381 124.45728098503
1.01541541541542 124.506422861599
1.01701701701702 349.31041041208
1.01861861861862 348.215341548492
1.02022022022022 349.31899289948
1.02182182182182 347.892893453666
1.02342342342342 348.401433259714
1.02502502502503 222.765560802579
1.02662662662663 222.851861558705
1.02822822822823 220.683454770604
1.02982982982983 222.619243878088
1.03143143143143 220.741426808824
1.03303303303303 137.784414833282
1.03463463463463 135.152579542243
1.03623623623624 135.934280909123
1.03783783783784 136.54241932374
1.03943943943944 136.884905646677
1.04104104104104 138.475006030911
1.04264264264264 236.135536039238
1.04424424424424 236.807004773807
1.04584584584585 236.43814476327
1.04744744744745 234.9486733136
1.04904904904905 234.965209980916
1.05065065065065 236.891145694467
1.05225225225225 235.862545503288
1.05385385385385 235.665180399772
1.05545545545546 234.48697134925
1.05705705705706 235.71571395071
1.05865865865866 233.031177665572
1.06026026026026 235.366056517117
1.06186186186186 234.842283820604
1.06346346346346 236.514748419805
1.06506506506507 235.34350171585
1.06666666666667 235.493122522925
1.06826826826827 59.9565720174049
1.06986986986987 57.5603988075658
1.07147147147147 58.926125447891
1.07307307307307 0.604733052523534
1.07467467467467 2.58972911744465
1.07627627627628 2.91026574539684
1.07787787787788 3.35987097179691
1.07947947947948 2.53022610843917
1.08108108108108 3.74856624370241
1.08268268268268 3.7470635014365
1.08428428428428 3.40967766766018
1.08588588588589 98.5495371527512
1.08748748748749 98.8630551957551
1.08908908908909 98.7974012989053
1.09069069069069 97.403509984935
1.09229229229229 97.203659363699
1.09389389389389 100.905501159342
1.0954954954955 100.319313160452
1.0970970970971 97.0078269979694
1.0986986986987 98.8497386160613
1.1003003003003 99.0269579567765
1.1019019019019 99.1508581091839
1.1035035035035 24.349288258713
1.10510510510511 23.282020883057
1.10670670670671 24.0264724159025
1.10830830830831 23.7177676844748
1.10990990990991 24.3432659383054
1.11151151151151 2.23162869587942
1.11311311311311 2.36832437371298
1.11471471471471 3.51855247476788
1.11631631631632 3.73055819995472
1.11791791791792 186.880359229572
1.11951951951952 187.601532297909
1.12112112112112 187.270662448569
1.12272272272272 189.285184614304
1.12432432432432 185.49632667753
1.12592592592593 187.004683984236
1.12752752752753 185.078113725421
1.12912912912913 185.581694574264
1.13073073073073 184.206998133281
1.13233233233233 242.286727431017
1.13393393393393 240.621579806954
1.13553553553554 239.499035443206
1.13713713713714 1.90753871484673
1.13873873873874 0.195092062229862
1.14034034034034 2.46818282730121
1.14194194194194 2.6124877424142
1.14354354354354 34.747016765638
1.14514514514515 35.9570467822098
1.14674674674675 34.1579624446775
1.14834834834835 3.30745591700527
1.14994994994995 2.812238689013
1.15155155155155 2.306678359526
1.15315315315315 0.423197978076446
1.15475475475475 116.793524726916
1.15635635635636 1.99602605085768
1.15795795795796 2.51795589165083
1.15955955955956 1.22953922361452
1.16116116116116 2.782995533811
1.16276276276276 2.60803081731235
1.16436436436436 107.755797013502
1.16596596596597 107.591586265236
1.16756756756757 108.775597685284
1.16916916916917 108.69260025711
1.17077077077077 270.384669293927
1.17237237237237 272.979831197577
1.17397397397397 269.058527111029
1.17557557557558 269.279234925872
1.17717717717718 268.643948750548
1.17877877877878 270.094738637703
1.18038038038038 268.971265048346
1.18198198198198 266.96039069974
1.18358358358358 268.445414315578
1.18518518518519 75.881120307359
1.18678678678679 76.8186557431507
1.18838838838839 74.2519268503381
1.18998998998999 10.1608351544305
1.19159159159159 10.6339254772639
1.19319319319319 10.0447397932901
1.19479479479479 18.222150426757
1.1963963963964 17.6949874752762
1.197997997998 18.0122525477846
1.1995995995996 37.8256121006218
1.2012012012012 40.0873633543883
1.2028028028028 38.5504520176088
1.2044044044044 39.8443766470305
1.20600600600601 38.1118293627009
1.20760760760761 39.140866490528
1.20920920920921 210.759550543175
1.21081081081081 210.488025075121
1.21241241241241 210.734583994648
1.21401401401401 14.2128155649068
1.21561561561562 14.0399487920089
1.21721721721722 15.7978892606316
1.21881881881882 13.1099780213396
1.22042042042042 13.1683439185217
1.22202202202202 15.9588703976221
1.22362362362362 14.8674659098847
1.22522522522523 12.3772713838105
1.22682682682683 14.7559513496225
1.22842842842843 14.4960149503162
1.23003003003003 12.1142382042481
1.23163163163163 13.8891198256391
1.23323323323323 88.8742381633982
1.23483483483483 89.6230956323594
1.23643643643644 89.8461887817821
1.23803803803804 221.299299017204
1.23963963963964 222.237003049358
1.24124124124124 221.057278971482
1.24284284284284 220.346055421354
1.24444444444444 220.269370402946
1.24604604604605 221.74619754066
1.24764764764765 219.245383160495
1.24924924924925 221.881359817214
1.25085085085085 209.021020926749
1.25245245245245 209.76836989843
1.25405405405405 210.632975896894
1.25565565565566 211.345534894942
1.25725725725726 194.280907170401
1.25885885885886 195.415409922812
1.26046046046046 196.270649827139
1.26206206206206 195.625501800178
1.26366366366366 197.083211236107
1.26526526526527 194.135197569309
1.26686686686687 196.583389775337
1.26846846846847 196.647508311268
1.27007007007007 196.270668531907
1.27167167167167 197.323824867351
1.27327327327327 1.27042574645357
1.27487487487487 3.60861675798968
1.27647647647648 1.79707959708983
1.27807807807808 3.22555051807873
1.27967967967968 126.368636356687
1.28128128128128 127.507183705321
1.28288288288288 127.47331050593
1.28448448448448 67.9465146637241
1.28608608608609 69.2560770434942
1.28768768768769 69.3181359187631
1.28928928928929 230.504373269699
1.29089089089089 229.986585770054
1.29249249249249 232.59368642973
1.29409409409409 230.951345211732
1.2956956956957 232.297264529489
1.2972972972973 230.173099881644
1.2988988988989 229.680451773845
1.3005005005005 230.874496314076
1.3021021021021 230.179011931039
1.3037037037037 233.13239449749
1.30530530530531 198.164307126533
1.30690690690691 59.8892171770028
1.30850850850851 58.5123822698687
1.31011011011011 58.4105567362321
1.31171171171171 58.705706624388
1.31331331331331 59.0923353035682
1.31491491491492 3.34958684509482
1.31651651651652 2.37784598488832
1.31811811811812 1.81914842598268
1.31971971971972 1.43212342351344
1.32132132132132 224.565288410732
1.32292292292292 225.214930499394
1.32452452452452 225.099914849747
1.32612612612613 224.624150224384
1.32772772772773 86.250340326741
1.32932932932933 86.9972443893635
1.33093093093093 3.07180487886499
1.33253253253253 2.46318234348297
1.33413413413413 2.61236848879222
1.33573573573574 2.34949567434955
1.33733733733734 3.41549926806257
1.33893893893894 52.1333787121535
1.34054054054054 52.7571146004587
1.34214214214214 66.5072362575512
1.34374374374374 66.8383307857926
1.34534534534535 67.6086929934235
1.34694694694695 66.7882620367433
1.34854854854855 66.7120214629983
1.35015015015015 64.6425711385178
1.35175175175175 66.7192121718429
1.35335335335335 68.4065258398962
1.35495495495496 65.2827972419714
1.35655655655656 34.426708177938
1.35815815815816 35.2315741851177
1.35975975975976 52.2627489805911
1.36136136136136 51.766251346789
1.36296296296296 50.7643766480229
1.36456456456456 51.205510672765
1.36616616616617 52.2785398362661
1.36776776776777 51.9141206026137
1.36936936936937 53.6703778240152
1.37097097097097 146.521738926405
1.37257257257257 145.869619462096
1.37417417417417 185.034556598093
1.37577577577578 184.07084613135
1.37737737737738 183.442057320733
1.37897897897898 184.591787454433
1.38058058058058 184.910391366075
1.38218218218218 183.0245472972
1.38378378378378 183.89747385713
1.38538538538539 184.050574420437
1.38698698698699 184.68547272478
1.38858858858859 89.807740728244
1.39019019019019 64.8328225404227
1.39179179179179 64.4858380763001
1.39339339339339 65.4480533392349
1.394994994995 62.6765581704536
1.3965965965966 66.0448504681211
1.3981981981982 65.8053998430775
1.3997997997998 64.4380429162253
1.4014014014014 65.0380490443305
1.403003003003 64.9942742304914
1.4046046046046 135.346420089037
1.40620620620621 136.248374782646
1.40780780780781 136.861883895896
1.40940940940941 136.393526475404
1.41101101101101 137.135030484646
1.41261261261261 208.013575211632
1.41421421421421 207.999330090186
1.41581581581582 207.150775355538
1.41741741741742 207.554041051856
1.41901901901902 207.458861420524
1.42062062062062 209.624062619318
1.42222222222222 39.2351039408192
1.42382382382382 37.9951718873137
1.42542542542543 39.3931967768333
1.42702702702703 352.764661342431
1.42862862862863 349.902900658636
1.43023023023023 353.436517410216
1.43183183183183 351.403966255886
1.43343343343343 353.535129459319
1.43503503503504 351.995401440032
1.43663663663664 351.498340578669
1.43823823823824 353.451006690045
1.43983983983984 1.00580623472532
1.44144144144144 2.05330079652288
1.44304304304304 2.70437739492116
1.44464464464464 153.74989731805
1.44624624624625 153.882549331363
1.44784784784785 153.101383506368
1.44944944944945 152.305269447233
1.45105105105105 123.573961910346
1.45265265265265 121.044165163836
1.45425425425425 123.453735465861
1.45585585585586 121.197621511091
1.45745745745746 122.811432177717
1.45905905905906 122.720112023325
1.46066066066066 114.590223198912
1.46226226226226 115.991041953295
1.46386386386386 116.39114947548
1.46546546546547 116.336739567812
1.46706706706707 115.436819996005
1.46866866866867 115.937717491695
1.47027027027027 115.241067765294
1.47187187187187 114.463944067068
1.47347347347347 136.782992949831
1.47507507507508 135.239299290972
1.47667667667668 137.178738904497
1.47827827827828 446.931247287958
1.47987987987988 445.436149713206
1.48148148148148 446.167598067177
1.48308308308308 288.976646090464
1.48468468468468 288.392143356207
1.48628628628629 289.764460595753
1.48788788788789 288.784416931998
1.48948948948949 272.909431992146
1.49109109109109 272.138631719534
1.49269269269269 270.397551413974
1.49429429429429 271.258739956968
1.4958958958959 271.050980286346
1.4974974974975 269.713232624704
1.4990990990991 15.6449550195884
1.5007007007007 15.6635081560316
1.5023023023023 55.8861335389211
1.5039039039039 54.5036444666252
1.50550550550551 56.0296182958377
1.50710710710711 54.7508793887962
1.50870870870871 55.8957801038098
1.51031031031031 105.062680403008
1.51191191191191 103.390262469195
1.51351351351351 101.831003810746
1.51511511511512 102.933251391362
1.51671671671672 103.891138454274
1.51831831831832 38.8458814591087
1.51991991991992 36.4922150446845
1.52152152152152 37.4354587824167
1.52312312312312 37.8593462063382
1.52472472472472 38.061005404341
1.52632632632633 38.5364306830812
1.52792792792793 36.6775674236243
1.52952952952953 617.809126683243
1.53113113113113 619.240571458069
1.53273273273273 618.624939891593
1.53433433433433 618.68098563125
1.53593593593594 619.357928479133
1.53753753753754 618.336658370178
1.53913913913914 618.760608402541
1.54074074074074 617.918041118552
1.54234234234234 267.659445546138
1.54394394394394 267.709197681125
1.54554554554555 269.078776120089
1.54714714714715 268.80489484841
1.54874874874875 268.349852397881
1.55035035035035 269.322469862825
1.55195195195195 1.60972844789175
1.55355355355355 2.61133726638297
1.55515515515516 2.48047744167973
1.55675675675676 1.66001108538775
1.55835835835836 0.201794119462148
1.55995995995996 3.95652738647278
1.56156156156156 379.278368192735
1.56316316316316 376.297605017769
1.56476476476476 378.535302339398
1.56636636636637 315.299152721484
1.56796796796797 314.677224299534
1.56956956956957 315.485695102838
1.57117117117117 396.773436516313
1.57277277277277 397.921871830781
1.57437437437437 144.805418284804
1.57597597597598 144.675839990577
1.57757757757758 144.637873075751
1.57917917917918 145.058661532732
1.58078078078078 145.791623391227
1.58238238238238 144.328782177339
1.58398398398398 2.09275997598807
1.58558558558559 2.66056499174251
1.58718718718719 2.37985002437125
1.58878878878879 222.384625729844
1.59039039039039 222.717314173254
1.59199199199199 223.290212340351
1.59359359359359 274.013499699385
1.5951951951952 271.852645850996
1.5967967967968 274.060319308201
1.5983983983984 274.483814274539
1.6 273.942988831124
};
\addlegendentry{Data}
\addplot [semithick, red, forget plot, dashed]
table {%
1.6 50
1.6 1000
};
\addplot [semithick, red, forget plot, dashed]
table {%
1.6 75.4831621536626
1.6004004004004 73.2038898027826
1.6008008008008 76.1443826520451
1.6012012012012 75.3123659864097
1.6016016016016 74.1253217075195
1.602002002002 74.7649762498347
1.6024024024024 74.7715683739641
1.6028028028028 76.2451473977714
1.6032032032032 76.1980364119531
1.6036036036036 77.1511486979119
1.604004004004 76.2843231277426
1.6044044044044 74.284748930112
1.6048048048048 74.2271890389575
1.60520520520521 76.7671236699588
1.60560560560561 77.2030845165258
1.60600600600601 75.3986502172843
1.60640640640641 76.1952013036148
1.60680680680681 74.1315070316502
1.60720720720721 73.6924765570979
1.60760760760761 74.4623746388868
1.60800800800801 75.2792107898267
1.60840840840841 75.1150219300217
1.60880880880881 75.4062842519784
1.60920920920921 75.1453838827306
1.60960960960961 76.3156994603793
1.61001001001001 77.063945266757
1.61041041041041 75.6725957781901
1.61081081081081 77.6663958028701
1.61121121121121 75.0019936051288
1.61161161161161 75.1112949214908
1.61201201201201 76.0241329781726
1.61241241241241 75.281599553419
1.61281281281281 76.8134505712063
1.61321321321321 74.9952905002318
1.61361361361361 76.9590923005383
1.61401401401401 75.8305733317235
1.61441441441441 78.2018510961465
1.61481481481481 75.1722834097815
1.61521521521522 75.4337044077222
1.61561561561562 75.7820501327162
1.61601601601602 73.4553703483477
1.61641641641642 76.2386634429682
1.61681681681682 76.1172444286949
1.61721721721722 75.7457166793351
1.61761761761762 40.4683605662696
1.61801801801802 40.4661953076876
1.61841841841842 42.5993748662571
1.61881881881882 43.1879350352136
1.61921921921922 43.6072209794785
1.61961961961962 41.1173148237063
1.62002002002002 40.9819583198975
1.62042042042042 41.7408175479717
1.62082082082082 40.0370262057824
1.62122122122122 41.4238251716125
1.62162162162162 42.8645459851716
1.62202202202202 43.6473588490257
1.62242242242242 42.2919118012909
1.62282282282282 43.6533099962115
1.62322322322322 42.4236292856553
1.62362362362362 42.2041202627952
1.62402402402402 41.8413151601787
1.62442442442442 42.1996933934282
1.62482482482482 157.8603203926
1.62522522522523 157.974262587454
1.62562562562563 157.453281504904
1.62602602602603 158.374205241636
1.62642642642643 158.129621754862
1.62682682682683 156.635593305228
1.62722722722723 157.874472838092
1.62762762762763 157.259501947449
1.62802802802803 156.066972881103
1.62842842842843 158.599056989185
1.62882882882883 159.673861594366
1.62922922922923 160.484903528909
1.62962962962963 159.677592869337
1.63003003003003 157.244371787236
1.63043043043043 159.290418332552
1.63083083083083 159.2350723434
1.63123123123123 156.127343808449
1.63163163163163 158.976461855235
1.63203203203203 158.742350375235
1.63243243243243 158.277981590151
1.63283283283283 158.403790055521
1.63323323323323 158.173480722588
1.63363363363363 159.747109188499
1.63403403403403 157.713384506012
1.63443443443443 157.915233946622
1.63483483483483 158.12256232355
1.63523523523524 158.390837414994
1.63563563563564 156.351923538853
1.63603603603604 159.503147149393
1.63643643643644 158.341373096687
1.63683683683684 158.684297935669
1.63723723723724 158.312489331592
1.63763763763764 157.92873206856
1.63803803803804 3.14475848650304
1.63843843843844 3.59611414233952
1.63883883883884 3.65205234093343
1.63923923923924 4.65526175541815
1.63963963963964 3.84605774628467
1.64004004004004 3.36651133063394
1.64044044044044 5.4865651109424
1.64084084084084 2.22057384368648
1.64124124124124 2.1597908240965
1.64164164164164 3.85460205211283
1.64204204204204 3.28762671450938
1.64244244244244 1.72540401177517
1.64284284284284 3.18777033862219
1.64324324324324 2.78934422931922
1.64364364364364 4.63112860042496
1.64404404404404 2.87874822956976
1.64444444444444 201.454575830508
1.64484484484484 200.863742881851
1.64524524524525 200.197630269596
1.64564564564565 200.425133010229
1.64604604604605 200.832619921274
1.64644644644645 198.095922668012
1.64684684684685 200.73102958921
1.64724724724725 200.02484157084
1.64764764764765 202.201880548029
1.64804804804805 199.712692224878
1.64844844844845 201.546525101646
1.64884884884885 197.889036557235
1.64924924924925 201.218586196625
1.64964964964965 200.680063935564
1.65005005005005 200.156944690755
1.65045045045045 200.283071871154
1.65085085085085 200.143400591018
1.65125125125125 200.826964391224
1.65165165165165 200.26971261701
1.65205205205205 198.616223473223
1.65245245245245 200.21815032486
1.65285285285285 202.638682919267
1.65325325325325 200.450807386499
1.65365365365365 200.694749128109
1.65405405405405 199.965906674153
1.65445445445445 200.578015647802
1.65485485485485 200.581906739602
1.65525525525526 200.142759262184
1.65565565565566 201.267224580578
1.65605605605606 199.480883224556
1.65645645645646 180.947716168751
1.65685685685686 181.582965129245
1.65725725725726 180.810907197611
1.65765765765766 179.854031726378
1.65805805805806 181.636175595521
1.65845845845846 180.095750418924
1.65885885885886 180.6306032152
1.65925925925926 180.249763787765
1.65965965965966 180.967182962912
1.66006006006006 180.64852540374
1.66046046046046 180.603321509874
1.66086086086086 181.758890304267
1.66126126126126 182.84052027837
1.66166166166166 180.720397162934
1.66206206206206 181.600566551051
1.66246246246246 180.722497886461
1.66286286286286 181.176853622986
1.66326326326326 182.205662721903
1.66366366366366 110.876968654066
1.66406406406406 110.011128063834
1.66446446446446 110.096748802751
1.66486486486486 110.209928989978
1.66526526526527 110.813371193732
1.66566566566567 111.68468686713
1.66606606606607 109.467878573937
1.66646646646647 109.789386245684
1.66686686686687 109.902134203463
1.66726726726727 109.07726999331
1.66766766766767 112.152598098528
1.66806806806807 110.790296771275
1.66846846846847 112.727454734763
1.66886886886887 109.402341739858
1.66926926926927 112.120857728298
1.66966966966967 110.125026882875
1.67007007007007 110.419305729865
1.67047047047047 109.837710957948
1.67087087087087 109.876811555551
1.67127127127127 109.502930003811
1.67167167167167 111.04300837266
1.67207207207207 109.512474382512
1.67247247247247 110.584873549716
1.67287287287287 132.209380609077
1.67327327327327 132.885192838726
1.67367367367367 132.31897387572
1.67407407407407 132.539907986783
1.67447447447447 132.732993713887
1.67487487487487 132.201331288061
1.67527527527528 132.581930071895
1.67567567567568 131.238861961875
1.67607607607608 131.443111718616
1.67647647647648 134.11609296046
1.67687687687688 132.206847938944
1.67727727727728 131.508081478653
1.67767767767768 4.87987990107095
1.67807807807808 3.34315738948523
1.67847847847848 2.85350897321601
1.67887887887888 2.05100845147795
1.67927927927928 4.27949186605221
1.67967967967968 2.41369909278911
1.68008008008008 2.96096741997996
1.68048048048048 4.14409998794294
1.68088088088088 3.68363357425812
1.68128128128128 3.41357312615819
1.68168168168168 3.28601221843847
1.68208208208208 4.64592735413432
1.68248248248248 5.73027414780168
1.68288288288288 2.95123917084761
1.68328328328328 4.06890409050272
1.68368368368368 5.42880030535412
1.68408408408408 4.57905705495073
1.68448448448448 2.81316837422161
1.68488488488488 3.06931937292605
1.68528528528529 2.90203145749976
1.68568568568569 2.58655659034523
1.68608608608609 2.87609484733134
1.68648648648649 3.76187547894034
1.68688688688689 2.9129709948452
1.68728728728729 4.37619986265036
1.68768768768769 3.62325546357279
1.68808808808809 3.10287431714386
1.68848848848849 4.38608992020699
1.68888888888889 3.81897182572046
1.68928928928929 3.76486762578577
1.68968968968969 4.54003845453448
1.69009009009009 4.07326544852504
1.69049049049049 3.39110153316196
1.69089089089089 4.43755484286775
1.69129129129129 3.80931780220466
1.69169169169169 6.41730876287311
1.69209209209209 4.59868850104712
1.69249249249249 4.65321262137472
1.69289289289289 4.79099337162849
1.69329329329329 3.57983961125629
1.69369369369369 4.81289541152973
1.69409409409409 3.52335702756966
1.69449449449449 2.6688265968146
1.69489489489489 2.93601354158984
1.6952952952953 4.02795055433254
1.6956956956957 1.93888010934131
1.6960960960961 3.70835292145425
1.6964964964965 2.77164991455263
1.6968968968969 4.21821638256185
1.6972972972973 2.75382628934265
1.6976976976977 5.37230326227533
1.6980980980981 4.26781812899086
1.6984984984985 2.2311410408262
1.6988988988989 5.25875935008383
1.6992992992993 3.27274749063966
1.6996996996997 88.8437519176239
1.7001001001001 88.5474287110175
1.7005005005005 90.1389927669994
1.7009009009009 91.0757498940084
1.7013013013013 88.9928010548121
1.7017017017017 88.5736071855057
1.7021021021021 88.431527939311
1.7025025025025 91.067633338704
1.7029029029029 91.2419572490547
1.7033033033033 89.2227568872244
1.7037037037037 90.1089331147846
1.7041041041041 89.5683225770682
1.7045045045045 89.5105977250645
1.7049049049049 90.5352506595612
1.70530530530531 90.0121840280242
1.70570570570571 89.9007179941052
1.70610610610611 89.2786490919838
1.70650650650651 90.3868283870546
1.70690690690691 89.2892221249328
1.70730730730731 89.6211505154116
1.70770770770771 89.7907055211192
1.70810810810811 88.3700723720903
1.70850850850851 89.2721330605826
1.70890890890891 89.2586250136787
1.70930930930931 89.6724311138421
1.70970970970971 88.4594099365682
1.71011011011011 88.3846763263987
1.71051051051051 91.1946901306368
1.71091091091091 90.7276716337374
1.71131131131131 90.4602673840458
1.71171171171171 91.3960468139337
1.71211211211211 89.9908232648933
1.71251251251251 89.4801492924166
1.71291291291291 90.0534037757772
1.71331331331331 1.62071300854983
1.71371371371371 2.40191685457897
1.71411411411411 4.25863706302145
1.71451451451451 3.53261548315668
1.71491491491491 2.22236366491877
1.71531531531532 4.1585368715598
1.71571571571572 4.49890164899328
1.71611611611612 4.16787956136434
1.71651651651652 3.46970322056119
1.71691691691692 2.66395051994762
1.71731731731732 3.60759493816852
1.71771771771772 3.92692432882568
1.71811811811812 3.1414112023347
1.71851851851852 4.1030359101267
1.71891891891892 3.81443193375247
1.71931931931932 3.8331145504715
1.71971971971972 1.46746021117841
1.72012012012012 4.58109299302109
1.72052052052052 5.22439171995189
1.72092092092092 3.09753237543038
1.72132132132132 2.02310101881452
1.72172172172172 4.13892931941981
1.72212212212212 3.03434026756617
1.72252252252252 2.53298762899179
1.72292292292292 4.71771625587535
1.72332332332332 2.11662064751384
1.72372372372372 4.21742862203706
1.72412412412412 2.25226587909418
1.72452452452452 4.96226798277547
1.72492492492492 4.01655246604237
1.72532532532533 3.24260500349317
1.72572572572573 3.64936995811489
1.72612612612613 4.08208738748334
1.72652652652653 4.32989437743111
1.72692692692693 4.32779142829223
1.72732732732733 4.04673026591643
1.72772772772773 3.02261833776734
1.72812812812813 4.16407954752737
1.72852852852853 2.18867561799051
1.72892892892893 4.50409310460149
1.72932932932933 4.37300583731553
1.72972972972973 4.89408104250043
1.73013013013013 2.91122039283148
1.73053053053053 3.6862116984696
1.73093093093093 4.35828600088221
1.73133133133133 3.81785787910226
1.73173173173173 3.07333271596155
1.73213213213213 3.80733106704706
1.73253253253253 3.56803203466841
1.73293293293293 4.4957039414105
1.73333333333333 2.87153744724521
1.73373373373373 3.83948780556899
1.73413413413413 3.79293112568057
1.73453453453453 4.25732812429706
1.73493493493494 3.42710775478812
1.73533533533534 3.62731463557209
1.73573573573574 3.42905032509914
1.73613613613614 3.53406586255385
1.73653653653654 3.50835916275748
1.73693693693694 3.17325544861824
1.73733733733734 6.32729979405965
1.73773773773774 2.6560885120622
1.73813813813814 2.32659009366791
1.73853853853854 2.70437338721088
1.73893893893894 2.78994745100695
1.73933933933934 3.51143657115542
1.73973973973974 4.93093279784264
1.74014014014014 5.18838378299501
1.74054054054054 3.73732436396319
1.74094094094094 1.00178728574034
1.74134134134134 3.88435935307466
1.74174174174174 2.18934543437461
1.74214214214214 2.99929842481249
1.74254254254254 2.35027721185886
1.74294294294294 3.92562257961104
1.74334334334334 2.87339255540295
1.74374374374374 4.2721196774407
1.74414414414414 3.97730239639188
1.74454454454454 3.25993043324721
1.74494494494495 3.58056037060209
1.74534534534535 4.41741976640224
1.74574574574575 3.12786808412388
1.74614614614615 4.41561888549323
1.74654654654655 3.48068399331242
1.74694694694695 3.76939745280486
1.74734734734735 4.29924087113552
1.74774774774775 4.83153252357893
1.74814814814815 4.02081219887774
1.74854854854855 3.558371883963
1.74894894894895 4.22068593476217
1.74934934934935 1.95455236258021
1.74974974974975 5.13896160315396
1.75015015015015 2.17450873430501
1.75055055055055 4.40370943321796
1.75095095095095 2.93583606945462
1.75135135135135 4.00725158453937
1.75175175175175 3.38343257594325
1.75215215215215 3.80358975906878
1.75255255255255 2.69921296043323
1.75295295295295 1.33937199570033
1.75335335335335 3.90665564934854
1.75375375375375 2.89949566137572
1.75415415415415 2.85136423239842
1.75455455455455 2.77467686321795
1.75495495495496 5.48441124888512
1.75535535535536 2.91780756187367
1.75575575575576 3.82681297911906
1.75615615615616 2.33955680613056
1.75655655655656 5.02309671392798
1.75695695695696 2.94373203138373
1.75735735735736 0.899358190886905
1.75775775775776 6.21194987389516
1.75815815815816 2.40185136744278
1.75855855855856 4.8089323342815
1.75895895895896 4.23307256054245
1.75935935935936 4.15217963581503
1.75975975975976 3.26851516962917
1.76016016016016 3.6891987518251
1.76056056056056 4.7239360089169
1.76096096096096 3.1990692838006
1.76136136136136 3.75130963208628
1.76176176176176 4.42829021492507
1.76216216216216 3.58338883723591
1.76256256256256 3.07501680490154
1.76296296296296 4.95167890831793
1.76336336336336 3.84168859887289
1.76376376376376 3.37482733541297
1.76416416416416 2.72410517602813
1.76456456456456 2.49440277804403
1.76496496496497 4.39378410538104
1.76536536536537 4.44926808623338
1.76576576576577 1.32928894092293
1.76616616616617 2.88450836057424
1.76656656656657 4.46488813686963
1.76696696696697 5.92430661926451
1.76736736736737 5.65035380759289
1.76776776776777 4.44186617524213
1.76816816816817 4.87333245512611
1.76856856856857 2.972580543033
1.76896896896897 4.27453452352898
1.76936936936937 2.26283529906862
1.76976976976977 2.93812365373114
1.77017017017017 3.82097108326877
1.77057057057057 5.66793707005016
1.77097097097097 4.24796332933783
1.77137137137137 3.77382709066657
1.77177177177177 3.32991643731415
1.77217217217217 2.17755702865775
1.77257257257257 4.10286300228734
1.77297297297297 3.15090630341677
1.77337337337337 3.73904470563044
1.77377377377377 2.61066908602548
1.77417417417417 3.62125495370358
1.77457457457457 1.96297113306044
1.77497497497498 4.0039062191897
1.77537537537538 4.81972591197193
1.77577577577578 4.41395081487912
1.77617617617618 5.61382375911944
1.77657657657658 3.82455351592907
1.77697697697698 4.00536344151255
1.77737737737738 4.01486483785584
1.77777777777778 2.62027019838778
1.77817817817818 5.65323346926295
1.77857857857858 4.4885780844086
1.77897897897898 3.25717357852582
1.77937937937938 2.59716825749622
1.77977977977978 4.08150928324146
1.78018018018018 4.35754755359039
1.78058058058058 3.63788486790983
1.78098098098098 3.68607451711335
1.78138138138138 3.31188316656903
1.78178178178178 3.49725260427203
1.78218218218218 4.83514132771863
1.78258258258258 4.90061788580469
1.78298298298298 1.99982311650521
1.78338338338338 3.63887887453617
1.78378378378378 2.2958986503303
1.78418418418418 2.16430454830139
1.78458458458458 4.08595278651951
1.78498498498499 2.65843066202351
1.78538538538539 0.346642549808951
1.78578578578579 4.14515265312858
1.78618618618619 4.78214183008932
1.78658658658659 5.53877713957856
1.78698698698699 3.10370670815736
1.78738738738739 4.9454453080129
1.78778778778779 0.878988364192002
1.78818818818819 2.45660039309631
1.78858858858859 4.01896937140835
1.78898898898899 3.97153426808728
1.78938938938939 4.82041791273182
1.78978978978979 4.45668948963206
1.79019019019019 3.4184299803483
1.79059059059059 5.02924786340143
1.79099099099099 4.18648264013165
1.79139139139139 5.21708873305632
1.79179179179179 2.69572300727679
1.79219219219219 3.80025367632019
1.79259259259259 3.07040432609967
1.79299299299299 4.30591330733859
1.79339339339339 3.28044783290583
1.79379379379379 3.24814780274992
1.79419419419419 2.17351035222321
1.79459459459459 3.8082041338364
1.794994994995 4.61548937409481
1.7953953953954 4.50819561091026
1.7957957957958 0.483968014790702
1.7961961961962 1.88035430617934
1.7965965965966 5.50514052554659
1.796996996997 3.31237365088877
1.7973973973974 3.35105877085552
1.7977977977978 4.66533544113921
1.7981981981982 3.6966452949669
1.7985985985986 2.86740985761043
1.798998998999 3.29015305147308
1.7993993993994 5.39716068738588
1.7997997997998 2.11860884687813
1.8002002002002 4.80122483772916
1.8006006006006 3.18760788480856
1.801001001001 3.22877128487974
1.8014014014014 5.36291308977347
1.8018018018018 2.85712640508037
1.8022022022022 4.33505836536115
1.8026026026026 3.13694654920531
1.803003003003 2.06793297385109
1.8034034034034 3.33398013030534
1.8038038038038 4.66892637432787
1.8042042042042 3.31410782237775
1.8046046046046 4.04942182698018
1.80500500500501 3.68855331528016
1.80540540540541 3.54683135799744
1.80580580580581 3.08250217726584
1.80620620620621 3.63178230051752
1.80660660660661 1.4671065480002
1.80700700700701 3.05167834437505
1.80740740740741 1.6960563746841
1.80780780780781 3.76969884680977
1.80820820820821 3.85466048639592
1.80860860860861 2.70393475050467
1.80900900900901 4.30130760845743
1.80940940940941 3.89583055113615
1.80980980980981 3.79357208724826
1.81021021021021 3.13859613946486
1.81061061061061 3.97279300368474
1.81101101101101 4.55420703563577
1.81141141141141 2.83955680923985
1.81181181181181 2.68315557413981
1.81221221221221 4.68901075705839
1.81261261261261 1.18157152231259
1.81301301301301 0.882709905612065
1.81341341341341 1.68527291243274
1.81381381381381 3.68174102982953
1.81421421421421 3.6523742073189
1.81461461461461 3.99650503835828
1.81501501501502 3.57597729042272
1.81541541541542 5.037379807731
1.81581581581582 48.151421263245
1.81621621621622 47.7346484562458
1.81661661661662 45.4198375458953
1.81701701701702 46.9392157033733
1.81741741741742 45.7094351366819
1.81781781781782 46.0749274517893
1.81821821821822 45.552275615896
1.81861861861862 46.5863502440105
1.81901901901902 47.1197619009704
1.81941941941942 46.6543298672235
1.81981981981982 45.3822691270199
1.82022022022022 45.0496026294002
1.82062062062062 45.8135530121377
1.82102102102102 45.7979994600069
1.82142142142142 47.3599109844899
1.82182182182182 46.2563569586345
1.82222222222222 46.3869714784777
1.82262262262262 46.4187027504
1.82302302302302 47.672485965239
1.82342342342342 48.2117529395428
1.82382382382382 47.002696354557
1.82422422422422 46.3273319841959
1.82462462462462 47.9781393436685
1.82502502502503 47.0138792104003
1.82542542542543 167.416274941106
1.82582582582583 168.847945537469
1.82622622622623 168.044601772183
1.82662662662663 166.40334109722
1.82702702702703 168.464278132142
1.82742742742743 168.137197027947
1.82782782782783 165.980730403948
1.82822822822823 165.686328670968
1.82862862862863 167.973672831542
1.82902902902903 168.520728080751
1.82942942942943 168.4459518763
1.82982982982983 166.476392052267
1.83023023023023 167.49036187706
1.83063063063063 168.5039617452
1.83103103103103 166.30161961738
1.83143143143143 167.922654808351
1.83183183183183 168.05070109557
1.83223223223223 168.761127795236
1.83263263263263 165.383479895841
1.83303303303303 167.982359153173
1.83343343343343 169.855493678512
1.83383383383383 167.216164487381
1.83423423423423 167.52113249854
1.83463463463463 168.79136405639
1.83503503503504 167.074229225089
1.83543543543544 168.99432671077
1.83583583583584 168.377904987416
1.83623623623624 166.263298401038
1.83663663663664 167.937965243852
1.83703703703704 22.0286202748997
1.83743743743744 24.4401500523182
1.83783783783784 21.8069277611154
1.83823823823824 21.6758485191676
1.83863863863864 22.3502978226126
1.83903903903904 22.6845295677332
1.83943943943944 24.8025430214047
1.83983983983984 23.4693446987127
1.84024024024024 23.7786067762571
1.84064064064064 24.5625019824318
1.84104104104104 22.78979233376
1.84144144144144 22.9092765168669
1.84184184184184 22.640149696037
1.84224224224224 24.2725068812741
1.84264264264264 25.1208784434658
1.84304304304304 23.746344728199
1.84344344344344 22.8643222401752
1.84384384384384 22.96724120675
1.84424424424424 22.3752879436803
1.84464464464464 4.23114536955856
1.84504504504505 2.43707123762765
1.84544544544545 3.2453669345344
1.84584584584585 2.33103865520077
1.84624624624625 1.60053690037855
1.84664664664665 0.960044596694326
1.84704704704705 2.61003848967896
1.84744744744745 3.71807849778617
1.84784784784785 3.18218443368522
1.84824824824825 3.27642511254478
1.84864864864865 2.4286201196133
1.84904904904905 2.56831843784036
1.84944944944945 2.43229765710565
1.84984984984985 3.71123366116004
1.85025025025025 5.54765483714356
1.85065065065065 3.3636274902435
1.85105105105105 2.13071959478668
1.85145145145145 4.77262333129449
1.85185185185185 2.50143358521079
1.85225225225225 4.05753264137732
1.85265265265265 3.05734459032985
1.85305305305305 3.58108320579793
1.85345345345345 6.93266343179556
1.85385385385385 2.7524737314204
1.85425425425425 2.91331956030254
1.85465465465465 3.87523545110258
1.85505505505506 3.47805323616873
1.85545545545546 3.09392909880451
1.85585585585586 2.81159245683141
1.85625625625626 4.09049386620031
1.85665665665666 4.57737656762638
1.85705705705706 2.54791592835118
1.85745745745746 2.3635668986823
1.85785785785786 5.32990623804716
1.85825825825826 2.07484382773762
1.85865865865866 4.21533344910477
1.85905905905906 3.9391273732188
1.85945945945946 2.39703045107563
1.85985985985986 4.25949359299509
1.86026026026026 2.39678365372691
1.86066066066066 2.41044890153696
1.86106106106106 2.11044976152948
1.86146146146146 4.33428320525176
1.86186186186186 3.05065415244761
1.86226226226226 4.58525132036994
1.86266266266266 2.68985996935629
1.86306306306306 4.11466258612536
1.86346346346346 4.90741059465789
1.86386386386386 3.41398648690686
1.86426426426426 2.3745472537498
1.86466466466466 3.15742905768762
1.86506506506507 4.75673747088133
1.86546546546547 4.23909383624262
1.86586586586587 3.11401190647126
1.86626626626627 1.75562762544611
1.86666666666667 4.21553678505672
1.86706706706707 5.13090625408037
1.86746746746747 5.14859407705108
1.86786786786787 3.93279019963454
1.86826826826827 3.30897082860039
1.86866866866867 2.71387872975983
1.86906906906907 2.92739818268937
1.86946946946947 1.85024969598533
1.86986986986987 5.63455155891266
1.87027027027027 3.47303561071697
1.87067067067067 5.88440513846788
1.87107107107107 3.42550258462681
1.87147147147147 1.88168206839002
1.87187187187187 5.36156510227749
1.87227227227227 2.64017297613249
1.87267267267267 3.06209178898451
1.87307307307307 5.14855108999561
1.87347347347347 4.95877321076627
1.87387387387387 1.47379358416614
1.87427427427427 3.50105476994183
1.87467467467467 2.41046499489852
1.87507507507508 4.03913822207056
1.87547547547548 5.31217709159502
1.87587587587588 2.98251017753803
1.87627627627628 4.99322280065405
1.87667667667668 2.57135572462065
1.87707707707708 5.67227051582146
1.87747747747748 2.67434610906947
1.87787787787788 3.03666203216367
1.87827827827828 3.79695736775731
1.87867867867868 2.09940555333135
1.87907907907908 5.04960885321126
1.87947947947948 2.42998309587089
1.87987987987988 43.5930317642751
1.88028028028028 41.6899501607204
1.88068068068068 43.0888631463077
1.88108108108108 42.9685540247743
1.88148148148148 42.5908392932061
1.88188188188188 43.4682993939518
1.88228228228228 41.8622479429591
1.88268268268268 44.5009459668628
1.88308308308308 43.1815275571093
1.88348348348348 40.1876361622735
1.88388388388388 44.9846417760833
1.88428428428428 43.4317938224317
1.88468468468468 44.5326454217574
1.88508508508509 42.8021436429699
1.88548548548549 40.7164648738497
1.88588588588589 42.5593623302825
1.88628628628629 41.7530102389556
1.88668668668669 42.9405977379105
1.88708708708709 42.4963533378298
1.88748748748749 43.1880924802653
1.88788788788789 41.2146721195646
1.88828828828829 43.0328626046224
1.88868868868869 42.5194983670229
1.88908908908909 43.6125890709739
1.88948948948949 41.2867776513449
1.88988988988989 42.5540092244397
1.89029029029029 44.6374795400032
1.89069069069069 41.7980173024575
1.89109109109109 43.7171338855546
1.89149149149149 44.3095863153902
1.89189189189189 42.9689904318388
1.89229229229229 43.9675908424145
1.89269269269269 44.0205198345725
1.89309309309309 44.5488357101075
1.89349349349349 42.6112479988294
1.89389389389389 3.38770091661266
1.89429429429429 4.30412285102047
1.89469469469469 2.75435595032977
1.8950950950951 3.54805070666646
1.8954954954955 2.80142933795015
1.8958958958959 1.17095887757299
1.8962962962963 3.83491514376706
1.8966966966967 5.20243004690794
1.8970970970971 3.12793531899004
1.8974974974975 3.58429739091029
1.8978978978979 3.04689504862207
1.8982982982983 2.75903665739364
1.8986986986987 3.63610446388547
1.8990990990991 4.57293109799679
1.8994994994995 5.71584333584792
1.8998998998999 4.32647655706843
1.9003003003003 2.53863619743855
1.9007007007007 2.07298437128837
1.9011011011011 4.80683058576745
1.9015015015015 3.81671499153867
1.9019019019019 2.88953675655758
1.9023023023023 2.44382786359419
1.9027027027027 2.69227763330494
1.9031031031031 4.73342490929926
1.9035035035035 3.47764062797715
1.9039039039039 2.0995300228756
1.9043043043043 4.37257898973172
1.9047047047047 3.8101025961317
1.90510510510511 3.20886782920566
1.90550550550551 4.10771524847229
1.90590590590591 2.672316042727
1.90630630630631 4.46390459744196
1.90670670670671 2.07513909834563
1.90710710710711 2.5965572736405
1.90750750750751 2.12311695899413
1.90790790790791 3.0834409401261
1.90830830830831 2.74254896659684
1.90870870870871 3.13735408123258
1.90910910910911 3.50476783177631
1.90950950950951 4.05425253990876
1.90990990990991 3.64653207276507
1.91031031031031 3.7518597032535
1.91071071071071 5.10432394311634
1.91111111111111 3.23350943909391
1.91151151151151 2.04166406063604
1.91191191191191 4.45138181247995
1.91231231231231 5.33586954553993
1.91271271271271 3.68728869413966
1.91311311311311 4.33953422278621
1.91351351351351 2.84438331285365
1.91391391391391 3.68567535375889
1.91431431431431 4.13702531879486
1.91471471471471 3.87857557679583
1.91511511511512 2.96030234718681
1.91551551551552 5.13062979213904
1.91591591591592 3.67281608410366
1.91631631631632 4.43019820554039
1.91671671671672 3.90577898662855
1.91711711711712 4.37367422266701
1.91751751751752 4.433253296586
1.91791791791792 3.28384485060047
1.91831831831832 4.33367881286253
1.91871871871872 5.66045572685928
1.91911911911912 5.49899201389711
1.91951951951952 4.26404142004811
1.91991991991992 5.1872552231552
1.92032032032032 2.19202865633631
1.92072072072072 4.97239630672857
1.92112112112112 3.57487609788867
1.92152152152152 1.71306459622022
1.92192192192192 3.66521058652925
1.92232232232232 4.47629629808127
1.92272272272272 2.80397232870384
1.92312312312312 5.43713158062431
1.92352352352352 4.84922767826271
1.92392392392392 2.22488613532984
1.92432432432432 4.50909026267215
1.92472472472472 3.61197268749653
1.92512512512513 2.94831975618899
1.92552552552553 3.18336835741454
1.92592592592593 3.05500499728408
1.92632632632633 2.28372897741786
1.92672672672673 3.05167689327742
1.92712712712713 4.19268891163451
1.92752752752753 4.92594202749755
1.92792792792793 4.95833833675249
1.92832832832833 2.92663927074287
1.92872872872873 3.38275232287044
1.92912912912913 2.64062868308212
1.92952952952953 4.53000248856671
1.92992992992993 1.8518470813924
1.93033033033033 2.13672344295486
1.93073073073073 2.86415330141629
1.93113113113113 3.7514734444712
1.93153153153153 3.17885201994671
1.93193193193193 3.53306390572946
1.93233233233233 3.5475346221651
1.93273273273273 3.73327972705604
1.93313313313313 2.46553701880005
1.93353353353353 3.16064022941873
1.93393393393393 4.07761233577171
1.93433433433433 3.78022915571567
1.93473473473473 4.59330663301733
1.93513513513514 2.75377572458671
1.93553553553554 4.4062614134186
1.93593593593594 4.96662474027271
1.93633633633634 3.35740970817035
1.93673673673674 3.76593014436825
1.93713713713714 3.72518943429965
1.93753753753754 4.03567058936982
1.93793793793794 3.88792111490032
1.93833833833834 4.9694877078064
1.93873873873874 4.01336493561318
1.93913913913914 4.36450170352256
1.93953953953954 30.8718099336257
1.93993993993994 29.4985129211037
1.94034034034034 30.9736435552295
1.94074074074074 30.3103271804791
1.94114114114114 29.9051957839778
1.94154154154154 29.6459125593161
1.94194194194194 30.4698861225503
1.94234234234234 29.9328191011922
1.94274274274274 32.5799554688316
1.94314314314314 32.1370551011467
1.94354354354354 30.2733529074753
1.94394394394394 31.2494403749981
1.94434434434434 31.6972457001832
1.94474474474474 30.3674438312295
1.94514514514515 32.3885165710929
1.94554554554555 31.4623935712656
1.94594594594595 30.4385740893639
1.94634634634635 28.7409840735736
1.94674674674675 29.5743279948925
1.94714714714715 30.8589757459055
1.94754754754755 30.1020192541042
1.94794794794795 30.5195299415266
1.94834834834835 29.7529696611567
1.94874874874875 30.7872059342638
1.94914914914915 30.0819811651202
1.94954954954955 28.9875773283533
1.94994994994995 30.1986399518263
1.95035035035035 29.9682573159119
1.95075075075075 28.9886255639332
1.95115115115115 31.9634603894508
1.95155155155155 30.46423223697
1.95195195195195 30.2134171244095
1.95235235235235 31.2906580146175
1.95275275275275 30.4576879641633
1.95315315315315 31.3075768296124
1.95355355355355 29.0596285838447
1.95395395395395 29.5036273355632
1.95435435435435 31.0855107941098
1.95475475475475 4.99189736089526
1.95515515515516 3.53001152617168
1.95555555555556 3.71643426434927
1.95595595595596 2.67655609580664
1.95635635635636 3.47006412316475
1.95675675675676 2.79106328635942
1.95715715715716 3.33976188421031
1.95755755755756 4.22228012363472
1.95795795795796 1.50123605582667
1.95835835835836 3.71302572639486
1.95875875875876 2.69545841464656
1.95915915915916 2.85341778461861
1.95955955955956 4.63817276928108
1.95995995995996 3.79543966465864
1.96036036036036 4.43362962820889
1.96076076076076 1.73622528424871
1.96116116116116 3.08978318072833
1.96156156156156 3.046332875277
1.96196196196196 2.91057032874889
1.96236236236236 3.94023450438022
1.96276276276276 4.39592148117095
1.96316316316316 2.39322113011855
1.96356356356356 2.53733743562001
1.96396396396396 2.24804256759267
1.96436436436436 4.64760667460677
1.96476476476476 2.98526507793168
1.96516516516517 3.39861921879928
1.96556556556557 3.16778932058958
1.96596596596597 2.53634341509896
1.96636636636637 3.87326097365044
1.96676676676677 3.88302686975721
1.96716716716717 4.44132558454954
1.96756756756757 3.27457991764192
1.96796796796797 3.20291257877611
1.96836836836837 2.91447825322229
1.96876876876877 4.98814156677308
1.96916916916917 4.50756698539813
1.96956956956957 3.45961479211638
1.96996996996997 4.14897360602005
1.97037037037037 2.91415625262638
1.97077077077077 5.55447476198531
1.97117117117117 2.90843374973327
1.97157157157157 3.12031104454975
1.97197197197197 3.12896848210519
1.97237237237237 5.20123496534308
1.97277277277277 3.64760243598681
1.97317317317317 4.58441856343288
1.97357357357357 3.38990304168134
1.97397397397397 84.0696330610499
1.97437437437437 86.0580882060986
1.97477477477477 84.6561514858965
1.97517517517518 83.964085520822
1.97557557557558 84.8665324880664
1.97597597597598 85.9142651332174
1.97637637637638 87.0468930910391
1.97677677677678 83.8951300977316
1.97717717717718 83.0835500412578
1.97757757757758 86.2127650296183
1.97797797797798 85.5826592911759
1.97837837837838 398.819064931223
1.97877877877878 399.80089975843
1.97917917917918 400.111980915578
1.97957957957958 401.294606588334
1.97997997997998 399.252195909515
1.98038038038038 400.662338013428
1.98078078078078 398.930781900202
1.98118118118118 398.872869101183
1.98158158158158 399.806311271991
1.98198198198198 398.267570337601
1.98238238238238 398.080578815781
1.98278278278278 400.345730938937
1.98318318318318 397.419462773848
1.98358358358358 399.49588609697
1.98398398398398 399.057795577756
1.98438438438438 399.009517649482
1.98478478478478 398.05023254828
1.98518518518519 397.34663540679
1.98558558558559 398.721629365737
1.98598598598599 398.217319839767
1.98638638638639 398.957118816992
1.98678678678679 399.470573937922
1.98718718718719 398.640777610294
1.98758758758759 398.310012539806
1.98798798798799 399.672579206152
1.98838838838839 398.620703151218
1.98878878878879 398.423006018902
1.98918918918919 399.083384570936
1.98958958958959 399.668029277959
1.98998998998999 401.491286271796
1.99039039039039 400.996099392889
1.99079079079079 398.11915690073
1.99119119119119 398.058288624617
1.99159159159159 399.447255213984
1.99199199199199 399.939536781969
1.99239239239239 399.250832279223
1.99279279279279 401.554870638052
1.99319319319319 400.559608062017
1.99359359359359 401.022595209446
1.99399399399399 3.08212938221809
1.99439439439439 2.60312041358388
1.99479479479479 2.42971170840392
1.9951951951952 3.38621843568625
1.9955955955956 2.24165008271702
1.995995995996 2.86620794630331
1.9963963963964 3.06923026060773
1.9967967967968 4.44428472919929
1.9971971971972 3.02712444097045
1.9975975975976 2.09293588950248
1.997997997998 3.05252672727036
1.9983983983984 3.68858291237771
1.9987987987988 4.06091805841335
1.9991991991992 2.57834094548621
1.9995995995996 4.14737511585141
2 4.88682559394104
};
\end{axis}

\end{tikzpicture}


==> figures/bike_model.tikz <==
\usetikzlibrary{calc,angles,quotes,arrows.meta}

\tikzset{pill/.style={minimum width=1cm,minimum height=5mm,rounded corners=2.5mm,draw},
reactor/.style={circle,draw,minimum size=6mm,path picture={
\draw (-3mm,0) -- (3mm,0) (0,-3mm) -- (0,3mm);
\fill (0,0) -- (3mm,0) arc(0:-90:3mm) -- cycle;
\fill (0,0) -- (-3mm,0) arc(180:90:3mm) -- cycle;
}}}

\begin{tikzpicture}
\coordinate (O) (0, 0);
% \draw[blue,{Latex}-{Latex}] (0,-1) node [right] (Yi) {$y^i$} -- (0,-2) coordinate (O)-- (1,-2)
% node [above] (Xi) {$x^i$};
\path (O) -- (9.5,4.3) coordinate[pos=0.28] (F1) coordinate[pos=0.8] (F2) coordinate (TR);
% \draw[thick,dotted] (O |- F2) node[left]{$x$} -- (F2) -- (O -| F2) node[below] {$y$};
\draw[thick] (F1)  -- (F2) node[pos=0.45,sloped,reactor] (M){~}
node[pos=0,sloped,pill]{};
\draw[dashed] (F2) -- (TR);
\draw[thick,-latex] (F1) -- ($(F1)!1cm!0:(F2)$)
node[above]{$f_{rx}^b$};
\draw[thick,-latex] (F1) -- ($(F1)!1cm!90:(F2)$)
node[left]{$f_{ry}^b$};
\draw[thick,dashed] (F2) -- ++ (64:2) coordinate(H)  node[pos=0,sloped,pill,solid]{}
pic ["$\delta$",draw,solid,-latex,angle radius=0.7cm,angle eccentricity=1.3] {angle = TR--F2--H};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!0:(H)$)
node[above left]{$f_{fx}^w$};
\draw[thick,-latex] (F2) -- ($(F2)!1cm!90:(H)$)
node[left]{$f_{fy}^w$};
\path (F2) -- ($(F2)!1.5cm!270:(H)$) coordinate[pos=0.2] (F21) coordinate[pos=0.8] (F22) ;
% \draw[thick,red,-latex] (F2) -- ++ (62:2) coordinate (A2) node{$\alpha_f$}
% pic [draw,solid,black,->,angle radius=1.3cm] {angle = H--F2--A2};;
% \draw[thick,red,-latex] (F1) -- ++ (48:2) coordinate (A1)
% pic ["$\alpha_r$",draw,->,red,thick,angle radius=1cm,angle eccentricity=1.3] {angle = F2--F1--A1};
% \draw[->] let \p1=($(F2)-(F1)$),\n1={-180+atan2(\y1,\x1)},\n2={\n1+180} in 
% ($($(M)!8mm!00:(F1)$)+({cos(\n1+90)*1mm},{sin(\n1+90)*1mm})$) arc(\n1:\n2:8mm)
% node[midway,below,red]{$\omega_z$};
% \draw[latex-] ($(F1)!1mm!-90:(M)$) -- ($(F1)!5mm!-90:(M)$) node[below]{$F_{\gamma r}$};
% \draw[latex-] ($(F2)!1mm!90:(M)$) -- ($(F2)!5mm!90:(M)$) node[below]{$F_{\gamma f}$};
\draw[{Bar}{Latex}-{Latex}{Bar}] ($(F1)!1.5cm!270:(M)$) coordinate (l1) -- 
($(M)!1.5cm!270:(F2)$) coordinate (l2) node[midway,sloped,fill=white]{$l_r$};
\draw[{Bar}{Latex}-{Latex}{Bar}] (l2) -- 
($(F2)!1.5cm!90:(M)$) coordinate (l3) node[midway,sloped,fill=white]{$l_f$};
\draw[dashed] (F1) -- (l1) coordinate[pos=0.2] (F11) coordinate[pos=0.8] (F12) ;
\draw[dashed] (M.center) -- (l2);
\draw[dashed] (F2) -- (l3) ;
\draw[thick,->>,>=latex] (F12) -- (F11) node[midway,below left] {$T_r$};
\draw[thick,->>,>=latex] (F22) -- (F21) node[midway,above right] {$T_f$};

\draw[thick,dashed] (M.center) -- ++(0:1.5) coordinate (M1) node{}
pic ["$\psi$",draw,solid,-latex,angle radius=1cm,angle eccentricity=1.3] {angle = M1--M--F2};

\draw[thick,-latex] (M.center) -- ++(70:2) coordinate (V) node[left]{$v$}
pic ["$\beta$",draw,solid,-latex,angle radius=0.8cm,angle eccentricity=1.3] {angle = F2--M--V};

\draw[blue,{Latex}-{Latex}] ($(F1)!3cm!90:(F2)$) node [above right] {$y^b$} coordinate (Yb) -- ($(F1)!2cm!90:(F2)$) coordinate (Ob) -- ($(Ob)!1cm!-90:(Yb)$) node [above] {$x^b$};
\draw[blue,{Latex}-{Latex}] ($(F2)!3cm!90:(H)$) node [above right] {$y^w$} coordinate (Yw) -- ($(F2)!2cm!90:(H)$) coordinate (Ow) -- ($(Ow)!1cm!-90:(Yw)$) node [above] {$x^w$};

\end{tikzpicture}

==> figures/framework.tikz <==
\usetikzlibrary{shapes,fit,positioning,backgrounds}


 \begin{tikzpicture}
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (tyre) at (0,0) {Tyre characteristics};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (rigid) at (6,0) {Rigid-body dynamics};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (tyre_model) at (0,-2) {Approx. tyre model};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (mpc) at (6,-2) {MPC};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (learner) at (6,-4) {Param. update};
    \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners, minimum width=3.5cm] (planner) at (9,-6) {Path planner};
    \node [minimum width=3.5cm](state) at (10,0) {Pose, (angular) velocity};
    \node [minimum width=2.5cm](data) at (10,-4) {Training data};
    \draw [-stealth, semithick] (tyre)--node[above,xshift=0.5cm]{Forces} (rigid);
    \draw [-stealth, semithick] (rigid)--(state);
    \draw [-stealth, semithick] ($(state.south west)!0.5!(state.south)$)|-($(mpc.east)!0.5!(mpc.north east)$);
    \draw [-stealth, semithick] (mpc)--node[above,xshift=0.5cm,text width=1cm]{Target forces} (tyre_model);
    \draw[-stealth, semithick](tyre_model) -- (-3.5,-2) |- (-3.5, 0) -- node[above, text width=1cm]{Control input} (tyre.west);
    \draw [-stealth, semithick, dashed] (state.south)--(data.north);
    \draw [-stealth, semithick, dashed] (data)--(learner);
    \draw [-stealth, semithick, dashed] (learner)-|(tyre_model);
    \draw [-stealth, semithick, dashed] (learner)|-(planner);
    \draw [-stealth, semithick] ($(planner.north)!0.3!(planner.north west)$)|-($(mpc.east)!0.5!(mpc.south east)$);
    \node [draw=thupurple, dash dot, thick, rounded corners, minimum width=10cm, minimum height=1.5cm] (car) at (3, 0.25) {};
    \node[below right] at (car.north west) {Controlled car};
    \node [draw=thupurple, dash dot, thick, rounded corners, minimum width=13cm, minimum height=4cm] (controller) at (4.5, -3) {};
    \node[above right] at (controller.south west) {Controller};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (mpc) at (0,0) {MPC};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (nl) at (6,0) {NLP};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (car) at (11,0) {Car};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (fitted) at (11,-1.5) {Prediction model};
    %   \node (state) at (13.5,0) {State};
    %   \node (predict) at (13.5,-1.5) {Predicted state};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (learn) at (11,-4) {Parameter update};
    %   \node [draw=thupurple!50,fill=thupurple!20,thick,rounded corners] (gen) at (0,-4) {Trajectory generation};
    %   \node (traj) at (0,-2) {Reference trajectory};
      
    %   \draw [-stealth, semithick] (mpc)--node[above]{Target forces}(mpc -| nl.west);
    %   \draw [-stealth, semithick] (nl.east |- car) -- node[above]{Control input}(car);
    %   \draw[-stealth, semithick](9,0) |- (fitted);
    %   \draw[-stealth, semithick](car) -- (state);
    %   \draw[-stealth, semithick](fitted) -- (predict);
    %   \draw[-stealth, dashed, semithick](state)--(14.7,0) |- (learn);
    %   \draw[dashed, semithick](predict)--(14.7,-1.5);
    %   \draw[-stealth,dashed, semithick](learn) -| ($(mpc.south west)!0.9!(mpc.south east)$);
    %   \draw[-stealth,dashed, semithick](nl.south |- learn.west) -- (nl.south);
    %   \draw[-stealth,dashed, semithick](gen) -- (traj) -- (mpc);
    %   \draw[-stealth, semithick](state) |- (9,1) |- (0,3.5) -- (mpc);
      
      \node [minimum width=3cm](mech) at (-1,-5.5) {Mechanism-based};
      \node [minimum width=3cm](dd) at (-1,-6) {Data-driven};
      \draw [-stealth, semithick](-3,-5.5) -- (mech);
      \draw [-stealth,dashed, semithick](-3,-6) -- (dd);
      
      \draw [thupurple, thick, dash dot] (2.5, 2) -- (2.5, -6.5);
      \node at (0, 1.5) {Fast scale};
      \node at (6, 1.5) {Slow scale};
      
      
    %   \draw [semithick,-stealth] (ref)--(p2);
    %   \draw [semithick,-stealth] (p2)--node[above]{$\ddot{q}_{\text{desired}}$} (p3);
    %   \draw [semithick,-stealth] (p3)--node[above]{$f_x, f_{Fy}, f_{Ry}$}(p4);
    %   \draw [semithick,-stealth] (p4)--(p5);
    %   \draw [semithick,-stealth] (p5)|-(plant);
    %   \draw [semithick,-stealth] (plant)-|(p1);
    %   \node at (5,-3) {$q = (x, y, \psi)$};
\end{tikzpicture}

==> figures/ill_time.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Simulation time (s)},
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compution time (s)},
ymin=-6.89192359715089, ymax=144.73797106415,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.000344341999152675
0.20253164556962 2.12846755981445
0.405063291139241 2.12967824935913
0.607594936708861 2.13063454627991
0.810126582278481 2.13153600692749
1.0126582278481 4.91065883636475
1.21518987341772 5.28507995605469
1.41772151898734 5.92782020568848
1.62025316455696 7.05443239212036
1.82278481012658 9.16758632659912
2.0253164556962 11.8910846710205
2.22784810126582 14.9279479980469
2.43037974683544 15.660343170166
2.63291139240506 19.2469482421875
2.83544303797468 19.7612133026123
3.0379746835443 20.5812377929688
3.24050632911392 23.3277912139893
3.44303797468354 24.430004119873
3.64556962025316 24.8017635345459
3.84810126582278 28.1688976287842
4.05063291139241 28.5461826324463
4.25316455696202 29.9645252227783
4.45569620253165 31.434534072876
4.65822784810127 31.7581768035889
4.86075949367089 34.5863075256348
5.06329113924051 35.9378929138184
5.26582278481013 37.1152954101562
5.46835443037975 40.2636108398438
5.67088607594937 41.2638130187988
5.87341772151899 42.6383438110352
6.07594936708861 45.7951812744141
6.27848101265823 47.5555267333984
6.48101265822785 49.0132789611816
6.68354430379747 51.113151550293
6.88607594936709 53.585865020752
7.08860759493671 56.4161567687988
7.29113924050633 58.5600357055664
7.49367088607595 59.1416130065918
7.69620253164557 62.0853614807129
7.89873417721519 64.7211151123047
8.10126582278481 66.6730117797852
8.30379746835443 69.650764465332
8.50632911392405 73.1014938354492
8.70886075949367 73.7826766967773
8.91139240506329 76.2571411132812
9.11392405063291 77.9736099243164
9.31645569620253 78.5687789916992
9.51898734177215 78.8154678344727
9.72151898734177 81.8494110107422
9.92405063291139 82.9423141479492
10.126582278481 84.573112487793
10.3291139240506 84.7947845458984
10.5316455696203 87.4348983764648
10.7341772151899 87.8507995605469
10.9367088607595 90.4298477172852
11.1392405063291 93.0837249755859
11.3417721518987 95.7636108398438
11.5443037974684 97.8639602661133
11.746835443038 100.646385192871
11.9493670886076 103.293518066406
12.1518987341772 106.403579711914
12.3544303797468 107.297523498535
12.5569620253165 108.276947021484
12.7594936708861 109.727210998535
12.9620253164557 112.118064880371
13.1645569620253 113.675636291504
13.3670886075949 116.42219543457
13.5696202531646 118.060661315918
13.7721518987342 118.593170166016
13.9746835443038 121.347732543945
14.1772151898734 124.293632507324
14.379746835443 126.208763122559
14.5822784810127 127.119560241699
14.7848101265823 128.300827026367
14.9873417721519 129.547821044922
15.1898734177215 130.305969238281
15.3924050632911 133.070648193359
15.5949367088608 134.550338745117
15.7974683544304 135.221389770508
16 137.845703125
};
\end{axis}

\end{tikzpicture}


==> figures/ill_traj.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x(\mathrm{m})$},
xmin=-5.71328246705683, xmax=119.978931808193,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$y(\mathrm{m})$},
ymin=-4.07476617750948, ymax=56.3502495801449,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
0 0
0.00262987360211777 -3.44508945441297e-28
0.0131466906863049 -3.50589264888241e-28
0.0368089669752906 -3.64269658630088e-28
0.0788742408667962 -3.88589783314139e-28
0.144599681177781 -4.26589081910953e-28
0.239242202702048 -4.81306850533105e-28
0.368058003207038 -5.55781970732678e-28
0.536303628760187 -6.53053525447717e-28
0.74923426860197 -7.76159813146158e-28
1.01210507188124 -9.28139109129176e-28
1.33017120143356 -1.11202969660625e-27
1.70868717423114 -1.33086948539516e-27
2.15290708246649 -1.58769613969148e-27
2.66808461664288 -1.88554709147185e-27
3.25945925733183 -2.22745155722037e-27
3.93231153791911 -2.61646248819264e-27
4.69187970987618 -3.05560839025567e-27
5.54341655088947 -3.54792616762603e-27
6.49217282940422 -4.09645156290033e-27
7.54339946251994 -4.70422040460016e-27
8.69977168055858 -5.37277938264438e-27
9.96124281111858 -6.10210151329367e-27
11.3278608189455 -6.89221452746275e-27
12.7996000534583 -7.7431035952109e-27
14.3764803271758 -8.6547801711899e-27
16.0584410583511 -9.62720922994045e-27
17.8455542052205 -1.06604323742592e-26
19.7377644878345 -1.17544176439343e-26
21.7352071805471 -1.29092432481084e-26
23.8376570404021 -1.41247789621088e-26
26.0400856326452 -1.5398117586026e-26
28.3319875211586 -1.67231853803474e-26
30.702811258606 -1.8093882004076e-26
33.1420814244273 -1.95041510712538e-26
35.6392907983532 -2.09479178108547e-26
38.1839250335644 -2.24191033316233e-26
40.7655585087965 -2.39116800391664e-26
43.3736016287599 -2.54195255371703e-26
45.997532679421 -2.69365566750094e-26
48.6268484405712 -2.84567009943009e-26
51.2561597807525 0.00468800961606795
53.8853860930914 0.0225688498212583
56.5142991722479 0.062097138821615
59.1424490829499 0.131713748673595
61.7690967023959 0.23989144335086
64.3930559732704 0.394993644905824
67.0128315353457 0.605513220730433
69.6260205423291 0.879582384201426
72.2299639836482 1.22530409958401
74.8211777748529 1.65064107159218
77.3954112351872 2.16334727310523
79.9475880915408 2.77085683646158
82.4717526768419 3.48021330122719
84.9610157470356 4.29799938503728
87.4075228134539 5.23020831422427
89.8024348643891 6.28211619441507
92.1359248544836 7.45814540817227
94.3971926011667 8.7617185100851
96.5745041342066 10.1950997991496
98.6552569827835 11.7592283761539
100.626073826123 13.4535483697512
102.47292770223 15.2758387942709
104.181296368106 17.2220518853025
105.736353935851 19.2861576087067
107.123198118993 21.4600046306848
108.353865597671 23.721382473297
109.448331776283 26.048462933553
110.411752747721 28.4299590583653
111.249558670792 30.8560662539393
111.967777868303 33.3181396987719
112.57297894252 35.8086211147428
113.072158730779 38.3209867686731
113.472641735366 40.8496894096149
113.78203152093 43.3900834229878
114.008140421054 45.9383640545466
114.158682816843 48.4916257079234
114.241712403468 51.0472170128268
114.265649341137 53.603657954797
};
\addlegendentry{Reference}
\addplot [semithick, color1]
table {%
0 0
0 0
0.00262987360211777 -3.44508945441297e-28
0.0131466906863049 -3.50589264888241e-28
0.0368089669752906 -3.64269658630088e-28
0.0788742408667962 -3.88589783314139e-28
0.144679182814606 -1.61115368817673e-05
0.237144468379024 -0.000787922980937678
0.355818943540575 0.00694354124600803
0.487866571091353 0.0164853261278912
0.66184679791527 0.030185390779815
0.88195644539491 0.047221843480635
1.11604636746215 0.0692721612558125
1.3654218279158 0.0758726437612772
1.61397377179626 0.121023582946557
1.86490375976696 0.184143644250088
2.17376391361125 0.225469806242937
2.58696906095357 0.27840292374024
3.09347578193244 0.360325401167944
3.64509082143481 0.4623449264213
4.21870383391912 0.580698366053427
4.83640050980083 0.773604528654738
5.50928169302194 1.07684830269039
6.20954616150911 1.4507242674183
6.90629686106787 1.86936559796897
7.60131936170152 2.33373947965224
8.32652415810894 2.74201624928554
9.08237561022708 3.11868025880422
9.81319934279626 3.46715895752515
10.4428452451604 3.7607089396447
10.9479951797548 3.99671192700913
11.4074943431204 4.15905158341592
11.9209159927763 4.30939436536832
12.4830154647828 4.45762813676672
13.0960855618054 4.5508316573565
13.7938371230002 4.59772479247929
14.5430639995837 4.60778462029583
15.3023245106005 4.6107983435206
16.0627096975866 4.59841270951939
16.7959880859818 4.48932228539907
17.4692380202098 4.34774294348187
18.0964348301784 4.1833469847658
18.737306240405 4.04200772974621
19.4280626641328 3.92872665255709
20.1791885974083 3.83819017102423
20.9716731912594 3.75866088054515
21.7996301801855 3.71806934630507
22.6447854805734 3.75302889458878
23.4992163926553 3.80483071668146
24.3979803549796 3.88845134670208
25.3551670183341 3.98539725261986
26.3317115940681 4.01252550096896
27.2900600820898 3.88920467978209
28.2432513851936 3.67791150398393
29.1983360284848 3.37758124593106
30.1047390100481 3.04222468675568
30.919761296339 2.62343791930368
31.7092017643794 2.1206972267887
32.4984487200393 1.58256622932938
33.3053179897521 1.10691599552272
34.2004694927374 0.732240164476566
35.1788135902674 0.394168995061402
36.150114332628 0.0238749433122816
37.1037596202957 -0.34593967612503
38.0848016590845 -0.640501941123678
39.031518839044 -0.934254399543711
39.9031520789017 -1.18227403076479
40.7366877669956 -1.29860158294281
41.6220252671051 -1.32765134918039
42.5555840004728 -1.32817455216156
43.4405617116061 -1.26662782323483
44.2747610862564 -1.15576682090429
45.1201729469618 -0.989019283009581
45.9600542237455 -0.700152487977737
46.7477990818361 -0.372729207418535
47.4917111353296 0.0131092480356727
48.2450502640252 0.492806951331229
48.9967512758453 1.0353942527087
49.746023274402 1.6341885637872
50.5003868036891 2.31184244766789
};
\addlegendentry{Actual}
\end{axis}

\end{tikzpicture}


==> figures/torcs1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=378.228487899011, xmax=2000000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=48, ymax=120,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
575 108
1106 99.6
1570 86.8
2001 80.2
2404 74.8
2787 70.8
3142 65.4
3479 61.8
3801 58.8
4862 58.8
5197 58.8
5516 58.2
5819 55
6827 55
7133 55
7428 53.4
7719 52.6
9148 52.6
10506 52.6
10832 52.6
11814 52.6
12144 52.6
12740 52.6
14783 52.6
15162 52.6
15522 52.6
15865 52.6
16196 52.6
16514 52.6
16824 52.6
18820 52.6
19147 52.6
19456 52.6
19751 52.6
20039 51.6
20318 50
21423 50
22456 50
22775 50
24671 50
25120 50
25569 50
25920 50
26912 50
27255 50
27583 50
27897 50
28204 50
28503 50
28796 50
29081 50
29362 50
30364 50
30663 50
30958 50
31239 50
31519 50
32852 50
33164 50
35209 50
35669 50
36026 50
36361 50
36684 50
38643 50
38978 50
39303 50
39609 50
39905 50
40358 50
40670 50
40975 50
42120 50
42444 50
43447 50
45325 50
45672 50
46003 50
46323 50
46632 50
46932 50
47224 50
47512 50
48066 50
49413 50
49745 50
50069 50
50378 50
50885 50
51202 50
51509 50
51807 50
52098 50
53101 50
53413 50
53718 50
54011 50
55998 50
56320 50
58258 50
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
58258 50
2500000 50
};
\addplot [semithick, green!50!black]
table {%
1 108
2500000 108
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 160
2375 160
2685 160
2935 160
3240 160
7185 160
8690 160
9390 160
11540 160
11950 160
12435 160
16235 160
22465 160
25675 160
29540 160
29955 160
33500 160
33560 160
34835 160
37320 160
38995 160
39170 160
40905 160
41110 160
42495 160
46305 160
47345 160
52000 160
54530 160
54835 160
57665 160
57835 160
59850 160
64390 160
65175 160
71475 160
73345 160
73900 160
77370 160
80585 160
84290 160
85490 160
86590 160
87720 160
97660 153.46875
98205 153.46875
98660 153.46875
100315 136.2171875
102700 136.2171875
102895 136.2171875
103915 136.2171875
104280 136.2171875
105405 136.2171875
105725 136.2171875
106600 136.2171875
111655 136.2171875
111795 136.2171875
116435 136.2171875
116810 136.2171875
117140 136.2171875
118355 136.2171875
118510 136.2171875
120740 136.2171875
121415 136.2171875
121615 136.2171875
123640 136.2171875
124675 136.2171875
126270 126.0828125
133990 126.0828125
138020 126.0828125
144855 126.0828125
144985 126.0828125
146320 126.0828125
149150 126.0828125
150030 104.8046875
152355 104.8046875
153065 104.8046875
153535 104.8046875
153605 104.8046875
157035 104.8046875
157220 104.8046875
159685 104.8046875
162180 104.8046875
164475 104.8046875
164515 104.8046875
165910 104.8046875
166880 104.8046875
168690 104.8046875
168750 104.8046875
168930 104.8046875
169200 104.8046875
169385 104.8046875
169570 104.8046875
171815 104.8046875
172630 104.8046875
173000 104.8046875
177420 101.328125
179770 101.328125
180190 101.328125
183150 101.328125
183300 101.328125
184255 101.328125
186015 101.328125
187450 101.328125
188825 101.328125
189385 101.328125
193605 101.328125
194205 101.328125
196485 101.328125
198515 101.328125
203605 92.734375
203970 92.734375
206360 92.734375
210675 92.734375
212345 92.734375
218200 92.734375
218560 92.734375
219030 92.734375
219970 92.734375
221005 92.734375
221260 92.734375
221525 92.734375
224085 92.734375
224825 92.734375
226865 84.5796875
227540 84.5796875
228295 84.5796875
231675 84.5796875
232070 84.5796875
236510 84.5796875
238725 84.5796875
239855 84.5796875
240910 84.5796875
246365 84.5796875
246760 84.5796875
250285 81.878125
254100 81.878125
255675 81.878125
256140 81.878125
258995 81.878125
263415 81.878125
264535 81.878125
264700 81.878125
265465 81.878125
267345 81.878125
269315 81.878125
274040 81.878125
278835 81.871875
281690 81.871875
282610 81.871875
284105 81.871875
293600 81.871875
293735 81.871875
293820 81.871875
296325 81.871875
300900 81.871875
300930 81.871875
302380 81.871875
310700 81.871875
312740 81.871875
318360 81.871875
322610 81.871875
324450 81.871875
328220 81.871875
333940 81.871875
334885 81.871875
335110 81.871875
337205 81.871875
345930 81.871875
347280 81.871875
348600 81.871875
349580 81.871875
352315 81.871875
352905 81.871875
353285 81.871875
354985 81.871875
357145 81.871875
359535 81.871875
359790 81.871875
359900 81.871875
360065 81.871875
360190 81.871875
361490 81.871875
363620 81.871875
365050 81.871875
377440 81.3390625
381095 81.3390625
382415 81.3390625
383370 81.3390625
384535 81.3390625
384570 81.3390625
391045 81.3390625
393880 81.3390625
394605 81.3390625
394870 81.3390625
395030 81.3390625
400505 81.04375
401955 81.04375
402035 81.04375
403070 81.04375
404985 81.04375
405080 81.04375
413855 81.04375
416340 81.04375
422050 81.04375
423010 81.04375
425450 79.1046875
430075 79.1046875
433905 79.1046875
434330 79.1046875
435045 79.1046875
436970 79.1046875
440690 79.1046875
443375 79.1046875
446740 79.1046875
446820 79.1046875
449870 79.1046875
451190 76.8171875
456505 76.8171875
458125 76.8171875
458240 76.8171875
460605 76.8171875
463945 76.8171875
466120 76.8171875
467360 76.8171875
469510 76.8171875
473925 76.8171875
475290 74.4734375
476890 74.4734375
477405 74.4734375
481510 74.4734375
482680 74.4734375
488985 74.4734375
489935 74.4734375
491065 74.4734375
492375 74.4734375
495280 74.4734375
499425 74.4734375
502950 72.0140625
504295 72.0140625
504590 72.0140625
504990 72.0140625
505365 72.0140625
506680 72.0140625
509620 72.0140625
509720 72.0140625
514405 72.0140625
514560 72.0140625
514835 72.0140625
515010 72.0140625
515060 72.0140625
517590 72.0140625
519740 72.0140625
521385 72.0140625
521675 72.0140625
524485 72.0140625
524625 72.0140625
525470 67.228125
527175 67.228125
528875 67.228125
528945 67.228125
531340 67.228125
532835 67.228125
539190 67.228125
542935 67.228125
546510 67.228125
549115 67.228125
551125 65.4078125
552095 65.4078125
553210 65.4078125
556620 65.4078125
558495 65.4078125
564515 65.4078125
566615 65.4078125
568710 65.4078125
569905 65.4078125
571465 65.4078125
575485 64.4234375
577535 64.4234375
577595 64.4234375
579395 64.4234375
583370 64.4234375
583560 64.4234375
583920 64.4234375
585240 64.4234375
588180 64.4234375
589130 64.4234375
589710 64.4234375
590955 64.4234375
594995 64.4234375
596515 64.4234375
605965 63.759375
605970 63.759375
606665 63.759375
607020 63.759375
609180 63.759375
611030 63.759375
613115 63.759375
613175 63.759375
615345 63.759375
618335 63.759375
620990 63.759375
626455 62.146875
637715 62.146875
638190 62.146875
645735 62.146875
646595 62.146875
647035 62.146875
647515 62.146875
650360 61.7609375
658405 61.7609375
658675 61.7609375
659385 61.7609375
663385 61.7609375
664585 61.7609375
669305 61.7609375
670040 61.7609375
671885 61.7609375
671950 61.7609375
672375 61.7609375
674390 61.7609375
678080 61.725
679365 61.725
681050 61.725
683370 61.725
683395 61.725
685280 61.725
687830 61.725
694700 61.725
696295 61.725
697020 61.725
697250 61.725
699880 61.725
700080 61.1703125
700230 61.1703125
700280 61.1703125
700660 61.1703125
703755 61.1703125
704950 61.1703125
706115 61.1703125
709450 61.1703125
710985 61.1703125
710990 61.1703125
713760 61.1703125
714465 61.1703125
715935 61.1703125
716715 61.1703125
718965 61.1703125
719595 61.1703125
721135 61.1703125
721430 61.1703125
722025 61.1703125
731565 61.0125
733485 61.0125
737460 61.0125
740950 61.0125
742735 61.0125
743025 61.0125
743370 61.0125
743390 61.0125
747215 61.0125
748420 61.0125
749435 61.0125
753795 60.9375
754320 60.9375
755215 60.9375
755285 60.9375
755465 60.9375
755670 60.9375
756140 60.9375
756385 60.9375
757720 60.9375
762620 60.9375
763835 60.9375
773325 60.9375
775950 59.9484375
777925 59.9484375
778605 59.9484375
778680 59.9484375
783265 59.9484375
785230 59.9484375
785325 59.9484375
785655 59.9484375
786460 59.9484375
787155 59.9484375
788120 59.9484375
797045 59.9484375
798900 59.9484375
801015 59.659375
801265 59.659375
802125 59.659375
802310 59.659375
803545 59.659375
805800 59.659375
805940 59.659375
806825 59.659375
809755 59.659375
810715 59.659375
811035 59.659375
812920 59.659375
813950 59.659375
816485 59.659375
823115 59.659375
827320 59.6328125
827990 59.6328125
829005 59.6328125
831495 59.6328125
831610 59.6328125
834740 59.6328125
836175 59.6328125
836985 59.6328125
838225 59.6328125
840190 59.6328125
840905 59.6328125
841950 59.6328125
843605 59.6328125
846620 59.6328125
847775 59.6328125
849370 59.6328125
849820 59.6328125
850945 59.63125
852480 59.63125
856065 59.63125
858105 59.63125
858300 59.63125
858350 59.63125
862085 59.63125
864865 59.63125
865470 59.63125
865875 59.63125
866480 59.63125
867785 59.63125
868730 59.63125
872075 59.63125
873240 59.63125
876370 59.63125
880410 59.63125
881420 59.63125
882920 59.63125
888430 59.63125
888890 59.63125
890965 59.63125
893310 59.63125
893510 59.63125
895985 59.63125
899835 59.63125
901580 59.63125
905250 59.63125
905270 59.63125
905545 59.63125
907320 59.63125
908185 59.63125
910440 59.63125
914180 59.63125
914450 59.63125
914725 59.63125
914750 59.63125
916125 59.63125
916360 59.63125
916370 59.63125
917435 59.63125
917995 59.63125
920750 59.63125
923730 59.63125
925295 59.63125
930030 59.63125
931165 59.63125
933445 59.63125
933585 59.63125
935455 59.63125
935705 59.63125
938005 59.63125
938375 59.63125
939720 59.63125
939950 59.63125
946265 59.63125
946300 59.63125
946615 59.63125
949670 59.63125
951695 59.63125
952215 59.63125
961080 59.63125
973110 59.63125
976490 59.559375
977005 59.559375
978100 59.559375
982485 59.559375
983635 59.559375
983885 59.559375
991010 59.559375
994260 59.559375
994280 59.559375
996300 59.559375
996440 59.559375
998315 59.559375
1001060 59.4890625
1001335 59.4890625
1007010 59.4890625
1008930 59.4890625
1009605 59.4890625
1011720 59.4890625
1012315 59.4890625
1014850 59.4890625
1016160 59.4890625
1023770 59.4890625
1027165 59.4890625
1030555 59.4890625
1035255 59.4890625
1038050 59.4890625
1041680 59.4890625
1043745 59.4890625
1044675 59.4890625
1047065 59.4890625
1049945 59.4890625
1050960 59.44375
1056210 59.44375
1058485 59.44375
1065500 59.44375
1065885 59.44375
1069340 59.44375
1070430 59.44375
1070605 59.44375
1073055 59.44375
1073640 59.44375
1076655 59.29375
1079770 59.29375
1080120 59.29375
1080265 59.29375
1087265 59.29375
1088510 59.29375
1089340 59.29375
1091105 59.29375
1091220 59.29375
1097575 59.29375
1098955 59.29375
1099310 59.29375
1101330 58.9734375
1103610 58.9734375
1104190 58.9734375
1106355 58.9734375
1109745 58.9734375
1110225 58.9734375
1117690 58.9734375
1124230 58.9734375
1126025 58.278125
1131240 58.278125
1131730 58.278125
1131790 58.278125
1132980 58.278125
1137060 58.278125
1139830 58.278125
1139840 58.278125
1140860 58.278125
1142920 58.278125
1142935 58.278125
1145000 58.278125
1146455 58.278125
1147225 58.278125
1147870 58.278125
1149690 58.278125
1151220 57.659375
1151860 57.659375
1155120 57.659375
1160305 57.659375
1160875 57.659375
1160965 57.659375
1162180 57.659375
1167355 57.659375
1167365 57.659375
1167430 57.659375
1168165 57.659375
1169050 57.659375
1169690 57.659375
1172295 57.659375
1174590 57.659375
1175300 57.6203125
1176080 57.6203125
1176550 57.6203125
1183695 57.6203125
1184535 57.6203125
1190240 57.6203125
1191530 57.6203125
1193080 57.6203125
1194075 57.6203125
1196695 57.6203125
1200475 57.1390625
1207660 57.1390625
1208150 57.1390625
1210325 57.1390625
1211710 57.1390625
1217860 57.1390625
1224505 57.1390625
1228575 56.6578125
1230255 56.6578125
1234700 56.6578125
1237540 56.6578125
1238175 56.6578125
1238475 56.6578125
1241465 56.6578125
1242180 56.6578125
1244805 56.6578125
1245200 56.6578125
1248385 56.6578125
1250125 56.6546875
1250225 56.6546875
1251215 56.6546875
1254350 56.6546875
1255980 56.6546875
1256600 56.6546875
1258480 56.6546875
1258985 56.6546875
1259050 56.6546875
1260335 56.6546875
1261700 56.6546875
1262930 56.6546875
1264820 56.6546875
1266005 56.6546875
1267200 56.6546875
1271475 56.6546875
1272115 56.6546875
1273010 56.6546875
1273455 56.6546875
1277315 56.6296875
1279980 56.6296875
1283655 56.6296875
1284730 56.6296875
1290315 56.6296875
1291040 56.6296875
1291755 56.6296875
1292035 56.6296875
1292845 56.6296875
1294800 56.6296875
1295560 56.6296875
1295615 56.6296875
1298685 56.6296875
1300070 56.59375
1300180 56.59375
1301060 56.59375
1302660 56.59375
1304770 56.59375
1311630 56.59375
1312565 56.59375
1312640 56.59375
1312995 56.59375
1314270 56.59375
1314320 56.59375
1316505 56.59375
1319740 56.59375
1321065 56.59375
1324805 56.59375
1326365 56.59375
1328010 56.59375
1328475 56.59375
1330625 56.59375
1331550 56.59375
1333295 56.59375
1335805 56.59375
1338220 56.59375
1338250 56.59375
1339035 56.59375
1339045 56.59375
1339490 56.59375
1343440 56.59375
1343585 56.59375
1346365 56.59375
1351710 56.59375
1352970 56.59375
1354310 56.59375
1355265 56.59375
1355930 56.59375
1357785 56.59375
1360370 56.59375
1361725 56.59375
1363760 56.59375
1364695 56.59375
1368920 56.59375
1377015 56.5921875
1377030 56.5921875
1377635 56.5921875
1379495 56.5921875
1383840 56.5921875
1387200 56.5921875
1393740 56.5921875
1394400 56.5921875
1395245 56.5921875
1397365 56.5921875
1397410 56.5921875
1397510 56.5921875
1399455 56.5921875
1402270 56.425
1403095 56.425
1404525 56.425
1406390 56.425
1407685 56.425
1408515 56.425
1411150 56.425
1413255 56.425
1418535 56.425
1421520 56.425
1424435 56.425
1427690 56.415625
1431060 56.415625
1431175 56.415625
1433520 56.415625
1435680 56.415625
1435720 56.415625
1436935 56.415625
1443805 56.415625
1444690 56.415625
1444875 56.415625
1446265 56.415625
1446825 56.415625
1449275 56.415625
1449930 56.415625
1454085 56.415625
1463800 56.415625
1465090 56.415625
1469135 56.415625
1470010 56.415625
1477045 56.415625
1477870 56.415625
1484410 56.415625
1485930 56.415625
1486500 56.415625
1491760 56.415625
1492070 56.415625
1495845 56.415625
1497430 56.415625
1497745 56.415625
1503575 56.415625
1504170 56.415625
1504970 56.415625
1505145 56.415625
1506295 56.415625
1509150 56.415625
1512160 56.415625
1512475 56.415625
1515335 56.415625
1520120 56.415625
1521400 56.415625
1522935 56.415625
1526525 56.3609375
1528800 56.3609375
1532535 56.3609375
1536355 56.3609375
1540625 56.3609375
1542060 56.3609375
1544280 56.3609375
1545050 56.3609375
1545340 56.3609375
1548740 56.3609375
1548825 56.3609375
1549585 56.3609375
1549725 56.3609375
1550535 56.10625
1551475 56.10625
1558200 56.10625
1560880 56.10625
1562940 56.10625
1563780 56.10625
1566690 56.10625
1568685 56.10625
1568965 56.10625
1569535 56.10625
1569740 56.10625
1571460 56.10625
1573905 56.10625
1574120 56.10625
1575850 56.053125
1577950 56.053125
1580985 56.053125
1583980 56.053125
1588490 56.053125
1588535 56.053125
1590035 56.053125
1592050 56.053125
1594145 56.053125
1595560 56.053125
1597180 56.053125
1599710 56.053125
1600070 55.875
1601415 55.875
1601960 55.875
1603530 55.875
1603720 55.875
1604295 55.875
1604640 55.875
1604780 55.875
1606920 55.875
1611945 55.875
1614645 55.875
1615045 55.875
1615250 55.875
1617640 55.875
1621525 55.875
1623450 55.875
1625315 55.7921875
1625510 55.7921875
1631900 55.7921875
1633385 55.7921875
1640195 55.7921875
1642720 55.7921875
1642725 55.7921875
1645255 55.7921875
1647715 55.7921875
1648555 55.7921875
1650240 55.7921875
1650565 55.7921875
1651660 55.7921875
1654850 55.7921875
1658195 55.7921875
1659125 55.7921875
1659750 55.7921875
1659885 55.7921875
1660640 55.7921875
1661295 55.7921875
1663605 55.7921875
1664035 55.7921875
1666290 55.7921875
1666630 55.7921875
1668820 55.7921875
1670500 55.7921875
1672215 55.7921875
1672245 55.7921875
1672365 55.7921875
1672390 55.7921875
1676780 55.7921875
1678135 55.7921875
1681920 55.7921875
1681965 55.7921875
1682135 55.7921875
1683625 55.7921875
1688225 55.7921875
1693545 55.7921875
1693685 55.7921875
1694455 55.7921875
1697730 55.7921875
1703580 55.790625
1708810 55.790625
1709040 55.790625
1709105 55.790625
1715330 55.790625
1715750 55.790625
1722520 55.790625
1722670 55.790625
1723610 55.790625
1725235 55.7734375
1726400 55.7734375
1726965 55.7734375
1735560 55.7734375
1740925 55.7734375
1741225 55.7734375
1742710 55.7734375
1744625 55.7734375
1746775 55.7734375
1760310 55.7734375
1762805 55.7734375
1763145 55.7734375
1763170 55.7734375
1766030 55.7734375
1771260 55.7734375
1783475 55.7734375
1789625 55.7734375
1790420 55.7734375
1790815 55.7734375
1790985 55.7734375
1792915 55.7734375
1794040 55.7734375
1794925 55.7734375
1795420 55.7734375
1796915 55.7734375
1797860 55.7734375
1798955 55.7734375
1801670 55.7734375
1802250 55.7734375
1803875 55.7734375
1805175 55.7734375
1805610 55.7734375
1809230 55.7734375
1809645 55.7734375
1811795 55.7734375
1813745 55.7734375
1815310 55.7734375
1819210 55.7734375
1819255 55.7734375
1821675 55.7734375
1823000 55.7734375
1823855 55.7734375
1823995 55.7734375
1826840 55.7734375
1833280 55.7734375
1834345 55.7734375
1841585 55.7734375
1843610 55.7734375
1845470 55.7734375
1848530 55.7734375
1850010 55.7578125
1850075 55.7578125
1854190 55.7578125
1855630 55.7578125
1856265 55.7578125
1856580 55.7578125
1858640 55.7578125
1869140 55.7578125
1871940 55.7578125
1874280 55.7578125
1875260 55.7515625
1876290 55.7515625
1877750 55.7515625
1879145 55.7515625
1882440 55.7515625
1884830 55.7515625
1885560 55.7515625
1885680 55.7515625
1886415 55.7515625
1886860 55.7515625
1889630 55.7515625
1891160 55.7515625
1896435 55.7515625
1898675 55.7515625
1899145 55.7515625
1900935 55.7515625
1901910 55.7515625
1903240 55.7515625
1908265 55.7515625
1911045 55.7515625
1913180 55.7515625
1914560 55.7515625
1915605 55.7515625
1919130 55.7515625
1919185 55.7515625
1922130 55.7515625
1922495 55.7515625
1924055 55.7515625
1924620 55.7515625
1927540 55.7515625
1928775 55.7515625
1930600 55.7515625
1931360 55.7515625
1932285 55.7515625
1937500 55.7515625
1938235 55.7515625
1938550 55.7515625
1938640 55.7515625
1939915 55.7515625
1940485 55.7515625
1942460 55.7515625
1944195 55.7515625
1944220 55.7515625
1945875 55.7515625
1948080 55.7515625
1956110 55.6015625
1961220 55.6015625
1965965 55.6015625
1967040 55.6015625
1971795 55.6015625
1974570 55.6015625
1975870 55.5734375
1978035 55.5734375
1980205 55.5734375
1980795 55.5734375
1984300 55.5734375
1987555 55.5734375
1988855 55.5734375
1989680 55.5734375
1990985 55.5734375
1991035 55.5734375
1996415 55.5734375
2000855 55.5734375
2000995 55.5734375
2002515 55.5734375
2003175 55.5734375
2004320 55.5734375
2006590 55.5734375
2008195 55.5734375
2008430 55.5734375
2015555 55.5734375
2016460 55.5734375
2017045 55.5734375
2017430 55.5734375
2021010 55.5734375
2023160 55.5734375
2023895 55.5734375
2025065 55.5734375
2026090 55.5734375
2028800 55.5734375
2029240 55.5734375
2032475 55.5734375
2036330 55.5734375
2037590 55.5734375
2037980 55.5734375
2038630 55.5734375
2039750 55.5734375
2042755 55.5734375
2046190 55.5734375
2049850 55.5734375
2055910 55.5609375
2056290 55.5609375
2060385 55.5609375
2061015 55.5609375
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> figures/torcs2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=563.113902928597, xmax=2500000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=60, ymax=180,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
867 166.8
1664 153
2363 133.8
3011 123.8
3617 115.4
4188 108.6
4715 99.8
5214 94.2
5688 89.2
6137 84.2
7097 84.2
7554 84.2
7992 82
8409 77.8
8811 74.8
10316 74.8
10738 74.8
11559 74.8
11980 74.8
12385 74.8
15113 74.8
15544 74.8
16314 74.8
16743 74.8
17156 74.8
17559 74.8
20265 74.8
22958 74.8
23366 74.8
23767 74.6
24539 74.6
24950 74.6
27358 74.6
27803 74.6
28233 74.6
28651 74.6
30157 74.6
30597 74.6
32970 74.6
33415 74.6
34207 74.6
34655 74.6
35387 74.6
35823 74.6
36571 74.6
36995 74.6
37415 74.6
37818 74.6
38211 73
38597 71.6
38976 70.2
39350 69.2
39717 67.8
40084 67.8
42801 67.8
43201 67.8
43933 67.8
44672 67.8
46969 67.8
47406 67.8
48126 67.8
49628 67.8
50098 67.8
50544 67.8
50978 67.8
51401 67.8
54073 67.8
54500 67.8
54919 67.8
55329 67.8
55725 67.8
56117 67.8
56502 67.8
57463 67.8
58424 67.8
59376 67.8
60917 67.8
61336 67.8
61740 67.8
62134 67.8
62928 67.8
63335 67.8
63737 67.8
65215 67.8
65618 67.8
66015 67.8
66403 67.8
66789 67.8
69511 67.8
72196 67.8
72605 67.8
73370 67.8
73791 67.8
76126 67.8
76567 67.8
77306 67.8
77749 67.8
80046 67.8
80483 67.8
80906 67.8
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
80906 67.8
2500000 67.8
};
\addplot [semithick, green!50!black]
table {%
1 166.8
2500000 166.8
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 200
2375 200
2685 200
2935 200
3240 200
7185 200
8690 200
11540 200
11950 200
12435 200
16235 200
22465 200
25675 200
29540 200
33500 200
33560 200
34835 200
37320 200
38995 200
39170 200
40905 200
41110 200
42495 200
46305 200
47345 200
52000 198.3390625
54530 198.3390625
54835 198.3390625
57665 198.3390625
59850 198.3390625
64390 198.3390625
65175 198.3390625
71475 198.3390625
73345 198.3390625
73900 198.3390625
80585 198.3390625
84290 198.3390625
86590 198.3390625
87720 198.3390625
97660 198.3390625
98205 198.3390625
98660 198.3390625
100315 198.3390625
102700 198.3390625
102895 198.3390625
104280 198.3390625
105405 198.3390625
105725 198.3390625
106600 198.3390625
111655 198.3390625
111795 198.3390625
116435 198.3390625
116810 198.3390625
117140 198.3390625
118355 198.3390625
118510 198.3390625
120740 198.3390625
121615 198.3390625
123640 198.3390625
124675 198.3390625
126270 198.3390625
133990 198.3390625
144855 198.3390625
144985 198.3390625
149150 198.3390625
150030 198.3390625
152355 198.3390625
153065 198.3390625
153535 198.3390625
157035 198.3390625
157220 198.3390625
159685 198.3390625
162180 198.3390625
164475 198.3390625
164515 198.3390625
165910 198.3390625
168690 198.3390625
168750 198.3390625
168930 198.3390625
169200 198.3390625
169385 198.3390625
169570 198.3390625
171815 198.3390625
172630 198.3390625
173000 198.3390625
177420 198.3390625
179770 198.3390625
180190 198.3390625
183150 198.3390625
183300 198.3390625
184255 198.3390625
186015 198.3390625
187450 198.3390625
188825 198.3390625
189385 198.3390625
193605 198.3390625
194205 198.3390625
196485 198.3390625
198515 198.3390625
203970 198.3390625
206360 198.3390625
210675 198.3390625
212345 198.3390625
218200 198.3390625
218560 198.3390625
219030 198.3390625
219970 198.3390625
221005 198.3390625
221260 198.3390625
221525 198.3390625
224085 198.3390625
224825 198.3390625
226865 198.3390625
227540 198.3390625
228295 198.3390625
231675 198.3390625
232070 198.3390625
238725 198.3390625
239855 198.3390625
240910 198.3390625
246365 198.3390625
250285 198.3390625
254100 198.3390625
255675 198.3390625
256140 198.3390625
258995 198.3390625
264535 198.3390625
264700 198.3390625
265465 198.3390625
267345 198.3390625
269315 198.3390625
274040 198.3390625
281690 198.3390625
282610 198.3390625
284105 198.3390625
293600 198.3390625
293735 198.3390625
293820 198.3390625
300900 198.3390625
300930 198.3390625
302380 198.3390625
310700 198.3390625
312740 198.3390625
318360 198.3390625
322610 198.3390625
328220 198.3390625
333940 198.3390625
335110 198.3390625
337205 198.3390625
345930 198.3390625
347280 198.3390625
348600 198.3390625
349580 198.3390625
352315 198.3390625
352905 198.3390625
353285 198.3390625
354985 198.3390625
357145 198.3390625
359535 198.3390625
359790 198.3390625
359900 198.3390625
360065 198.3390625
360190 198.3390625
363620 198.3390625
365050 198.3390625
377440 198.3390625
381095 198.3390625
383370 198.3390625
384535 198.3390625
384570 198.3390625
391045 198.3390625
394605 198.3390625
394870 198.3390625
395030 198.3390625
401955 198.3390625
403070 198.3390625
404985 198.3390625
405080 198.3390625
416340 198.3390625
422050 198.3390625
423010 198.3390625
425450 195.140625
430075 195.140625
433905 195.140625
434330 195.140625
435045 195.140625
436970 195.140625
440690 195.140625
443375 195.140625
446740 195.140625
446820 195.140625
449870 195.140625
451190 170.8453125
456505 170.8453125
458125 170.8453125
458240 170.8453125
460605 170.8453125
466120 170.8453125
467360 170.8453125
469510 170.8453125
473925 170.8453125
475290 139.3109375
476890 139.3109375
477405 139.3109375
481510 139.3109375
482680 139.3109375
489935 139.3109375
492375 139.3109375
495280 139.3109375
499425 139.3109375
502950 114.546875
504295 114.546875
504590 114.546875
505365 114.546875
506680 114.546875
509620 114.546875
509720 114.546875
514405 114.546875
514560 114.546875
514835 114.546875
515010 114.546875
515060 114.546875
519740 114.546875
521385 114.546875
521675 114.546875
524485 114.546875
524625 114.546875
525470 114.546875
527175 114.546875
528875 114.546875
531340 114.546875
532835 114.546875
539190 114.546875
542935 114.546875
549115 114.546875
551125 114.546875
552095 114.546875
553210 114.546875
556620 114.546875
558495 114.546875
564515 114.546875
566615 114.546875
568710 114.546875
569905 114.546875
571465 114.546875
575485 112.6484375
577535 112.6484375
577595 112.6484375
579395 112.6484375
583370 112.6484375
583560 112.6484375
583920 112.6484375
585240 112.6484375
588180 112.6484375
589130 112.6484375
589710 112.6484375
590955 112.6484375
605965 110.634375
605970 110.634375
606665 110.634375
607020 110.634375
609180 110.634375
611030 110.634375
613115 110.634375
613175 110.634375
615345 110.634375
618335 110.634375
620990 110.634375
626455 106.41875
637715 106.41875
638190 106.41875
645735 106.41875
646595 106.41875
647035 106.41875
647515 106.41875
650360 101.1921875
658405 101.1921875
658675 101.1921875
659385 101.1921875
669305 101.1921875
671885 101.1921875
671950 101.1921875
672375 101.1921875
674390 101.1921875
678080 94.6703125
681050 94.6703125
683370 94.6703125
683395 94.6703125
685280 94.6703125
687830 94.6703125
694700 94.6703125
696295 94.6703125
697020 94.6703125
697250 94.6703125
699880 94.6703125
700080 84.278125
700230 84.278125
700280 84.278125
700660 84.278125
703755 84.278125
704950 84.278125
706115 84.278125
709450 84.278125
710985 84.278125
710990 84.278125
713760 84.278125
714465 84.278125
715935 84.278125
719595 84.278125
721135 84.278125
721430 84.278125
722025 84.278125
731565 78.1921875
733485 78.1921875
737460 78.1921875
740950 78.1921875
742735 78.1921875
743025 78.1921875
743370 78.1921875
743390 78.1921875
747215 78.1921875
748420 78.1921875
749435 78.1921875
753795 77.9265625
754320 77.9265625
755215 77.9265625
755285 77.9265625
755465 77.9265625
755670 77.9265625
756140 77.9265625
756385 77.9265625
757720 77.9265625
762620 77.9265625
763835 77.9265625
775950 77.75625
777925 77.75625
778605 77.75625
778680 77.75625
783265 77.75625
785325 77.75625
785655 77.75625
786460 77.75625
787155 77.75625
788120 77.75625
797045 77.75625
798900 77.75625
801015 77.5125
801265 77.5125
802125 77.5125
803545 77.5125
805800 77.5125
805940 77.5125
806825 77.5125
809755 77.5125
811035 77.5125
812920 77.5125
813950 77.5125
816485 77.5125
823115 77.5125
827320 77.253125
827990 77.253125
829005 77.253125
831495 77.253125
831610 77.253125
834740 77.253125
836175 77.253125
836985 77.253125
838225 77.253125
840190 77.253125
840905 77.253125
843605 77.253125
846620 77.253125
847775 77.253125
849370 77.253125
849820 77.253125
850945 77.221875
852480 77.221875
856065 77.221875
858105 77.221875
858300 77.221875
858350 77.221875
864865 77.221875
865470 77.221875
865875 77.221875
867785 77.221875
868730 77.221875
872075 77.221875
873240 77.221875
880410 77.221875
881420 77.221875
882920 77.221875
888890 77.221875
890965 77.221875
893310 77.221875
893510 77.221875
895985 77.221875
899835 77.221875
901580 76.734375
905250 76.734375
905545 76.734375
907320 76.734375
908185 76.734375
910440 76.734375
914180 76.734375
914725 76.734375
914750 76.734375
916125 76.734375
916360 76.734375
916370 76.734375
917435 76.734375
917995 76.734375
923730 76.734375
925295 75.403125
930030 75.403125
931165 75.403125
933445 75.403125
935455 75.403125
935705 75.403125
938005 75.403125
938375 75.403125
939720 75.403125
939950 75.403125
946265 75.403125
946300 75.403125
946615 75.403125
949670 75.403125
951695 74.9375
952215 74.9375
961080 74.9375
973110 74.9375
976490 74.6140625
977005 74.6140625
978100 74.6140625
982485 74.6140625
983635 74.6140625
983885 74.6140625
991010 74.6140625
994260 74.6140625
994280 74.6140625
996440 74.6140625
998315 74.6140625
1001060 74.6140625
1007010 74.6140625
1008930 74.6140625
1009605 74.6140625
1014850 74.6140625
1023770 74.6140625
1027165 74.6140625
1030555 74.6140625
1035255 74.6140625
1038050 74.6140625
1041680 74.5234375
1043745 74.5234375
1044675 74.5234375
1049945 74.5234375
1050960 74.296875
1056210 74.296875
1058485 74.296875
1065500 74.296875
1065885 74.296875
1069340 74.296875
1070430 74.296875
1070605 74.296875
1073055 74.296875
1073640 74.296875
1076655 73.640625
1079770 73.640625
1080120 73.640625
1080265 73.640625
1089340 73.640625
1091105 73.640625
1091220 73.640625
1097575 73.640625
1098955 73.640625
1099310 73.640625
1101330 73.60625
1103610 73.60625
1104190 73.60625
1106355 73.60625
1109745 73.60625
1110225 73.60625
1117690 73.60625
1124230 73.60625
1126025 73.46875
1131240 73.46875
1131730 73.46875
1131790 73.46875
1137060 73.46875
1139830 73.46875
1139840 73.46875
1140860 73.46875
1142920 73.46875
1142935 73.46875
1145000 73.46875
1146455 73.46875
1147225 73.46875
1147870 73.46875
1149690 73.46875
1151220 72.9546875
1155120 72.9546875
1160305 72.9546875
1160875 72.9546875
1160965 72.9546875
1162180 72.9546875
1167355 72.9546875
1167430 72.9546875
1168165 72.9546875
1169050 72.9546875
1169690 72.9546875
1172295 72.9546875
1174590 72.9546875
1175300 72.275
1176080 72.275
1176550 72.275
1184535 72.275
1190240 72.275
1193080 72.275
1194075 72.275
1196695 72.275
1200475 72.1421875
1207660 72.1421875
1208150 72.1421875
1210325 72.1421875
1211710 72.1421875
1217860 72.1421875
1224505 72.1421875
1228575 72.1421875
1230255 72.1421875
1234700 72.1421875
1237540 72.1421875
1238475 72.1421875
1241465 72.1421875
1242180 72.1421875
1244805 72.1421875
1248385 72.1421875
1250125 72.1375
1250225 72.1375
1251215 72.1375
1254350 72.1375
1256600 72.1375
1258480 72.1375
1258985 72.1375
1259050 72.1375
1260335 72.1375
1261700 72.1375
1262930 72.1375
1264820 72.1375
1266005 72.1375
1267200 72.1375
1271475 72.1375
1272115 72.1375
1273010 72.1375
1273455 72.1375
1277315 71.75
1279980 71.75
1283655 71.75
1284730 71.75
1290315 71.75
1291040 71.75
1291755 71.75
1292845 71.75
1294800 71.75
1295560 71.75
1295615 71.75
1298685 71.75
1300180 71.43125
1301060 71.43125
1302660 71.43125
1304770 71.43125
1311630 71.43125
1312565 71.43125
1312640 71.43125
1312995 71.43125
1314270 71.43125
1314320 71.43125
1316505 71.43125
1319740 71.43125
1321065 71.43125
1324805 71.43125
1326365 71.43125
1328010 71.43125
1328475 71.43125
1330625 71.43125
1333295 71.43125
1338220 71.43125
1338250 71.43125
1339035 71.43125
1339045 71.43125
1339490 71.43125
1343440 71.43125
1343585 71.43125
1346365 71.43125
1351710 71.0171875
1352970 71.0171875
1354310 71.0171875
1355265 71.0171875
1355930 71.0171875
1357785 71.0171875
1360370 71.0171875
1361725 71.0171875
1363760 71.0171875
1364695 71.0171875
1368920 71.0171875
1377015 70.578125
1377030 70.578125
1377635 70.578125
1383840 70.578125
1387200 70.578125
1393740 70.578125
1394400 70.578125
1395245 70.578125
1397365 70.578125
1397410 70.578125
1397510 70.578125
1399455 70.578125
1402270 70.56875
1403095 70.56875
1404525 70.56875
1406390 70.56875
1407685 70.56875
1408515 70.56875
1411150 70.56875
1413255 70.56875
1418535 70.56875
1421520 70.56875
1424435 70.56875
1427690 70.565625
1431060 70.565625
1431175 70.565625
1433520 70.565625
1435680 70.565625
1435720 70.565625
1436935 70.565625
1443805 70.565625
1444690 70.565625
1446265 70.565625
1446825 70.565625
1449930 70.5625
1454085 70.5625
1465090 70.5625
1469135 70.5625
1470010 70.5625
1477045 70.55
1477870 70.55
1484410 70.55
1485930 70.55
1486500 70.55
1491760 70.55
1492070 70.55
1495845 70.55
1497430 70.55
1497745 70.55
1503575 70.55
1504170 70.55
1504970 70.55
1505145 70.55
1509150 70.55
1512160 70.55
1512475 70.55
1515335 70.55
1520120 70.55
1521400 70.55
1526525 70.55
1532535 70.55
1536355 70.55
1540625 70.55
1542060 70.55
1544280 70.55
1545050 70.55
1548740 70.55
1548825 70.55
1549585 70.55
1549725 70.55
1550535 70.55
1551475 70.55
1558200 70.55
1562940 70.55
1563780 70.55
1566690 70.55
1568685 70.55
1569535 70.55
1569740 70.55
1571460 70.55
1573905 70.55
1575850 70.55
1577950 70.55
1580985 70.55
1583980 70.55
1588490 70.55
1588535 70.55
1590035 70.55
1592050 70.55
1594145 70.55
1595560 70.55
1597180 70.55
1599710 70.5484375
1600070 70.5484375
1601415 70.5484375
1601960 70.5484375
1603720 70.5484375
1604295 70.5484375
1604640 70.5484375
1604780 70.5484375
1606920 70.5484375
1611945 70.5484375
1615045 70.5484375
1615250 70.5484375
1617640 70.5484375
1621525 70.5484375
1623450 70.5484375
1625315 70.5078125
1631900 70.5078125
1633385 70.5078125
1640195 70.5078125
1642720 70.5078125
1642725 70.5078125
1645255 70.5078125
1647715 70.5078125
1648555 70.5078125
1650240 70.1734375
1651660 70.1734375
1654850 70.1734375
1658195 70.1734375
1659750 70.1734375
1659885 70.1734375
1660640 70.1734375
1661295 70.1734375
1663605 70.1734375
1664035 70.1734375
1666290 70.1734375
1666630 70.1734375
1668820 70.1734375
1672215 70.1734375
1672245 70.1734375
1672390 70.1734375
1678135 69.9796875
1681920 69.9796875
1681965 69.9796875
1683625 69.9796875
1693545 69.9796875
1693685 69.9796875
1694455 69.9796875
1697730 69.9796875
1703580 69.3
1708810 69.3
1709040 69.3
1709105 69.3
1715330 69.3
1715750 69.3
1722520 69.3
1722670 69.3
1723610 69.3
1726400 69.0453125
1726965 69.0453125
1735560 69.0453125
1740925 69.0453125
1742710 69.0453125
1744625 69.0453125
1746775 69.0453125
1762805 69.0109375
1763145 69.0109375
1763170 69.0109375
1766030 69.0109375
1771260 69.0109375
1783475 68.6578125
1789625 68.6578125
1790420 68.6578125
1790815 68.6578125
1790985 68.6578125
1792915 68.6578125
1794040 68.6578125
1794925 68.6578125
1795420 68.6578125
1796915 68.15625
1797860 68.15625
1798955 68.15625
1801670 67.51875
1802250 67.51875
1803875 67.51875
1805610 67.51875
1809230 67.51875
1809645 67.51875
1811795 67.51875
1813745 67.51875
1815310 67.51875
1819255 67.51875
1821675 67.51875
1823855 67.51875
1823995 67.51875
1826840 67.4234375
1834345 67.4234375
1841585 67.4234375
1843610 67.4234375
1845470 67.4234375
1848530 67.4234375
1850010 67.3953125
1854190 67.3953125
1855630 67.3953125
1856265 67.3953125
1856580 67.3953125
1858640 67.3953125
1869140 67.3953125
1871940 67.3953125
1874280 67.3953125
1875260 67.3578125
1876290 67.3578125
1877750 67.3578125
1879145 67.3578125
1882440 67.3578125
1884830 67.3578125
1885560 67.3578125
1885680 67.3578125
1886415 67.3578125
1886860 67.3578125
1889630 67.3578125
1891160 67.3578125
1896435 67.3578125
1898675 67.33125
1899145 67.33125
1900935 67.3078125
1901910 67.3078125
1903240 67.3078125
1908265 67.3078125
1911045 67.3078125
1913180 67.3078125
1914560 67.3078125
1915605 67.3078125
1919130 67.3078125
1919185 67.3078125
1922130 67.3078125
1924055 67.3078125
1924620 67.3078125
1927540 67.296875
1928775 67.296875
1930600 67.296875
1931360 67.296875
1932285 67.296875
1937500 67.296875
1938235 67.296875
1938550 67.296875
1939915 67.296875
1940485 67.296875
1942460 67.296875
1944195 67.296875
1945875 67.296875
1948080 67.296875
1956110 67.296875
1961220 67.296875
1965965 67.296875
1967040 67.296875
1971795 67.296875
1974570 67.296875
1975870 67.29375
1978035 67.29375
1980205 67.29375
1980795 67.29375
1984300 67.29375
1987555 67.29375
1988855 67.29375
1989680 67.29375
1990985 67.29375
1991035 67.29375
1996415 67.29375
2000995 67.290625
2002515 67.290625
2003175 67.290625
2008195 67.290625
2008430 67.290625
2015555 67.290625
2016460 67.290625
2017045 67.290625
2017430 67.290625
2021010 67.290625
2023160 67.290625
2023895 67.290625
2025065 67.290625
2028800 67.290625
2029240 67.290625
2032475 67.290625
2036330 67.290625
2037590 67.290625
2039750 67.290625
2042755 67.290625
2049850 67.290625
2055910 67.290625
2056290 67.290625
2060385 67.290625
2063415 67.290625
2065730 67.290625
2068055 67.290625
2069820 67.290625
2075085 67.2859375
2075685 67.2859375
2078185 67.2859375
2080530 67.2859375
2085815 67.2859375
2087825 67.2859375
2089005 67.2859375
2089045 67.2859375
2091560 67.2859375
2095940 67.2859375
2099345 67.2859375
2102625 67.2859375
2107490 67.2859375
2107660 67.2859375
2111245 67.2859375
2112195 67.2859375
2112470 67.2859375
2112535 67.2859375
2116105 67.2859375
2117340 67.2859375
2118765 67.2859375
2125160 67.2578125
2125185 67.2578125
2128095 67.2578125
2132495 67.2578125
2132880 67.2578125
2135285 67.2578125
2137435 67.2578125
2140865 67.2578125
2141300 67.2578125
2142875 67.2578125
2150385 67.1859375
2150660 67.1859375
2150980 67.1859375
2152445 67.1859375
2153660 67.1859375
2159375 67.1859375
2160365 67.1859375
2160965 67.1859375
2161355 67.1859375
2168060 67.1859375
2168880 67.1859375
2173350 67.1859375
2174555 67.1859375
2174600 67.1859375
2177615 67.1859375
2178150 67.1859375
2178360 67.1859375
2181055 67.1859375
2185090 67.1859375
2186985 67.1859375
2191545 67.1859375
2192140 67.1859375
2194130 67.1859375
2198885 67.1859375
2199000 67.1859375
2205400 67.140625
2209450 67.140625
2211255 67.140625
2211450 67.140625
2212685 67.140625
2213185 67.140625
2213275 67.140625
2215275 67.140625
2218930 67.140625
2219200 67.140625
2224380 67.140625
2226760 67.13125
2226800 67.13125
2227100 67.13125
2229995 67.13125
2236900 67.13125
2237520 67.13125
2241975 67.13125
2242280 67.13125
2243205 67.13125
2244990 67.13125
2246110 67.13125
2246545 67.13125
2247160 67.13125
2252165 67.13125
2252330 67.13125
2259635 67.13125
2261265 67.13125
2262745 67.13125
2265370 67.13125
2266105 67.13125
2266175 67.13125
2267920 67.13125
2270100 67.13125
2271995 67.13125
2278380 67.13125
2287085 67.13125
2289685 67.13125
2289795 67.13125
2292250 67.13125
2292515 67.13125
2297515 67.13125
2299910 67.13125
2301835 67.1296875
2305025 67.1296875
2306610 67.1296875
2308320 67.1296875
2312355 67.1296875
2316580 67.1296875
2316670 67.1296875
2317715 67.1296875
2322620 67.1296875
2330600 67.1296875
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> figures/torcs3.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. of samples},
xmin=523.763060204103, xmax=2500000,
xmode=log,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Best lap time (s)},
ymin=70, ymax=170,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
784 150
1509 138.6
2142 120.6
2729 111.6
3279 104.4
3797 98
5748 98
6269 98
7035 98
7550 97.4
7805 97.4
8298 93
8762 87.2
9249 87.2
9702 85
10006 85
11459 85
12851 85
14724 85
15254 85
15754 85
16231 85
16919 85
17397 85
17853 85
18129 85
18812 85
20898 85
23378 85
23948 85
24485 85
24775 85
25060 85
25544 85
26071 85
28026 85
28557 85
28843 85
29353 85
29843 85
30139 85
30841 85
32795 85
33317 85
33817 85
36229 85
36739 85
37016 85
37692 85
39096 85
39657 85
40188 85
41546 85
42064 85
42559 85
42825 85
43302 85
43589 85
45549 85
46060 85
46549 85
46841 85
47323 85
47787 85
48075 85
48837 85
50184 85
50685 85
51944 85
53639 85
55334 85
55842 85
56523 85
57784 85
58297 85
58567 85
59068 85
60315 85
60818 85
61110 85
61415 85
61910 85
63887 85
66391 85
66953 85
67487 85
69891 85
70425 85
71110 85
73377 85
73929 85
74189 85
74715 85
75003 85
75515 85
77205 85
79684 85
80228 85
82560 85
83110 85
};
\addlegendentry{Ours}
\addplot [semithick, blue, forget plot]
table {%
83110 85
2500000 85
};
\addplot [semithick, green!50!black]
table {%
1 150
2500000 150
};
\addlegendentry{Mechanism}
\addplot [semithick, red]
table {%
840 300
2375 300
2685 300
2935 300
3240 300
7185 300
8690 300
11540 300
11950 300
12435 300
16235 300
22465 300
25675 300
29540 300
33500 300
33560 300
34835 300
37320 300
38995 300
39170 300
42495 300
46305 300
47345 300
52000 300
54530 300
54835 300
57665 300
59850 300
64390 300
65175 300
71475 300
73345 300
73900 300
80585 300
84290 300
86590 300
87720 300
97660 300
98205 300
100315 300
102700 300
102895 300
104280 300
105405 300
105725 300
106600 300
111655 300
111795 300
116435 300
116810 300
117140 300
118355 300
118510 300
120740 300
121615 300
123640 300
124675 300
126270 300
133990 300
144855 300
144985 300
149150 300
152355 300
153065 300
153535 300
157035 300
157220 300
159685 300
162180 300
165910 300
168690 300
168750 300
168930 300
169200 300
169385 300
169570 300
171815 300
172630 300
173000 300
177420 300
179770 300
180190 300
183150 300
183300 300
184255 300
186015 300
187450 300
188825 300
189385 300
193605 300
194205 300
196485 300
198515 300
203970 300
206360 300
210675 300
212345 300
218200 300
218560 300
219030 300
219970 300
221005 300
221260 300
221525 300
224085 300
224825 300
226865 300
227540 300
228295 300
231675 300
232070 300
238725 300
239855 300
240910 300
246365 300
250285 300
254100 300
255675 300
256140 300
258995 300
264535 300
265465 300
267345 300
269315 300
274040 300
281690 300
282610 300
284105 300
293600 300
293735 300
293820 300
300900 295.1921875
300930 295.1921875
302380 295.1921875
310700 295.1921875
312740 295.1921875
318360 295.1921875
322610 295.1921875
328220 279.15
333940 279.15
335110 279.15
337205 279.15
345930 279.15
347280 279.15
348600 279.15
349580 279.15
352315 274.2515625
352905 274.2515625
353285 274.2515625
354985 274.2515625
357145 274.2515625
359535 274.2515625
359790 274.2515625
359900 274.2515625
360065 274.2515625
363620 274.2515625
365050 274.2515625
377440 257.9921875
381095 257.9921875
384535 257.9921875
384570 257.9921875
391045 257.9921875
394605 257.9921875
394870 257.9921875
395030 257.9921875
401955 119.2453125
403070 119.2453125
404985 119.2453125
405080 119.2453125
416340 119.2453125
422050 119.2453125
423010 119.2453125
425450 119.2453125
430075 119.2453125
433905 119.2453125
434330 119.2453125
435045 119.2453125
436970 119.2453125
440690 119.2453125
443375 119.2453125
446740 119.2453125
446820 119.2453125
449870 119.2453125
451190 119.2453125
456505 119.2453125
458125 119.2453125
458240 119.2453125
460605 119.2453125
466120 119.2453125
467360 119.2453125
469510 119.2453125
473925 119.2453125
475290 119.2453125
476890 119.2453125
477405 119.2453125
481510 119.2453125
489935 119.2453125
492375 119.2453125
495280 119.2453125
499425 119.2453125
504295 116.0703125
505365 116.0703125
506680 116.0703125
509620 116.0703125
509720 116.0703125
514405 116.0703125
514560 116.0703125
514835 116.0703125
515010 116.0703125
515060 116.0703125
519740 116.0703125
521385 116.0703125
521675 116.0703125
524485 116.0703125
524625 116.0703125
525470 113.59375
527175 113.59375
528875 113.59375
531340 113.59375
532835 113.59375
539190 113.59375
542935 113.59375
551125 111.4515625
552095 111.4515625
553210 111.4515625
556620 111.4515625
558495 111.4515625
564515 111.4515625
566615 111.4515625
568710 111.4515625
569905 111.4515625
571465 111.4515625
575485 109.69375
577535 109.69375
577595 109.69375
579395 109.69375
583370 109.69375
583560 109.69375
583920 109.69375
585240 109.69375
588180 109.69375
589130 109.69375
589710 109.69375
590955 109.69375
605965 104.640625
605970 104.640625
606665 104.640625
607020 104.640625
609180 104.640625
611030 104.640625
613115 104.640625
613175 104.640625
615345 104.640625
618335 104.640625
620990 104.640625
626455 103.25
637715 103.25
638190 103.25
645735 103.25
646595 103.25
647035 103.25
647515 103.25
650360 98.3140625
658405 98.3140625
659385 98.3140625
669305 98.3140625
671885 98.3140625
671950 98.3140625
672375 98.3140625
674390 98.3140625
678080 96.09375
681050 96.09375
683370 96.09375
683395 96.09375
685280 96.09375
687830 96.09375
694700 96.09375
696295 96.09375
697020 96.09375
697250 96.09375
699880 96.09375
700080 92.925
700230 92.925
700280 92.925
700660 92.925
703755 92.925
704950 92.925
706115 92.925
709450 92.925
710985 92.925
710990 92.925
713760 92.925
714465 92.925
715935 92.925
719595 92.925
721135 92.925
721430 92.925
722025 92.925
731565 91.934375
733485 91.934375
737460 91.934375
740950 91.934375
743025 91.934375
743370 91.934375
743390 91.934375
747215 91.934375
748420 91.934375
749435 91.934375
753795 91.709375
754320 91.709375
755215 91.709375
755285 91.709375
755465 91.709375
755670 91.709375
756140 91.709375
756385 91.709375
757720 91.709375
762620 91.709375
763835 91.709375
775950 91.1078125
777925 91.1078125
778605 91.1078125
778680 91.1078125
783265 91.1078125
785325 91.1078125
785655 91.1078125
787155 91.1078125
788120 91.1078125
797045 91.1078125
798900 91.1078125
801015 90.675
801265 90.675
802125 90.675
803545 90.675
805800 90.675
805940 90.675
806825 90.675
809755 90.675
811035 90.675
812920 90.675
813950 90.675
816485 90.675
823115 90.675
827320 90.675
827990 90.675
829005 90.675
831495 90.675
836175 90.675
836985 90.675
838225 90.675
840190 90.675
846620 90.675
847775 90.675
849370 90.675
849820 90.675
850945 90.675
852480 90.675
856065 90.675
858105 90.675
858300 90.675
858350 90.675
864865 90.675
865470 90.675
865875 90.675
867785 90.675
868730 90.675
872075 90.675
873240 90.675
882920 90.603125
888890 90.603125
890965 90.603125
893310 90.603125
893510 90.603125
895985 90.603125
899835 90.603125
901580 90.2421875
905250 90.2421875
905545 90.2421875
907320 90.2421875
908185 90.2421875
910440 90.2421875
914180 90.2421875
914725 90.2421875
914750 90.2421875
916125 90.2421875
916360 90.2421875
917435 90.2421875
917995 90.2421875
923730 90.2421875
925295 89.8640625
930030 89.8640625
931165 89.8640625
933445 89.8640625
935455 89.8640625
935705 89.8640625
938375 89.8640625
939720 89.8640625
939950 89.8640625
946300 89.8640625
946615 89.8640625
949670 89.8640625
951695 89.3484375
952215 89.3484375
961080 89.3484375
973110 89.3484375
976490 89.1796875
977005 89.1796875
978100 89.1796875
983635 89.1796875
983885 89.1796875
991010 89.1796875
994260 89.1796875
994280 89.1796875
996440 89.1796875
998315 89.1796875
1001060 88.3296875
1007010 88.3296875
1008930 88.3296875
1009605 88.3296875
1014850 88.3296875
1023770 88.3296875
1027165 86.540625
1030555 86.540625
1035255 86.540625
1038050 86.540625
1043745 86.540625
1044675 86.540625
1049945 86.540625
1050960 85.746875
1056210 85.746875
1058485 85.746875
1065500 85.746875
1065885 85.746875
1069340 85.746875
1070430 85.746875
1070605 85.746875
1073055 85.746875
1073640 85.746875
1076655 85.175
1079770 85.175
1080120 85.175
1080265 85.175
1089340 85.175
1091105 85.175
1091220 85.175
1097575 85.175
1098955 85.175
1099310 85.175
1101330 85.0578125
1104190 85.0578125
1106355 85.0578125
1109745 85.0578125
1110225 85.0578125
1117690 85.0578125
1124230 85.0578125
1126025 84.959375
1131240 84.959375
1131730 84.959375
1131790 84.959375
1137060 84.959375
1139830 84.959375
1139840 84.959375
1140860 84.959375
1142920 84.959375
1142935 84.959375
1145000 84.959375
1146455 84.959375
1147225 84.959375
1147870 84.959375
1151220 84.8359375
1155120 84.8359375
1160305 84.8359375
1160875 84.8359375
1160965 84.8359375
1162180 84.8359375
1167355 84.8359375
1167430 84.8359375
1168165 84.8359375
1169050 84.8359375
1169690 84.8359375
1172295 84.8359375
1174590 84.8359375
1175300 84.6109375
1176080 84.6109375
1176550 84.6109375
1184535 84.6109375
1190240 84.6109375
1193080 84.6109375
1194075 84.6109375
1196695 84.6109375
1200475 84.5890625
1207660 84.5890625
1208150 84.5890625
1210325 84.5890625
1211710 84.5890625
1217860 84.5890625
1224505 84.5890625
1228575 84.5890625
1230255 84.5890625
1234700 84.5890625
1237540 84.5890625
1238475 84.5890625
1241465 84.5890625
1242180 84.5890625
1244805 84.5890625
1248385 84.5890625
1250125 84.5890625
1251215 84.5890625
1254350 84.5890625
1256600 84.5890625
1258480 84.5890625
1258985 84.5890625
1259050 84.5890625
1260335 84.5890625
1261700 84.5890625
1262930 84.5890625
1266005 84.5890625
1267200 84.5890625
1271475 84.5890625
1272115 84.5890625
1273010 84.5890625
1273455 84.5890625
1277315 84.5890625
1279980 84.5890625
1283655 84.5890625
1284730 84.5890625
1290315 84.5890625
1291040 84.5890625
1291755 84.5890625
1292845 84.5890625
1294800 84.5890625
1295560 84.5890625
1295615 84.5890625
1298685 84.5890625
1300180 84.575
1301060 84.575
1302660 84.575
1304770 84.575
1311630 84.575
1312565 84.575
1312640 84.575
1312995 84.575
1314270 84.575
1316505 84.575
1319740 84.575
1321065 84.575
1324805 84.575
1326365 84.571875
1328010 84.571875
1328475 84.571875
1330625 84.571875
1333295 84.571875
1338220 84.571875
1339035 84.571875
1339045 84.571875
1339490 84.571875
1343440 84.571875
1343585 84.571875
1346365 84.571875
1351710 84.571875
1352970 84.571875
1354310 84.571875
1355265 84.571875
1355930 84.571875
1357785 84.571875
1360370 84.571875
1361725 84.571875
1363760 84.571875
1364695 84.571875
1368920 84.571875
1377015 84.5453125
1377030 84.5453125
1377635 84.5453125
1383840 84.5453125
1387200 84.5453125
1393740 84.5453125
1394400 84.5453125
1395245 84.5453125
1397365 84.5453125
1397410 84.5453125
1397510 84.5453125
1399455 84.5453125
1402270 84.375
1403095 84.375
1404525 84.375
1406390 84.375
1407685 84.375
1408515 84.375
1411150 84.375
1413255 84.375
1418535 84.375
1421520 84.375
1424435 84.375
1427690 84.31875
1431175 84.31875
1433520 84.31875
1435680 84.31875
1435720 84.31875
1436935 84.31875
1443805 84.31875
1444690 84.31875
1446265 84.31875
1446825 84.31875
1449930 84.31875
1454085 84.08125
1465090 84.08125
1469135 84.08125
1470010 84.08125
1477045 83.6703125
1477870 83.6703125
1484410 83.6703125
1491760 83.6703125
1492070 83.6703125
1495845 83.6703125
1497430 83.6703125
1503575 83.4875
1504170 83.4875
1504970 83.4875
1505145 83.4875
1509150 83.4875
1512160 83.4875
1512475 83.4875
1515335 83.4875
1520120 83.4875
1521400 83.4875
1526525 83.3921875
1532535 83.3921875
1536355 83.3921875
1542060 83.3921875
1544280 83.3921875
1545050 83.3921875
1548740 83.3921875
1548825 83.3921875
1549585 83.3921875
1549725 83.3921875
1550535 83.2875
1551475 83.2875
1558200 83.2875
1562940 83.2875
1563780 83.2875
1568685 83.2875
1569535 83.2875
1569740 83.2875
1571460 83.2875
1573905 83.2875
1575850 83.053125
1577950 83.053125
1580985 83.053125
1583980 83.053125
1588490 83.053125
1590035 83.053125
1592050 83.053125
1594145 83.053125
1595560 83.053125
1597180 83.053125
1599710 83.053125
1600070 82.61875
1601415 82.61875
1601960 82.61875
1603720 82.61875
1604295 82.61875
1604640 82.61875
1604780 82.61875
1606920 82.61875
1611945 82.61875
1615045 82.61875
1615250 82.61875
1617640 82.61875
1621525 82.61875
1623450 82.61875
1625315 81.6703125
1631900 81.6703125
1633385 81.6703125
1640195 81.6703125
1642720 81.6703125
1642725 81.6703125
1645255 81.6703125
1648555 81.6703125
1650240 81.359375
1651660 81.359375
1654850 81.359375
1658195 81.359375
1659750 81.359375
1659885 81.359375
1660640 81.359375
1661295 81.359375
1663605 81.359375
1664035 81.359375
1666290 81.359375
1666630 81.359375
1668820 81.359375
1672215 81.359375
1672245 81.359375
1672390 81.359375
1678135 81.059375
1681920 81.059375
1681965 81.059375
1683625 81.059375
1693545 81.059375
1693685 81.059375
1694455 81.059375
1697730 81.059375
1708810 80.2625
1709040 80.2625
1709105 80.2625
1715330 80.2625
1715750 80.2625
1722520 80.2625
1722670 80.2625
1723610 80.2625
1726400 79.653125
1726965 79.653125
1735560 79.653125
1740925 79.653125
1742710 79.653125
1744625 79.653125
1746775 79.653125
1762805 79.2453125
1763145 79.2453125
1763170 79.2453125
1766030 79.2453125
1771260 79.2453125
1783475 79.1546875
1789625 79.1546875
1790420 79.1546875
1790815 79.1546875
1790985 79.1546875
1792915 79.1546875
1794040 79.1546875
1796915 79.1546875
1798955 79.1546875
1801670 79.025
1802250 79.025
1803875 79.025
1805610 79.025
1809230 79.025
1809645 79.025
1811795 79.025
1813745 79.025
1815310 79.025
1821675 79.025
1823855 79.025
1823995 79.025
1826840 78.9640625
1834345 78.9640625
1841585 78.9640625
1843610 78.9640625
1845470 78.9640625
1848530 78.9640625
1850010 78.8875
1854190 78.8875
1855630 78.8875
1856265 78.8875
1856580 78.8875
1858640 78.8875
1869140 78.8875
1871940 78.8875
1874280 78.8875
1875260 78.753125
1876290 78.753125
1877750 78.753125
1879145 78.753125
1882440 78.753125
1884830 78.753125
1885560 78.753125
1885680 78.753125
1886415 78.753125
1886860 78.753125
1889630 78.753125
1891160 78.753125
1896435 78.753125
1898675 78.753125
1899145 78.753125
1900935 78.63125
1901910 78.63125
1903240 78.63125
1908265 78.63125
1911045 78.63125
1913180 78.63125
1914560 78.63125
1915605 78.63125
1919130 78.63125
1919185 78.63125
1924055 78.63125
1924620 78.63125
1927540 78.4859375
1928775 78.4859375
1930600 78.4859375
1931360 78.4859375
1932285 78.4859375
1937500 78.4859375
1938235 78.4859375
1938550 78.4859375
1939915 78.4859375
1940485 78.4859375
1942460 78.4859375
1944195 78.4859375
1945875 78.4859375
1948080 78.4859375
1956110 78.128125
1961220 78.128125
1965965 78.128125
1967040 78.128125
1971795 78.128125
1974570 78.128125
1975870 77.75625
1978035 77.75625
1980205 77.75625
1980795 77.75625
1984300 77.75625
1987555 77.75625
1988855 77.75625
1989680 77.75625
1990985 77.75625
1991035 77.75625
1996415 77.75625
2000995 77.5890625
2002515 77.5890625
2003175 77.5890625
2015555 77.5890625
2016460 77.5890625
2017045 77.5890625
2017430 77.5890625
2021010 77.5890625
2023895 77.5890625
2028800 77.4140625
2029240 77.4140625
2037590 77.4140625
2039750 77.4140625
2042755 77.4140625
2049850 77.4140625
2055910 77.3609375
2056290 77.3609375
2060385 77.3609375
2063415 77.3609375
2065730 77.3609375
2068055 77.3609375
2069820 77.3609375
2075085 77.35
2075685 77.35
2078185 77.35
2080530 77.35
2085815 77.35
2087825 77.35
2089005 77.35
2089045 77.35
2091560 77.35
2095940 77.35
2099345 77.35
2102625 77.315625
2107490 77.315625
2107660 77.315625
2111245 77.315625
2112195 77.315625
2112470 77.315625
2112535 77.315625
2117340 77.315625
2118765 77.315625
2125160 77.3125
2125185 77.3125
2128095 77.3125
2132495 77.3125
2132880 77.3125
2135285 77.3125
2137435 77.3125
2140865 77.3125
2141300 77.3125
2142875 77.3125
2150385 77.3125
2150660 77.3125
2150980 77.3125
2152445 77.3125
2153660 77.3125
2159375 77.3125
2160365 77.3125
2160965 77.3125
2161355 77.3125
2168060 77.3125
2168880 77.3125
2173350 77.3125
2174555 77.3125
2174600 77.3125
2177615 77.3125
2178150 77.3125
2178360 77.3125
2181055 77.3125
2186985 77.3125
2191545 77.3125
2192140 77.3125
2194130 77.3125
2199000 77.3125
2205400 77.3015625
2209450 77.3015625
2211255 77.3015625
2211450 77.3015625
2212685 77.3015625
2213185 77.3015625
2213275 77.3015625
2215275 77.3015625
2218930 77.3015625
2219200 77.3015625
2224380 77.3015625
2226760 77.3015625
2227100 77.3015625
2229995 77.3015625
2237520 77.3015625
2241975 77.3015625
2242280 77.3015625
2243205 77.3015625
2244990 77.3015625
2246110 77.3015625
2247160 77.3015625
2252165 77.3015625
2252330 77.3015625
2259635 77.3015625
2261265 77.3015625
2262745 77.3015625
2265370 77.3015625
2266105 77.3015625
2266175 77.3015625
2267920 77.3015625
2270100 77.3015625
2271995 77.3015625
2278380 77.296875
2287085 77.296875
2289795 77.296875
2292250 77.296875
2292515 77.296875
2297515 77.296875
2299910 77.296875
2301835 77.296875
2305025 77.296875
2306610 77.296875
2308320 77.296875
2312355 77.296875
2316580 77.296875
2316670 77.296875
2322620 77.296875
2331355 77.296875
2334435 77.296875
2334805 77.296875
2335310 77.296875
2339405 77.296875
2342900 77.296875
2343005 77.296875
2345105 77.296875
2346970 77.296875
2349670 77.296875
2352845 77.2828125
2359675 77.2828125
2360805 77.2828125
2362465 77.2828125
2363245 77.2828125
2363775 77.2828125
2364330 77.2828125
2377410 77.203125
2381630 77.203125
2382200 77.203125
2383320 77.203125
2384490 77.203125
2385615 77.203125
2385665 77.203125
2387685 77.203125
2392445 77.203125
2393690 77.203125
2393815 77.203125
2395200 77.203125
2395815 77.203125
2398980 77.203125
2402035 77.121875
2404175 77.121875
2405730 77.121875
2406470 77.121875
2406540 77.121875
2406930 77.121875
2423365 77.121875
2424705 77.121875
2424850 77.121875
2425400 77.0890625
2432635 77.0890625
2434510 77.0890625
2442170 77.0890625
2444195 77.0890625
2451360 77.084375
2452320 77.084375
2452580 77.084375
2455640 77.084375
2461365 77.084375
2462310 77.084375
2471025 77.084375
2471425 77.084375
2473775 77.084375
2479540 77.071875
2482210 77.071875
2488255 77.071875
2493330 77.071875
2494415 77.071875
2495100 77.071875
2495595 77.071875
2500000 77.071875
};
\addlegendentry{Data}
\end{axis}

\end{tikzpicture}


==> figures/transfer1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.78]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1.6,2},
xticklabels={Start,Transfer,End},
y grid style={white!69.0196078431373!black},
ylabel={MSE \(\displaystyle \mathrm{\left(m^2\right)}\)},
ymin=0.056343957426043, ymax=103934.246334612,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [thick, blue]
table {%
0 16631.0484970376
0.177777777777778 4605.08100345069
0.355555555555556 0.22808911281285
0.533333333333333 0.128618094226187
0.711111111111111 0.144637692233842
0.888888888888889 0.108557916197595
1.06666666666667 0.116027539032465
1.24444444444444 0.110318974158976
1.42222222222222 0.111295544844024
1.6 0.111296672084886
};
\addlegendentry{Ours}
\addplot [thick, blue, forget plot]
table {%
1.6 0.111318448599109
1.62105263157895 0.111152938540683
1.64210526315789 0.111219347264731
1.66315789473684 0.111197869863972
1.68421052631579 0.111190936036516
1.70526315789474 0.111238199388692
1.72631578947368 0.110667937236883
1.74736842105263 0.110688961673597
1.76842105263158 0.111264719899714
1.78947368421053 0.111190008022549
1.81052631578947 0.110652940281698
1.83157894736842 0.11124074985722
1.85263157894737 0.11119262370026
1.87368421052632 0.111246875009789
1.89473684210526 0.111235096920915
1.91578947368421 0.111297607220288
1.93684210526316 0.111198493903019
1.95789473684211 0.110761873592333
1.97894736842105 0.110663001298946
2 0.11122497424318
};
\addplot [thick, green!50!black, dashdotted]
table {%
0 0.111250438054742
1.6 0.111250438054742
};
\addlegendentry{Mechanism}
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 0.111214284871177
2 0.111214284871177
};
\addplot [semithick, red, dashed]
table {%
0 18937.2512984887
0.0016016016016016 18935.0151967113
0.0032032032032032 18935.0987813727
0.00480480480480481 18934.5539845028
0.00640640640640641 18936.4923607543
0.00800800800800801 53940.1242425531
0.00960960960960961 53944.1705930142
0.0112112112112112 53941.6645743491
0.0128128128128128 53942.7448203461
0.0144144144144144 53942.1764108745
0.016016016016016 53943.887889187
0.0176176176176176 32743.8812655405
0.0192192192192192 18954.367035921
0.0208208208208208 18954.3053987703
0.0224224224224224 27738.6884569423
0.024024024024024 27736.4547962327
0.0256256256256256 27737.3822592924
0.0272272272272272 27736.6768290821
0.0288288288288288 27737.5969012467
0.0304304304304304 27738.1375027137
0.032032032032032 38804.8876620728
0.0336336336336336 38807.1330049598
0.0352352352352352 38806.8898719706
0.0368368368368368 27331.4360880889
0.0384384384384384 27331.8344496993
0.04004004004004 27330.2498658908
0.0416416416416416 27330.8107035245
0.0432432432432432 27329.9978243157
0.0448448448448448 27330.6657056704
0.0464464464464465 22264.0030117167
0.048048048048048 22262.7809954983
0.0496496496496497 22263.0759027231
0.0512512512512513 22262.7854835499
0.0528528528528529 24944.9516693585
0.0544544544544545 24945.1256288692
0.0560560560560561 24945.7842104011
0.0576576576576577 24944.6795646514
0.0592592592592593 25595.6875406978
0.0608608608608609 25597.1129271771
0.0624624624624625 26716.4510285356
0.0640640640640641 26715.5171488226
0.0656656656656657 26714.8213554109
0.0672672672672673 26714.9618260812
0.0688688688688689 26717.401438976
0.0704704704704705 26715.7597921298
0.0720720720720721 26715.0719887284
0.0736736736736737 26715.8998998597
0.0752752752752753 26717.8092395115
0.0768768768768769 24781.3994558275
0.0784784784784785 24781.8964999847
0.0800800800800801 24781.579467195
0.0816816816816817 24780.9270470285
0.0832832832832833 24780.136778677
0.0848848848848849 24780.9299541526
0.0864864864864865 24781.0704026416
0.0880880880880881 24781.8659200662
0.0896896896896897 24782.1182802889
0.0912912912912913 22464.7592270813
0.0928928928928929 22464.1137123253
0.0944944944944945 21398.9808442893
0.0960960960960961 21397.341305184
0.0976976976976977 21399.3485712802
0.0992992992992993 19879.5539454454
0.100900900900901 19878.7429227899
0.102502502502503 19879.5295337715
0.104104104104104 19878.965443912
0.105705705705706 19880.1726450125
0.107307307307307 19880.5608324414
0.108908908908909 19881.2265910315
0.110510510510511 19519.5058474145
0.112112112112112 19519.4582299446
0.113713713713714 19520.3978778871
0.115315315315315 19521.0623808194
0.116916916916917 19521.7785126711
0.118518518518519 19521.2179786972
0.12012012012012 19518.8801425342
0.121721721721722 19520.5961397374
0.123323323323323 19521.7303183926
0.124924924924925 19521.1324384854
0.126526526526527 17433.9182611803
0.128128128128128 17432.9339218574
0.12972972972973 17432.9554919311
0.131331331331331 17433.342811391
0.132932932932933 17433.5663016472
0.134534534534535 17433.3545497201
0.136136136136136 17433.2752586458
0.137737737737738 17432.4855877137
0.139339339339339 17433.5338137863
0.140940940940941 17119.733149396
0.142542542542543 17120.7408120329
0.144144144144144 17120.8102460049
0.145745745745746 17119.7964845425
0.147347347347347 17119.2360431749
0.148948948948949 14937.5897852175
0.150550550550551 14938.6520099791
0.152152152152152 14938.3058556933
0.153753753753754 14937.8846619494
0.155355355355355 13129.5484796693
0.156956956956957 13128.8848819686
0.158558558558559 13130.2029148466
0.16016016016016 13129.0577542477
0.161761761761762 13130.7293905173
0.163363363363363 13129.9083744543
0.164964964964965 13130.0984613357
0.166566566566567 13128.4099709668
0.168168168168168 13129.6742652456
0.16976976976977 14499.9036423886
0.171371371371371 14498.2093853357
0.172972972972973 14498.8968674315
0.174574574574575 14499.1957004842
0.176176176176176 14497.7899686173
0.177777777777778 14499.4782453295
0.179379379379379 16259.6137387726
0.180980980980981 16257.9080621842
0.182582582582583 16259.1181241037
0.184184184184184 13912.6935759638
0.185785785785786 13913.9671638657
0.187387387387387 13912.3900870203
0.188988988988989 13915.1272770832
0.190590590590591 13914.4147599129
0.192192192192192 8601.62382054412
0.193793793793794 8600.87327588083
0.195395395395395 8602.92219343016
0.196996996996997 8603.61553924925
0.198598598598599 8599.79045563555
0.2002002002002 3950.12581246795
0.201801801801802 3950.51729919065
0.203403403403403 3949.22766013407
0.205005005005005 3020.95136673329
0.206606606606607 3023.01398008317
0.208208208208208 3021.96971446355
0.20980980980981 2852.54695827846
0.211411411411411 2851.92082077058
0.213013013013013 2853.70141640223
0.214614614614615 2853.94368577217
0.216216216216216 2852.52734817657
0.217817817817818 2827.87702164957
0.219419419419419 2826.21210392288
0.221021021021021 3278.64609931312
0.222622622622623 3277.89080557967
0.224224224224224 3277.65766850934
0.225825825825826 3277.74249240872
0.227427427427427 3282.66991154763
0.229029029029029 3282.55143703049
0.230630630630631 3282.33049071498
0.232232232232232 3281.93872660062
0.233833833833834 4399.18280159666
0.235435435435435 4399.72336073075
0.237037037037037 4399.33747502793
0.238638638638639 4399.78753187561
0.24024024024024 4398.79486369523
0.241841841841842 4396.67014270464
0.243443443443443 4400.14380507061
0.245045045045045 4401.29196011572
0.246646646646647 4399.54634491232
0.248248248248248 4399.00482523547
0.24984984984985 4398.96853572485
0.251451451451451 2597.2810922966
0.253053053053053 2597.41755589267
0.254654654654655 2596.27812775563
0.256256256256256 2596.88305202645
0.257857857857858 2596.40311965672
0.259459459459459 2551.73927767701
0.261061061061061 2551.19383736325
0.262662662662663 2551.9856898396
0.264264264264264 2817.29014059026
0.265865865865866 2818.45117893782
0.267467467467467 2817.67837765134
0.269069069069069 2819.65554347897
0.270670670670671 2807.62365860836
0.272272272272272 2808.873102843
0.273873873873874 2810.4215064229
0.275475475475475 2443.34058156618
0.277077077077077 2440.56362108166
0.278678678678679 2440.85592485255
0.28028028028028 2440.58594161686
0.281881881881882 2442.14371297196
0.283483483483484 2440.5249479959
0.285085085085085 2441.49232569925
0.286686686686687 2573.1567609011
0.288288288288288 2572.20400374475
0.28988988988989 2573.79011022046
0.291491491491492 2573.97974731344
0.293093093093093 3588.85523760128
0.294694694694695 3587.45156469233
0.296296296296296 3586.94464965504
0.297897897897898 3588.12477281537
0.299499499499499 3587.80274881099
0.301101101101101 3587.84267679587
0.302702702702703 4824.55335214
0.304304304304304 4825.78680341374
0.305905905905906 4824.99595756013
0.307507507507508 3609.47033253647
0.309109109109109 3608.67673052669
0.310710710710711 3608.22472362423
0.312312312312312 3605.93823548751
0.313913913913914 3608.16799310842
0.315515515515516 3863.45079978177
0.317117117117117 3863.84146925093
0.318718718718719 3864.07495967283
0.32032032032032 3797.63037180821
0.321921921921922 3798.85525561845
0.323523523523524 3797.46894456898
0.325125125125125 3799.98612807501
0.326726726726727 3796.69929833348
0.328328328328328 3796.2705614396
0.32992992992993 3796.38052873418
0.331531531531532 3797.14069441584
0.333133133133133 3796.91213460144
0.334734734734735 3768.80349101308
0.336336336336336 3766.5209126113
0.337937937937938 3765.50473632
0.33953953953954 3767.96179508615
0.341141141141141 3766.26088817055
0.342742742742743 3765.61055873283
0.344344344344344 3096.0814053339
0.345945945945946 3095.82892858283
0.347547547547548 3094.77060972329
0.349149149149149 3096.61310640649
0.350750750750751 3095.33466798596
0.352352352352352 2150.60352186448
0.353953953953954 2149.48931314763
0.355555555555556 1997.93673522812
0.357157157157157 1996.48733238393
0.358758758758759 1995.15818529052
0.36036036036036 1998.82729833656
0.361961961961962 1995.83215551952
0.363563563563564 2101.50916994961
0.365165165165165 2101.00760930758
0.366766766766767 2101.50461336354
0.368368368368368 2101.95067725358
0.36996996996997 2101.90983799137
0.371571571571572 1871.0809421626
0.373173173173173 1872.21208008398
0.374774774774775 1870.29945730321
0.376376376376376 1869.18680113955
0.377977977977978 1869.23760374849
0.37957957957958 1869.7541673568
0.381181181181181 1868.74572606738
0.382782782782783 1871.24495169944
0.384384384384384 2517.87312432699
0.385985985985986 2518.06035291232
0.387587587587588 2518.36944640779
0.389189189189189 2516.97471746603
0.390790790790791 2761.02589067047
0.392392392392392 2762.56191855694
0.393993993993994 2762.50574616204
0.395595595595596 2761.44403510055
0.397197197197197 2763.69774194538
0.398798798798799 2760.58148010869
0.4004004004004 2439.26194638359
0.402002002002002 2439.37609385061
0.403603603603604 2436.8138485936
0.405205205205205 2441.54446240737
0.406806806806807 2439.97326560829
0.408408408408408 2319.27474655559
0.41001001001001 3845.70986484911
0.411611611611612 3844.24435340642
0.413213213213213 3844.08821754627
0.414814814814815 3843.05169300805
0.416416416416416 3843.76491413029
0.418018018018018 3842.13301109002
0.41961961961962 4235.00938156317
0.421221221221221 4233.83991714991
0.422822822822823 4234.3484036653
0.424424424424424 2645.97475994032
0.426026026026026 2645.05745318897
0.427627627627628 2645.03517252359
0.429229229229229 2645.04920438295
0.430830830830831 2644.03943347423
0.432432432432432 2307.70831917256
0.434034034034034 2308.41567356393
0.435635635635636 2307.63112011322
0.437237237237237 2307.75722326759
0.438838838838839 2305.99503293421
0.44044044044044 2625.410288949
0.442042042042042 2624.83720014758
0.443643643643644 2178.80183314895
0.445245245245245 2177.31540021052
0.446846846846847 2178.96942402061
0.448448448448448 2176.78766839544
0.45005005005005 2855.57298906405
0.451651651651652 2856.10592313407
0.453253253253253 2856.93194811553
0.454854854854855 2856.07124824267
0.456456456456456 2856.22162280188
0.458058058058058 2856.02702561418
0.45965965965966 2856.18768576715
0.461261261261261 2854.89402802899
0.462862862862863 2639.98180600722
0.464464464464464 2639.71429991274
0.466066066066066 2639.84405442536
0.467667667667668 2640.39321546219
0.469269269269269 2639.22020076524
0.470870870870871 2639.81637087885
0.472472472472472 2611.4162611641
0.474074074074074 2612.13092505185
0.475675675675676 2612.49839369789
0.477277277277277 2574.64076614388
0.478878878878879 2576.18210183735
0.48048048048048 2496.84654503897
0.482082082082082 2493.30960479292
0.483683683683684 2493.95058982343
0.485285285285285 2493.90018411891
0.486886886886887 2494.50166399721
0.488488488488489 2110.77348385158
0.49009009009009 2109.16398744197
0.491691691691692 2108.45594117034
0.493293293293293 1778.65573905118
0.494894894894895 1777.4341310158
0.496496496496497 1779.1573477089
0.498098098098098 1778.33920258712
0.4996996996997 1779.42271494325
0.501301301301301 1777.37259130372
0.502902902902903 1781.06479265925
0.504504504504505 1778.85852017191
0.506106106106106 1778.68851569946
0.507707707707708 1231.10664846645
0.509309309309309 1230.43223979493
0.510910910910911 1151.390287963
0.512512512512513 1152.12207931452
0.514114114114114 1151.46078685513
0.515715715715716 1152.54073235287
0.517317317317317 1151.43195920878
0.518918918918919 1152.87913934146
0.520520520520521 1153.21417834475
0.522122122122122 1151.55221613322
0.523723723723724 1546.78668020838
0.525325325325325 1545.35605220487
0.526926926926927 1546.74928202671
0.528528528528529 1922.63469955042
0.53013013013013 1923.31886152478
0.531731731731732 1921.1995134076
0.533333333333333 1922.08973921635
0.534934934934935 1923.64796246372
0.536536536536537 1921.57849635544
0.538138138138138 1920.15933197744
0.53973973973974 1920.25394402165
0.541341341341341 1919.69009255045
0.542942942942943 1775.6086143984
0.544544544544545 1777.31113915712
0.546146146146146 1779.00130640315
0.547747747747748 1777.2805490408
0.549349349349349 1444.90970899423
0.550950950950951 1444.47619015046
0.552552552552553 1444.59473058606
0.554154154154154 1444.41798280088
0.555755755755756 1444.41200129632
0.557357357357357 1445.0473457406
0.558958958958959 1679.45414428168
0.560560560560561 1681.64025413046
0.562162162162162 1681.55014488637
0.563763763763764 1680.43506961225
0.565365365365365 1681.43552037736
0.566966966966967 1679.92878252687
0.568568568568569 1360.63684924175
0.57017017017017 1361.3303361159
0.571771771771772 1360.98385124054
0.573373373373373 1360.72533423295
0.574974974974975 1360.50162422684
0.576576576576577 1360.61657754384
0.578178178178178 1446.12349491607
0.57977977977978 1443.24100276621
0.581381381381381 1445.53682053624
0.582982982982983 1444.94788922006
0.584584584584585 1445.91213967187
0.586186186186186 1445.69939978551
0.587787787787788 1442.40179170422
0.589389389389389 1731.45220032141
0.590990990990991 2128.75420588407
0.592592592592593 2128.45179447725
0.594194194194194 2127.96125782435
0.595795795795796 2129.28321286258
0.597397397397397 2128.01690233091
0.598998998998999 2130.26464926727
0.600600600600601 2100.54265433987
0.602202202202202 2102.11609955181
0.603803803803804 2099.19273748745
0.605405405405405 2098.22234584414
0.607007007007007 2100.69306108186
0.608608608608609 2100.8309755461
0.61021021021021 2100.01363158143
0.611811811811812 2098.43947823863
0.613413413413413 2099.53037629966
0.615015015015015 1661.85687713548
0.616616616616617 1661.05471527591
0.618218218218218 1661.12290641609
0.61981981981982 1661.0634326329
0.621421421421421 1660.30497694594
0.623023023023023 1261.76776092392
0.624624624624625 1260.87422582948
0.626226226226226 1264.06874119831
0.627827827827828 1261.82540837486
0.629429429429429 1262.77839143182
0.631031031031031 1261.27889530536
0.632632632632633 1263.0953094896
0.634234234234234 1240.79138980361
0.635835835835836 1243.5851658993
0.637437437437437 1242.62918285637
0.639039039039039 1244.77515583485
0.640640640640641 1241.35801670841
0.642242242242242 1438.75802110516
0.643843843843844 1439.04887243888
0.645445445445445 1439.91453981738
0.647047047047047 1218.54552682767
0.648648648648649 877.032753469024
0.65025025025025 874.803822333423
0.651851851851852 876.116120198477
0.653453453453454 877.397905013055
0.655055055055055 878.050463388803
0.656656656656657 965.586916074684
0.658258258258258 967.925007866948
0.65985985985986 967.628901570199
0.661461461461461 965.807999851975
0.663063063063063 963.455149342576
0.664664664664665 950.533224639819
0.666266266266266 951.532932188998
0.667867867867868 953.426632123549
0.66946946946947 952.621063303409
0.671071071071071 1074.9460353869
0.672672672672673 1076.81151737425
0.674274274274274 1026.93965531988
0.675875875875876 1024.95148925801
0.677477477477478 1024.57632432804
0.679079079079079 1027.38091804783
0.680680680680681 980.954288443048
0.682282282282282 980.421721807464
0.683883883883884 981.251046065078
0.685485485485485 896.774488945124
0.687087087087087 896.328181940515
0.688688688688689 897.965780547302
0.69029029029029 1081.47861684185
0.691891891891892 1081.2037765972
0.693493493493494 1080.26002782149
0.695095095095095 1081.50981541546
0.696696696696697 1080.3132124599
0.698298298298298 1080.82955830629
0.6998998998999 1081.396601907
0.701501501501501 1056.31458166495
0.703103103103103 1057.29549198789
0.704704704704705 1055.95702132073
0.706306306306306 1053.82167731882
0.707907907907908 1054.34556719971
0.70950950950951 1186.69336853743
0.711111111111111 1185.01197854882
0.712712712712713 1185.72980086388
0.714314314314314 1184.49180606222
0.715915915915916 1186.34414314243
0.717517517517518 992.493463649605
0.719119119119119 994.336404137047
0.720720720720721 992.346061877539
0.722322322322322 993.996429295155
0.723923923923924 993.552692003258
0.725525525525526 702.841756043805
0.727127127127127 704.663144281966
0.728728728728729 605.640723907962
0.73033033033033 605.719891209533
0.731931931931932 607.26406969055
0.733533533533534 605.917016396971
0.735135135135135 605.948515331183
0.736736736736737 606.198457689227
0.738338338338338 605.542189208565
0.73993993993994 607.587352808111
0.741541541541542 251.295373829344
0.743143143143143 250.617530434169
0.744744744744745 250.578467063686
0.746346346346346 251.137014643627
0.747947947947948 252.452194231378
0.74954954954955 251.557828933392
0.751151151151151 240.018886615725
0.752752752752753 241.304762955249
0.754354354354354 240.408572577897
0.755955955955956 240.328345566196
0.757557557557558 242.393815125152
0.759159159159159 240.108405852322
0.760760760760761 93.2014791473726
0.762362362362362 91.7285587752548
0.763963963963964 92.2783349170469
0.765565565565566 94.1317870012346
0.767167167167167 92.9857431613148
0.768768768768769 94.1960778642832
0.77037037037037 92.5657930101341
0.771971971971972 1.73269017366827
0.773573573573574 3.174570706956
0.775175175175175 3.96089238046308
0.776776776776777 3.09247280142402
0.778378378378378 3.69783084172125
0.77997997997998 147.140049493638
0.781581581581582 146.47554447542
0.783183183183183 144.517015283966
0.784784784784785 84.9909992816331
0.786386386386386 85.7265396648255
0.787987987987988 84.6814970928524
0.78958958958959 85.5482900314618
0.791191191191191 83.5171877087462
0.792792792792793 107.940994823878
0.794394394394394 109.29850254832
0.795995995995996 0.262913488887529
0.797597597597598 1.39228749771545
0.799199199199199 2.48228168208986
0.800800800800801 0.780605525380477
0.802402402402402 2.55712099608209
0.804004004004004 1.70045250930824
0.805605605605606 11.9308480314523
0.807207207207207 11.9634597735526
0.808808808808809 12.4117358245118
0.81041041041041 90.6982046736208
0.812012012012012 91.3516798155257
0.813613613613614 90.6608366075537
0.815215215215215 91.8180669182805
0.816816816816817 92.9558025214912
0.818418418418418 91.4588631874534
0.82002002002002 91.4318626635507
0.821621621621622 90.0979854370419
0.823223223223223 91.9553596338635
0.824824824824825 90.5039260796469
0.826426426426426 90.453146211731
0.828028028028028 61.0335899655533
0.82962962962963 60.6571892570532
0.831231231231231 61.5833259636444
0.832832832832833 61.9190274411916
0.834434434434434 59.9364689504928
0.836036036036036 260.214619665937
0.837637637637638 261.846657859357
0.839239239239239 261.05278192601
0.840840840840841 260.799291726085
0.842442442442442 261.392448740917
0.844044044044044 259.481639706617
0.845645645645646 213.169847569571
0.847247247247247 213.94251754952
0.848848848848849 214.154176445778
0.850450450450451 211.727079342774
0.852052052052052 212.281589952525
0.853653653653654 212.915979333881
0.855255255255255 79.4147074909746
0.856856856856857 79.3118885941763
0.858458458458458 80.3877061621663
0.86006006006006 79.3502948511174
0.861661661661662 77.9157919427847
0.863263263263263 80.0655521498239
0.864864864864865 79.2792120434135
0.866466466466467 78.972173852254
0.868068068068068 78.1379666833285
0.86966966966967 80.7175273009561
0.871271271271271 0.272887368149985
0.872872872872873 0.800666395277704
0.874474474474474 2.22415393743886
0.876076076076076 21.0775807687562
0.877677677677678 21.1583310887881
0.879279279279279 18.6936425481761
0.880880880880881 19.6709929871219
0.882482482482483 18.3381688080179
0.884084084084084 20.8598322468804
0.885685685685686 18.3720625225853
0.887287287287287 19.7054294380982
0.888888888888889 20.8816089620552
0.890490490490491 77.9124126316263
0.892092092092092 79.604987003982
0.893693693693694 77.2648184369654
0.895295295295295 7.567219034
0.896896896896897 8.05131075027686
0.898498498498498 7.05831683401205
0.9001001001001 8.58434282869944
0.901701701701702 7.74615814914132
0.903303303303303 5.56057897144478
0.904904904904905 11.1566312684911
0.906506506506507 7.84667220854379
0.908108108108108 7.30537185827671
0.90970970970971 5.79921574578665
0.911311311311311 117.119182369587
0.912912912912913 136.050356851777
0.914514514514515 137.154653348648
0.916116116116116 136.881969973829
0.917717717717718 138.363309167687
0.919319319319319 136.652551055144
0.920920920920921 67.7038893911214
0.922522522522523 67.5628407626443
0.924124124124124 67.0418941080734
0.925725725725726 67.0069837138128
0.927327327327327 68.2913841138013
0.928928928928929 67.9704110464714
0.930530530530531 66.560942307079
0.932132132132132 186.941068291558
0.933733733733734 187.987094369584
0.935335335335335 189.215944376206
0.936936936936937 188.026975008263
0.938538538538539 189.800939483759
0.94014014014014 187.279434107458
0.941741741741742 188.196144932197
0.943343343343343 185.538200533565
0.944944944944945 35.090443569285
0.946546546546547 35.3769901315534
0.948148148148148 36.1970492246874
0.94974974974975 215.605803440234
0.951351351351351 213.930085190926
0.952952952952953 215.349059183171
0.954554554554555 214.556822678028
0.956156156156156 214.881493781775
0.957757757757758 213.428986744737
0.959359359359359 73.3183104354455
0.960960960960961 70.8603548130852
0.962562562562563 72.4284777029972
0.964164164164164 70.9812569910906
0.965765765765766 71.4151735393981
0.967367367367367 200.298880819106
0.968968968968969 201.243936515182
0.970570570570571 1388.21061396682
0.972172172172172 1387.79072660723
0.973773773773774 1114.96949580093
0.975375375375375 1117.78800059888
0.976976976976977 1116.6544816805
0.978578578578579 181.392861575654
0.98018018018018 181.170023062213
0.981781781781782 179.719928375611
0.983383383383383 178.439749183966
0.984984984984985 119.760692575128
0.986586586586587 121.901272792633
0.988188188188188 119.622570869659
0.98978978978979 121.492160627683
0.991391391391391 120.063709970231
0.992992992992993 121.069226188213
0.994594594594595 118.852197090734
0.996196196196196 121.843192109359
0.997797797797798 226.694736817488
0.999399399399399 227.620231316544
1.001001001001 495.738140457977
1.0026026026026 496.346342603893
1.0042042042042 495.44634676933
1.00580580580581 125.429391699764
1.00740740740741 123.176462472026
1.00900900900901 123.605324463804
1.01061061061061 125.411509160732
1.01221221221221 124.646856900041
1.01381381381381 124.45728098503
1.01541541541542 124.506422861599
1.01701701701702 349.31041041208
1.01861861861862 348.215341548492
1.02022022022022 349.31899289948
1.02182182182182 347.892893453666
1.02342342342342 348.401433259714
1.02502502502503 222.765560802579
1.02662662662663 222.851861558705
1.02822822822823 220.683454770604
1.02982982982983 222.619243878088
1.03143143143143 220.741426808824
1.03303303303303 137.784414833282
1.03463463463463 135.152579542243
1.03623623623624 135.934280909123
1.03783783783784 136.54241932374
1.03943943943944 136.884905646677
1.04104104104104 138.475006030911
1.04264264264264 236.135536039238
1.04424424424424 236.807004773807
1.04584584584585 236.43814476327
1.04744744744745 234.9486733136
1.04904904904905 234.965209980916
1.05065065065065 236.891145694467
1.05225225225225 235.862545503288
1.05385385385385 235.665180399772
1.05545545545546 234.48697134925
1.05705705705706 235.71571395071
1.05865865865866 233.031177665572
1.06026026026026 235.366056517117
1.06186186186186 234.842283820604
1.06346346346346 236.514748419805
1.06506506506507 235.34350171585
1.06666666666667 235.493122522925
1.06826826826827 59.9565720174049
1.06986986986987 57.5603988075658
1.07147147147147 58.926125447891
1.07307307307307 0.604733052523534
1.07467467467467 2.58972911744465
1.07627627627628 2.91026574539684
1.07787787787788 3.35987097179691
1.07947947947948 2.53022610843917
1.08108108108108 3.74856624370241
1.08268268268268 3.7470635014365
1.08428428428428 3.40967766766018
1.08588588588589 98.5495371527512
1.08748748748749 98.8630551957551
1.08908908908909 98.7974012989053
1.09069069069069 97.403509984935
1.09229229229229 97.203659363699
1.09389389389389 100.905501159342
1.0954954954955 100.319313160452
1.0970970970971 97.0078269979694
1.0986986986987 98.8497386160613
1.1003003003003 99.0269579567765
1.1019019019019 99.1508581091839
1.1035035035035 24.349288258713
1.10510510510511 23.282020883057
1.10670670670671 24.0264724159025
1.10830830830831 23.7177676844748
1.10990990990991 24.3432659383054
1.11151151151151 2.23162869587942
1.11311311311311 2.36832437371298
1.11471471471471 3.51855247476788
1.11631631631632 3.73055819995472
1.11791791791792 186.880359229572
1.11951951951952 187.601532297909
1.12112112112112 187.270662448569
1.12272272272272 189.285184614304
1.12432432432432 185.49632667753
1.12592592592593 187.004683984236
1.12752752752753 185.078113725421
1.12912912912913 185.581694574264
1.13073073073073 184.206998133281
1.13233233233233 242.286727431017
1.13393393393393 240.621579806954
1.13553553553554 239.499035443206
1.13713713713714 1.90753871484673
1.13873873873874 0.195092062229862
1.14034034034034 2.46818282730121
1.14194194194194 2.6124877424142
1.14354354354354 34.747016765638
1.14514514514515 35.9570467822098
1.14674674674675 34.1579624446775
1.14834834834835 3.30745591700527
1.14994994994995 2.812238689013
1.15155155155155 2.306678359526
1.15315315315315 0.423197978076446
1.15475475475475 116.793524726916
1.15635635635636 1.99602605085768
1.15795795795796 2.51795589165083
1.15955955955956 1.22953922361452
1.16116116116116 2.782995533811
1.16276276276276 2.60803081731235
1.16436436436436 107.755797013502
1.16596596596597 107.591586265236
1.16756756756757 108.775597685284
1.16916916916917 108.69260025711
1.17077077077077 270.384669293927
1.17237237237237 272.979831197577
1.17397397397397 269.058527111029
1.17557557557558 269.279234925872
1.17717717717718 268.643948750548
1.17877877877878 270.094738637703
1.18038038038038 268.971265048346
1.18198198198198 266.96039069974
1.18358358358358 268.445414315578
1.18518518518519 75.881120307359
1.18678678678679 76.8186557431507
1.18838838838839 74.2519268503381
1.18998998998999 10.1608351544305
1.19159159159159 10.6339254772639
1.19319319319319 10.0447397932901
1.19479479479479 18.222150426757
1.1963963963964 17.6949874752762
1.197997997998 18.0122525477846
1.1995995995996 37.8256121006218
1.2012012012012 40.0873633543883
1.2028028028028 38.5504520176088
1.2044044044044 39.8443766470305
1.20600600600601 38.1118293627009
1.20760760760761 39.140866490528
1.20920920920921 210.759550543175
1.21081081081081 210.488025075121
1.21241241241241 210.734583994648
1.21401401401401 14.2128155649068
1.21561561561562 14.0399487920089
1.21721721721722 15.7978892606316
1.21881881881882 13.1099780213396
1.22042042042042 13.1683439185217
1.22202202202202 15.9588703976221
1.22362362362362 14.8674659098847
1.22522522522523 12.3772713838105
1.22682682682683 14.7559513496225
1.22842842842843 14.4960149503162
1.23003003003003 12.1142382042481
1.23163163163163 13.8891198256391
1.23323323323323 88.8742381633982
1.23483483483483 89.6230956323594
1.23643643643644 89.8461887817821
1.23803803803804 221.299299017204
1.23963963963964 222.237003049358
1.24124124124124 221.057278971482
1.24284284284284 220.346055421354
1.24444444444444 220.269370402946
1.24604604604605 221.74619754066
1.24764764764765 219.245383160495
1.24924924924925 221.881359817214
1.25085085085085 209.021020926749
1.25245245245245 209.76836989843
1.25405405405405 210.632975896894
1.25565565565566 211.345534894942
1.25725725725726 194.280907170401
1.25885885885886 195.415409922812
1.26046046046046 196.270649827139
1.26206206206206 195.625501800178
1.26366366366366 197.083211236107
1.26526526526527 194.135197569309
1.26686686686687 196.583389775337
1.26846846846847 196.647508311268
1.27007007007007 196.270668531907
1.27167167167167 197.323824867351
1.27327327327327 1.27042574645357
1.27487487487487 3.60861675798968
1.27647647647648 1.79707959708983
1.27807807807808 3.22555051807873
1.27967967967968 126.368636356687
1.28128128128128 127.507183705321
1.28288288288288 127.47331050593
1.28448448448448 67.9465146637241
1.28608608608609 69.2560770434942
1.28768768768769 69.3181359187631
1.28928928928929 230.504373269699
1.29089089089089 229.986585770054
1.29249249249249 232.59368642973
1.29409409409409 230.951345211732
1.2956956956957 232.297264529489
1.2972972972973 230.173099881644
1.2988988988989 229.680451773845
1.3005005005005 230.874496314076
1.3021021021021 230.179011931039
1.3037037037037 233.13239449749
1.30530530530531 198.164307126533
1.30690690690691 59.8892171770028
1.30850850850851 58.5123822698687
1.31011011011011 58.4105567362321
1.31171171171171 58.705706624388
1.31331331331331 59.0923353035682
1.31491491491492 3.34958684509482
1.31651651651652 2.37784598488832
1.31811811811812 1.81914842598268
1.31971971971972 1.43212342351344
1.32132132132132 224.565288410732
1.32292292292292 225.214930499394
1.32452452452452 225.099914849747
1.32612612612613 224.624150224384
1.32772772772773 86.250340326741
1.32932932932933 86.9972443893635
1.33093093093093 3.07180487886499
1.33253253253253 2.46318234348297
1.33413413413413 2.61236848879222
1.33573573573574 2.34949567434955
1.33733733733734 3.41549926806257
1.33893893893894 52.1333787121535
1.34054054054054 52.7571146004587
1.34214214214214 66.5072362575512
1.34374374374374 66.8383307857926
1.34534534534535 67.6086929934235
1.34694694694695 66.7882620367433
1.34854854854855 66.7120214629983
1.35015015015015 64.6425711385178
1.35175175175175 66.7192121718429
1.35335335335335 68.4065258398962
1.35495495495496 65.2827972419714
1.35655655655656 34.426708177938
1.35815815815816 35.2315741851177
1.35975975975976 52.2627489805911
1.36136136136136 51.766251346789
1.36296296296296 50.7643766480229
1.36456456456456 51.205510672765
1.36616616616617 52.2785398362661
1.36776776776777 51.9141206026137
1.36936936936937 53.6703778240152
1.37097097097097 146.521738926405
1.37257257257257 145.869619462096
1.37417417417417 185.034556598093
1.37577577577578 184.07084613135
1.37737737737738 183.442057320733
1.37897897897898 184.591787454433
1.38058058058058 184.910391366075
1.38218218218218 183.0245472972
1.38378378378378 183.89747385713
1.38538538538539 184.050574420437
1.38698698698699 184.68547272478
1.38858858858859 89.807740728244
1.39019019019019 64.8328225404227
1.39179179179179 64.4858380763001
1.39339339339339 65.4480533392349
1.394994994995 62.6765581704536
1.3965965965966 66.0448504681211
1.3981981981982 65.8053998430775
1.3997997997998 64.4380429162253
1.4014014014014 65.0380490443305
1.403003003003 64.9942742304914
1.4046046046046 135.346420089037
1.40620620620621 136.248374782646
1.40780780780781 136.861883895896
1.40940940940941 136.393526475404
1.41101101101101 137.135030484646
1.41261261261261 208.013575211632
1.41421421421421 207.999330090186
1.41581581581582 207.150775355538
1.41741741741742 207.554041051856
1.41901901901902 207.458861420524
1.42062062062062 209.624062619318
1.42222222222222 39.2351039408192
1.42382382382382 37.9951718873137
1.42542542542543 39.3931967768333
1.42702702702703 352.764661342431
1.42862862862863 349.902900658636
1.43023023023023 353.436517410216
1.43183183183183 351.403966255886
1.43343343343343 353.535129459319
1.43503503503504 351.995401440032
1.43663663663664 351.498340578669
1.43823823823824 353.451006690045
1.43983983983984 1.00580623472532
1.44144144144144 2.05330079652288
1.44304304304304 2.70437739492116
1.44464464464464 153.74989731805
1.44624624624625 153.882549331363
1.44784784784785 153.101383506368
1.44944944944945 152.305269447233
1.45105105105105 123.573961910346
1.45265265265265 121.044165163836
1.45425425425425 123.453735465861
1.45585585585586 121.197621511091
1.45745745745746 122.811432177717
1.45905905905906 122.720112023325
1.46066066066066 114.590223198912
1.46226226226226 115.991041953295
1.46386386386386 116.39114947548
1.46546546546547 116.336739567812
1.46706706706707 115.436819996005
1.46866866866867 115.937717491695
1.47027027027027 115.241067765294
1.47187187187187 114.463944067068
1.47347347347347 136.782992949831
1.47507507507508 135.239299290972
1.47667667667668 137.178738904497
1.47827827827828 446.931247287958
1.47987987987988 445.436149713206
1.48148148148148 446.167598067177
1.48308308308308 288.976646090464
1.48468468468468 288.392143356207
1.48628628628629 289.764460595753
1.48788788788789 288.784416931998
1.48948948948949 272.909431992146
1.49109109109109 272.138631719534
1.49269269269269 270.397551413974
1.49429429429429 271.258739956968
1.4958958958959 271.050980286346
1.4974974974975 269.713232624704
1.4990990990991 15.6449550195884
1.5007007007007 15.6635081560316
1.5023023023023 55.8861335389211
1.5039039039039 54.5036444666252
1.50550550550551 56.0296182958377
1.50710710710711 54.7508793887962
1.50870870870871 55.8957801038098
1.51031031031031 105.062680403008
1.51191191191191 103.390262469195
1.51351351351351 101.831003810746
1.51511511511512 102.933251391362
1.51671671671672 103.891138454274
1.51831831831832 38.8458814591087
1.51991991991992 36.4922150446845
1.52152152152152 37.4354587824167
1.52312312312312 37.8593462063382
1.52472472472472 38.061005404341
1.52632632632633 38.5364306830812
1.52792792792793 36.6775674236243
1.52952952952953 617.809126683243
1.53113113113113 619.240571458069
1.53273273273273 618.624939891593
1.53433433433433 618.68098563125
1.53593593593594 619.357928479133
1.53753753753754 618.336658370178
1.53913913913914 618.760608402541
1.54074074074074 617.918041118552
1.54234234234234 267.659445546138
1.54394394394394 267.709197681125
1.54554554554555 269.078776120089
1.54714714714715 268.80489484841
1.54874874874875 268.349852397881
1.55035035035035 269.322469862825
1.55195195195195 1.60972844789175
1.55355355355355 2.61133726638297
1.55515515515516 2.48047744167973
1.55675675675676 1.66001108538775
1.55835835835836 0.201794119462148
1.55995995995996 3.95652738647278
1.56156156156156 379.278368192735
1.56316316316316 376.297605017769
1.56476476476476 378.535302339398
1.56636636636637 315.299152721484
1.56796796796797 314.677224299534
1.56956956956957 315.485695102838
1.57117117117117 396.773436516313
1.57277277277277 397.921871830781
1.57437437437437 144.805418284804
1.57597597597598 144.675839990577
1.57757757757758 144.637873075751
1.57917917917918 145.058661532732
1.58078078078078 145.791623391227
1.58238238238238 144.328782177339
1.58398398398398 2.09275997598807
1.58558558558559 2.66056499174251
1.58718718718719 2.37985002437125
1.58878878878879 222.384625729844
1.59039039039039 222.717314173254
1.59199199199199 223.290212340351
1.59359359359359 274.013499699385
1.5951951951952 271.852645850996
1.5967967967968 274.060319308201
1.5983983983984 274.483814274539
1.6 273.942988831124
};
\addlegendentry{Data}
\addplot [semithick, red, forget plot,dashed]
table {%
1.6 100
1.6 20000
};
\addplot [semithick, red, forget plot,dashed]
table {%
1.6 18905.1026232132
1.6004004004004 18902.8233508624
1.6008008008008 18905.7638437116
1.6012012012012 18904.931827046
1.6016016016016 18903.7447827671
1.602002002002 18904.3844373094
1.6024024024024 18904.3910294335
1.6028028028028 18905.8646084573
1.6032032032032 18905.8174974715
1.6036036036036 12678.7920941325
1.604004004004 12677.9252685623
1.6044044044044 12675.9256943647
1.6048048048048 12675.8681344735
1.60520520520521 12678.4080691045
1.60560560560561 12678.8440299511
1.60600600600601 12677.0395956519
1.60640640640641 12677.8361467382
1.60680680680681 12675.7724524662
1.60720720720721 13936.4515860542
1.60760760760761 13937.221484136
1.60800800800801 13938.0383202869
1.60840840840841 13937.8741314271
1.60880880880881 13938.165393749
1.60920920920921 13937.9044933798
1.60960960960961 13939.0748089574
1.61001001001001 13939.8230547638
1.61041041041041 13938.4317052753
1.61081081081081 13940.4255052999
1.61121121121121 13937.7611031022
1.61161161161161 28543.5686466061
1.61201201201201 28544.4814846627
1.61241241241241 28543.738951238
1.61281281281281 28545.2708022558
1.61321321321321 28543.4526421848
1.61361361361361 28545.4164439851
1.61401401401401 28544.2879250163
1.61441441441441 28546.6592027807
1.61481481481481 28543.6296350944
1.61521521521522 28543.8910560923
1.61561561561562 28544.2394018173
1.61601601601602 28541.9127220329
1.61641641641642 28544.6960151275
1.61681681681682 15918.3480336133
1.61721721721722 15917.9765058639
1.61761761761762 15916.3227917186
1.61801801801802 15916.32062646
1.61841841841842 15918.4538060186
1.61881881881882 15919.0423661876
1.61921921921922 15919.4616521318
1.61961961961962 15916.9717459761
1.62002002002002 15916.8363894722
1.62042042042042 6588.36087370032
1.62082082082082 6586.65708235813
1.62122122122122 6588.04388132396
1.62162162162162 6589.48460213752
1.62202202202202 6590.26741500137
1.62242242242242 6588.91196795363
1.62282282282282 6590.27336614856
1.62322322322322 6589.043685438
1.62362362362362 6588.82417641514
1.62402402402402 6588.46137131252
1.62442442442442 6588.81974954577
1.62482482482482 9101.96292049026
1.62522522522523 9102.07686268511
1.62562562562563 9101.55588160256
1.62602602602603 9102.47680533929
1.62642642642643 9102.23222185252
1.62682682682683 9100.73819340288
1.62722722722723 9101.97707293575
1.62762762762763 9101.3621020451
1.62802802802803 9100.16957297876
1.62842842842843 9102.70165708684
1.62882882882883 9103.77646169202
1.62922922922923 9104.58750362656
1.62962962962963 11732.993083592
1.63003003003003 11730.5598625099
1.63043043043043 11732.6059090552
1.63083083083083 11732.5505630661
1.63123123123123 11729.4428345311
1.63163163163163 11732.2919525779
1.63203203203203 11732.0578410979
1.63243243243243 11731.5934723128
1.63283283283283 11731.7192807782
1.63323323323323 11687.6999089452
1.63363363363363 11689.2735374112
1.63403403403403 11687.2398127287
1.63443443443443 11687.4416621693
1.63483483483483 11687.6489905462
1.63523523523524 11687.9172656377
1.63563563563564 11685.8783517615
1.63603603603604 11689.029575372
1.63643643643644 11687.8678013193
1.63683683683684 11688.2107261583
1.63723723723724 10967.6836441167
1.63763763763764 10967.2998868537
1.63803803803804 10967.1310866115
1.63843843843844 10967.5824422673
1.63883883883884 10967.6383804659
1.63923923923924 10968.6415898804
1.63963963963964 10967.8323858713
1.64004004004004 10967.3528394556
1.64044044044044 10969.4728932359
1.64084084084084 10966.2069019687
1.64124124124124 10966.1461189491
1.64164164164164 13423.4561645521
1.64204204204204 13422.8891892145
1.64244244244244 13421.3269665118
1.64284284284284 13422.7893328386
1.64324324324324 13422.3909067293
1.64364364364364 13424.2326911004
1.64404404404404 13422.4803107296
1.64444444444444 13814.9070599614
1.64484484484484 13814.3162270127
1.64524524524525 13813.6501144005
1.64564564564565 13813.8776171411
1.64604604604605 13814.2851040521
1.64644644644645 13811.5484067989
1.64684684684685 13814.1835137201
1.64724724724725 13813.4773257017
1.64764764764765 12840.5059271789
1.64804804804805 12838.0167388557
1.64844844844845 12839.8505717325
1.64884884884885 12836.1930831881
1.64924924924925 12839.5226328275
1.64964964964965 12838.9841105664
1.65005005005005 12838.4609913216
1.65045045045045 12838.587118502
1.65085085085085 12838.4474472219
1.65125125125125 12839.1310110221
1.65165165165165 12838.5737592479
1.65205205205205 12836.9202701041
1.65245245245245 13665.1286422682
1.65285285285285 13667.5491748626
1.65325325325325 13665.3612993299
1.65365365365365 13665.6052410715
1.65405405405405 13664.8763986175
1.65445445445445 13768.9377263412
1.65485485485485 13768.941617433
1.65525525525526 13768.5024699555
1.65565565565566 13769.6269352739
1.65605605605606 13767.8405939179
1.65645645645646 13768.6334766668
1.65685685685686 13769.2687256273
1.65725725725726 13933.5161989457
1.65765765765766 13932.5593234744
1.65805805805806 13934.3414673436
1.65845845845846 13932.801042167
1.65885885885886 13933.3358949632
1.65925925925926 13932.9550555358
1.65965965965966 13933.672474711
1.66006006006006 13933.3538171518
1.66046046046046 13735.7304882579
1.66086086086086 13736.8860570523
1.66126126126126 13737.9676870264
1.66166166166166 13735.847563911
1.66206206206206 13736.7277332991
1.66246246246246 13735.8496646345
1.66286286286286 13736.304020371
1.66326326326326 13737.3328294699
1.66366366366366 13697.884277614
1.66406406406406 13697.0184370238
1.66446446446446 13697.1040577627
1.66486486486486 13697.2172379499
1.66526526526527 13697.8206801537
1.66566566566567 13698.6919958271
1.66606606606607 13448.0396406589
1.66646646646647 13448.3611483306
1.66686686686687 13448.4738962884
1.66726726726727 13447.6490320783
1.66766766766767 13096.276117996
1.66806806806807 13094.9138166687
1.66846846846847 13096.8509746322
1.66886886886887 13093.5258616373
1.66926926926927 13096.2443776258
1.66966966966967 13094.2485467803
1.67007007007007 13094.5428256273
1.67047047047047 13093.9612308554
1.67087087087087 13094.000331453
1.67127127127127 13093.6264499013
1.67167167167167 13095.1665282701
1.67207207207207 13093.63599428
1.67247247247247 13263.7816356347
1.67287287287287 13264.0142359558
1.67327327327327 13131.6324309979
1.67367367367367 13131.0662120349
1.67407407407407 13131.287146146
1.67447447447447 13131.4802318731
1.67487487487487 13752.3274756972
1.67527527527528 13752.7080744811
1.67567567567568 13751.3650063711
1.67607607607608 13751.5692561278
1.67647647647648 13754.2422373696
1.67687687687688 13752.3329923481
1.67727727727728 13751.6342258878
1.67767767767768 13689.8749970886
1.67807807807808 13688.338274577
1.67847847847848 13687.8486261607
1.67887887887888 13687.046125639
1.67927927927928 13689.2746090536
1.67967967967968 13687.4088162803
1.68008008008008 13687.9560846075
1.68048048048048 13689.1392171754
1.68088088088088 13688.6787507618
1.68128128128128 13688.4086903137
1.68168168168168 13688.2811294059
1.68208208208208 13689.6410445416
1.68248248248248 13690.7253913353
1.68288288288288 13687.9463563583
1.68328328328328 13689.064021278
1.68368368368368 13690.4239174929
1.68408408408408 13520.8651898675
1.68448448448448 13519.0993011867
1.68488488488488 13519.3554521854
1.68528528528529 13519.18816427
1.68568568568569 13518.8726894028
1.68608608608609 13519.1622276598
1.68648648648649 13520.0480082914
1.68688688688689 13377.4549631823
1.68728728728729 13378.9181920502
1.68768768768769 13378.1652476511
1.68808808808809 13377.6448665046
1.68848848848849 13378.9280821077
1.68888888888889 13378.3609640132
1.68928928928929 13378.3068598133
1.68968968968969 13503.289061892
1.69009009009009 13502.822288886
1.69049049049049 13502.1401249707
1.69089089089089 13503.1865782804
1.69129129129129 13502.5583412397
1.69169169169169 13505.1663322004
1.69209209209209 13503.3477119385
1.69249249249249 13503.4022360589
1.69289289289289 13503.5400168091
1.69329329329329 13814.4792536738
1.69369369369369 13815.712309474
1.69409409409409 13814.4227710901
1.69449449449449 13813.5682406593
1.69489489489489 13813.8354276041
1.6952952952953 13814.9273646168
1.6956956956957 13812.8382941718
1.6960960960961 13814.607766984
1.6964964964965 13813.6710639771
1.6968968968969 13882.1615757576
1.6972972972973 13880.6971856643
1.6976976976977 13883.3156626373
1.6980980980981 13882.211177504
1.6984984984985 13880.1745004158
1.6988988988989 13883.2021187251
1.6992992992993 13881.2161068656
1.6996996996997 13794.1582660778
1.7001001001001 13793.8619428712
1.7005005005005 13795.4535069272
1.7009009009009 13796.3902640542
1.7013013013013 13794.307315215
1.7017017017017 13793.8881213457
1.7021021021021 13793.7460420995
1.7025025025025 13796.3821474989
1.7029029029029 13796.5564714092
1.7033033033033 14064.3956694849
1.7037037037037 14065.2818457124
1.7041041041041 14064.7412351747
1.7045045045045 14064.6835103227
1.7049049049049 14065.7081632572
1.70530530530531 14065.1850966257
1.70570570570571 14065.0736305918
1.70610610610611 14064.4515616896
1.70650650650651 14098.3019284847
1.70690690690691 14097.2043222226
1.70730730730731 14097.5362506131
1.70770770770771 14097.7058056188
1.70810810810811 14096.2851724697
1.70850850850851 14097.1872331582
1.70890890890891 14097.1737251113
1.70930930930931 14097.5875312115
1.70970970970971 14096.3745100342
1.71011011011011 13908.4325889241
1.71051051051051 13911.2426027283
1.71091091091091 13910.7755842314
1.71131131131131 13910.5081799817
1.71171171171171 13911.4439594116
1.71211211211211 13910.0387358626
1.71251251251251 13909.5280618901
1.71291291291291 13910.1013163734
1.71331331331331 13998.4078223835
1.71371371371371 13999.1890262296
1.71411411411411 14001.045746438
1.71451451451451 14000.3197248582
1.71491491491491 13999.0094730399
1.71531531531532 14000.9456462466
1.71571571571572 14001.286011024
1.71611611611612 14000.9549889364
1.71651651651652 14000.2568125956
1.71691691691692 14176.9207864574
1.71731731731732 14177.8644308757
1.71771771771772 14178.1837602663
1.71811811811812 14177.3982471398
1.71851851851852 14178.3598718476
1.71891891891892 14178.0712678713
1.71931931931932 14178.089950488
1.71971971971972 14175.7242961487
1.72012012012012 14073.772499243
1.72052052052052 14074.41579797
1.72092092092092 14072.2889386254
1.72132132132132 14071.2145072688
1.72172172172172 14073.3303355694
1.72212212212212 14072.2257465176
1.72252252252252 14071.724393879
1.72292292292292 14073.9091225059
1.72332332332332 14071.3080268975
1.72372372372372 14073.408834872
1.72412412412412 14071.4436721291
1.72452452452452 14074.1536742328
1.72492492492492 14074.8280759035
1.72532532532533 14074.054128441
1.72572572572573 13852.6864793331
1.72612612612613 13853.1191967625
1.72652652652653 13853.3670037524
1.72692692692693 13853.3649008033
1.72732732732733 13853.0838396409
1.72772772772773 13852.0597277128
1.72812812812813 13853.2011889225
1.72852852852853 13851.225784993
1.72892892892893 13853.5412024796
1.72932932932933 13853.4101152123
1.72972972972973 13853.9311904175
1.73013013013013 14025.7745016428
1.73053053053053 14026.5494929485
1.73093093093093 14027.2215672509
1.73133133133133 14026.6811391291
1.73173173173173 14025.936613966
1.73213213213213 14026.670612317
1.73253253253253 14026.4313132847
1.73293293293293 14027.3589851914
1.73333333333333 14025.7348186972
1.73373373373373 14026.7027690556
1.73413413413413 14026.6562123757
1.73453453453453 14027.1206093743
1.73493493493494 14071.3548421298
1.73533533533534 14071.5550490106
1.73573573573574 14071.3567847001
1.73613613613614 14071.4618002376
1.73653653653654 14071.4360935378
1.73693693693694 14071.1009898236
1.73733733733734 14074.2550341691
1.73773773773774 14070.5838228871
1.73813813813814 14070.2543244687
1.73853853853854 14070.6321077622
1.73893893893894 14070.717681826
1.73933933933934 14071.4391709462
1.73973973973974 14072.8586671728
1.74014014014014 14073.116118158
1.74054054054054 14140.831074364
1.74094094094094 14138.0955372857
1.74134134134134 14140.9781093531
1.74174174174174 14139.2830954344
1.74214214214214 14140.0930484248
1.74254254254254 14139.4440272119
1.74294294294294 13981.7058960171
1.74334334334334 13980.6536659929
1.74374374374374 13982.0523931149
1.74414414414414 13981.7575758339
1.74454454454454 13981.0402038707
1.74494494494495 13981.3608338081
1.74534534534535 13982.1976932039
1.74574574574575 13980.9081415216
1.74614614614615 13982.195892323
1.74654654654655 14258.8771683683
1.74694694694695 14259.1658818278
1.74734734734735 14259.6957252461
1.74774774774775 14260.2280168986
1.74814814814815 14259.4172965739
1.74854854854855 14258.954856259
1.74894894894895 14259.6171703098
1.74934934934935 14257.3510367376
1.74974974974975 14462.8166959782
1.75015015015015 14459.8522431093
1.75055055055055 14462.0814438082
1.75095095095095 14460.6135704445
1.75135135135135 14461.6849859595
1.75175175175175 14461.0611669509
1.75215215215215 14461.4813241341
1.75255255255255 14460.3769473354
1.75295295295295 14193.8462079332
1.75335335335335 14196.4134915868
1.75375375375375 14195.4063315989
1.75415415415415 14195.3582001699
1.75455455455455 13941.7580753007
1.75495495495496 13944.4678096864
1.75535535535536 13941.9012059994
1.75575575575576 13942.8102114166
1.75615615615616 13941.3229552436
1.75655655655656 13944.0064951514
1.75695695695696 13941.9271304689
1.75735735735736 13939.8827566284
1.75775775775776 13945.1953483114
1.75815815815816 13941.3852498049
1.75855855855856 13943.7923307718
1.75895895895896 13997.3385413105
1.75935935935936 13997.2576483858
1.75975975975976 13996.3739839196
1.76016016016016 13996.7946675018
1.76056056056056 13997.8294047589
1.76096096096096 13996.3045380338
1.76136136136136 13996.8567783821
1.76176176176176 13997.5337589649
1.76216216216216 13963.7318263372
1.76256256256256 13963.2234543049
1.76296296296296 13965.1001164083
1.76336336336336 13963.9901260989
1.76376376376376 13963.5232648354
1.76416416416416 13962.872542676
1.76456456456456 13962.642840278
1.76496496496497 13964.5422216054
1.76536536536537 13964.5977055862
1.76576576576577 14211.7912030034
1.76616616616617 14213.3464224231
1.76656656656657 14214.9268021994
1.76696696696697 14216.3862206818
1.76736736736737 14216.1122678701
1.76776776776777 14214.9037802377
1.76816816816817 14215.3352465176
1.76856856856857 14213.4344946055
1.76896896896897 14214.736448586
1.76936936936937 14187.4981868616
1.76976976976977 14188.1734752162
1.77017017017017 14189.0563226458
1.77057057057057 14190.9032886325
1.77097097097097 14189.4833148918
1.77137137137137 14189.0091786532
1.77177177177177 14188.5652679998
1.77217217217217 13858.0691585912
1.77257257257257 13859.9944645648
1.77297297297297 13859.0425078659
1.77337337337337 13859.6306462681
1.77377377377377 13858.5022706485
1.77417417417417 14147.5138330787
1.77457457457457 14145.8555492581
1.77497497497498 14147.8964843442
1.77537537537538 14148.712304037
1.77577577577578 14148.3065289399
1.77617617617618 14149.5064018841
1.77657657657658 14147.7171316409
1.77697697697698 14147.8979415665
1.77737737737738 14147.9074429629
1.77777777777778 14146.5128483234
1.77817817817818 14149.5458115943
1.77857857857858 14148.3811562094
1.77897897897898 14147.1497517035
1.77937937937938 14146.4897463825
1.77977977977978 14147.9740874082
1.78018018018018 14148.2501256786
1.78058058058058 14359.1994083054
1.78098098098098 14359.2475979546
1.78138138138138 14358.8734066041
1.78178178178178 14359.0587760418
1.78218218218218 14360.3966647652
1.78258258258258 14360.4621413233
1.78298298298298 14342.043768429
1.78338338338338 14343.682824187
1.78378378378378 14342.3398439628
1.78418418418418 14342.2082498608
1.78458458458458 14344.129898099
1.78498498498499 14342.7023759745
1.78538538538539 14340.3905878623
1.78578578578579 14344.1890979656
1.78618618618619 14260.1434699551
1.78658658658659 14260.9001052646
1.78698698698699 14258.4650348332
1.78738738738739 14260.306773433
1.78778778778779 14256.2403164892
1.78818818818819 14257.8179285181
1.78858858858859 14259.3802974964
1.78898898898899 14259.3328623931
1.78938938938939 14134.0987382252
1.78978978978979 14133.7350098021
1.79019019019019 14132.6967502928
1.79059059059059 14134.3075681759
1.79099099099099 14133.4648029526
1.79139139139139 14134.4954090456
1.79179179179179 14131.9740433198
1.79219219219219 14037.7397068013
1.79259259259259 14037.0098574511
1.79299299299299 14038.2453664323
1.79339339339339 14037.2199009579
1.79379379379379 14037.1876009277
1.79419419419419 14036.1129634772
1.79459459459459 14037.7476572588
1.794994994995 14038.5549424991
1.7953953953954 14038.4476487359
1.7957957957958 14034.4234211398
1.7961961961962 14035.8198074312
1.7965965965966 14039.4445936505
1.796996996997 14037.2518267759
1.7973973973974 14037.2905118959
1.7977977977978 14002.1672885661
1.7981981981982 14001.19859842
1.7985985985986 14000.3693629826
1.798998998999 14000.7921061765
1.7993993993994 13870.1246997499
1.7997997997998 13866.8461479094
1.8002002002002 13869.5287639002
1.8006006006006 13867.9151469473
1.801001001001 13867.9563103474
1.8014014014014 13870.0904521523
1.8018018018018 13983.2252904676
1.8022022022022 13984.7032224279
1.8026026026026 13983.5051106117
1.803003003003 13982.4360970364
1.8034034034034 13983.7021441928
1.8038038038038 13985.0370904368
1.8042042042042 13983.6822718849
1.8046046046046 13984.4175858895
1.80500500500501 13984.0567173778
1.80540540540541 13983.9149954205
1.80580580580581 14117.5795724898
1.80620620620621 14118.128852613
1.80660660660661 14115.9641768605
1.80700700700701 14117.5487486569
1.80740740740741 14116.1931266872
1.80780780780781 14104.1066129093
1.80820820820821 14104.1915745489
1.80860860860861 14103.040848813
1.80900900900901 14104.638221671
1.80940940940941 14104.2327446136
1.80980980980981 14104.1304861497
1.81021021021021 14103.475510202
1.81061061061061 14104.3097070662
1.81101101101101 14104.8911210981
1.81141141141141 14103.1764708717
1.81181181181181 14103.0200696366
1.81221221221221 14105.0259248196
1.81261261261261 13994.8759074598
1.81301301301301 13994.5770458431
1.81341341341341 13995.3796088499
1.81381381381381 13997.3760769673
1.81421421421421 13997.3467101448
1.81461461461461 13997.6908409759
1.81501501501502 13997.2703132279
1.81541541541542 13998.7317157452
1.81581581581582 13998.7701193834
1.81621621621622 13998.3533465764
1.81661661661662 13768.1664653535
1.81701701701702 13769.685843511
1.81741741741742 13768.4560629443
1.81781781781782 13768.8215552594
1.81821821821822 13768.2989034235
1.81861861861862 13769.3329780516
1.81901901901902 13769.8663897086
1.81941941941942 13769.4009576748
1.81981981981982 13768.1288969346
1.82022022022022 13767.796230437
1.82062062062062 13768.5601808198
1.82102102102102 13768.5446272676
1.82142142142142 13770.1065387921
1.82182182182182 13769.0029847663
1.82222222222222 13848.8757867861
1.82262262262262 13848.907518058
1.82302302302302 13850.1613012729
1.82342342342342 13850.7005682472
1.82382382382382 13849.4915116622
1.82422422422422 13848.8161472918
1.82462462462462 13850.4669546513
1.82502502502503 13849.502694518
1.82542542542543 13889.4939421774
1.82582582582583 13890.9256127738
1.82622622622623 13890.1222690085
1.82662662662663 13888.4810083335
1.82702702702703 13890.5419453685
1.82742742742743 13890.2148642643
1.82782782782783 13888.0583976403
1.82822822822823 13887.7639959073
1.82862862862863 13890.0513400679
1.82902902902903 13890.5983953171
1.82942942942943 14075.6144394251
1.82982982982983 14073.6448796011
1.83023023023023 14074.6588494259
1.83063063063063 14075.672449294
1.83103103103103 14073.4701071662
1.83143143143143 14075.0911423572
1.83183183183183 14075.2191886444
1.83223223223223 14075.9296153441
1.83263263263263 14072.5519674447
1.83303303303303 14075.150846702
1.83343343343343 13812.6401921648
1.83383383383383 13810.0008629737
1.83423423423423 13810.3058309849
1.83463463463463 13811.5760625427
1.83503503503504 13809.8589277114
1.83543543543544 13811.7790251971
1.83583583583584 13945.4624081612
1.83623623623624 13943.3478015749
1.83663663663664 13945.0224684177
1.83703703703704 13943.462893041
1.83743743743744 13882.8734462559
1.83783783783784 13880.2402239647
1.83823823823824 13880.1091447228
1.83863863863864 13880.7835940262
1.83903903903904 13881.1178257713
1.83943943943944 13883.235839225
1.83983983983984 13881.9026409023
1.84024024024024 13882.2119029799
1.84064064064064 13882.995798186
1.84104104104104 13881.2230885374
1.84144144144144 13881.3425727205
1.84184184184184 13881.0734458997
1.84224224224224 13803.1843187099
1.84264264264264 13804.0326902721
1.84304304304304 13802.6581565568
1.84344344344344 13801.7761340688
1.84384384384384 13801.8790530354
1.84424424424424 13801.2870997723
1.84464464464464 13984.8336844321
1.84504504504505 13983.0396103001
1.84544544544545 13983.847905997
1.84584584584585 13982.9335777177
1.84624624624625 13982.2030759629
1.84664664664665 13981.5625836592
1.84704704704705 13983.2125775522
1.84744744744745 13984.3206175603
1.84784784784785 13983.7847234962
1.84824824824825 13695.574276675
1.84864864864865 13694.7264716821
1.84904904904905 13694.8661700003
1.84944944944945 13694.7301492196
1.84984984984985 13696.0090852237
1.85025025025025 13697.8455063996
1.85065065065065 13695.6614790527
1.85105105105105 13694.4285711573
1.85145145145145 14023.1359045813
1.85185185185185 14020.8647148352
1.85225225225225 14022.4208138914
1.85265265265265 14021.4206258403
1.85305305305305 14021.9443644558
1.85345345345345 13947.2783665568
1.85385385385385 13943.0981768564
1.85425425425425 13943.2590226853
1.85465465465465 13944.2209385761
1.85505505505506 13943.8237563612
1.85545545545546 13943.4396322238
1.85585585585586 13640.0645221443
1.85625625625626 13641.3434235537
1.85665665665666 13641.8303062551
1.85705705705706 13639.8008456159
1.85745745745746 13639.6164965862
1.85785785785786 13642.5828359255
1.85825825825826 13639.3277735152
1.85865865865866 13641.4682631366
1.85905905905906 13816.1813148732
1.85945945945946 13814.6392179511
1.85985985985986 13816.501681093
1.86026026026026 13814.6389711537
1.86066066066066 13814.6526364015
1.86106106106106 13814.3526372615
1.86146146146146 13846.4241269553
1.86186186186186 13845.1404979024
1.86226226226226 13846.6750950704
1.86266266266266 13844.7797037194
1.86306306306306 13846.2045063361
1.86346346346346 13846.9972543447
1.86386386386386 13845.5038302369
1.86426426426426 13844.4643910038
1.86466466466466 13845.2472728077
1.86506506506507 13846.8465812209
1.86546546546547 13846.3289375862
1.86586586586587 13845.2038556565
1.86626626626627 14126.5671510629
1.86666666666667 14129.0270602226
1.86706706706707 14129.9424296916
1.86746746746747 14129.9601175146
1.86786786786787 14128.7443136371
1.86826826826827 14128.1204942661
1.86866866866867 14015.9961052923
1.86906906906907 14016.2096247452
1.86946946946947 14015.1324762585
1.86986986986987 14018.9167781214
1.87027027027027 14016.7552621732
1.87067067067067 14019.166631701
1.87107107107107 14016.7077291471
1.87147147147147 13858.6023851934
1.87187187187187 13862.0822682273
1.87227227227227 13859.3608761011
1.87267267267267 13859.782794914
1.87307307307307 13861.869254215
1.87347347347347 14006.3777185233
1.87387387387387 14002.8927388967
1.87427427427427 14004.9200000824
1.87467467467467 14003.8294103074
1.87507507507508 14005.4580835346
1.87547547547548 14006.7311224041
1.87587587587588 14004.40145549
1.87627627627628 14006.4121681132
1.87667667667668 14018.9141291621
1.87707707707708 14022.0150439533
1.87747747747748 14019.0171195466
1.87787787787788 14019.3794354697
1.87827827827828 14020.1397308053
1.87867867867868 14018.4421789908
1.87907907907908 14021.3923822907
1.87947947947948 14018.7727565334
1.87987987987988 13902.9567250016
1.88028028028028 13901.053643398
1.88068068068068 13902.4525563836
1.88108108108108 13902.3322472621
1.88148148148148 13901.9545325305
1.88188188188188 13902.8319926313
1.88228228228228 13836.4515271178
1.88268268268268 13839.0902251417
1.88308308308308 13837.7708067319
1.88348348348348 13834.7769153371
1.88388388388388 13839.5739209509
1.88428428428428 13838.0210729972
1.88468468468468 13839.1219245966
1.88508508508509 13837.3914228178
1.88548548548549 13934.2735174862
1.88588588588589 13936.1164149426
1.88628628628629 13935.3100628513
1.88668668668669 13936.4976503502
1.88708708708709 13936.0534059501
1.88748748748749 13936.7451450926
1.88788788788789 13934.7717247319
1.88828828828829 13936.5899152169
1.88868868868869 13936.0765509793
1.88908908908909 13937.1696416833
1.88948948948949 13934.8438302636
1.88988988988989 13936.1110618367
1.89029029029029 13938.1945321523
1.89069069069069 13935.3550699148
1.89109109109109 13937.2741864979
1.89149149149149 13896.4408576777
1.89189189189189 13895.1002617941
1.89229229229229 13896.0988622047
1.89269269269269 13896.1517911969
1.89309309309309 13896.6801070724
1.89349349349349 13894.7425193611
1.89389389389389 13674.9316462291
1.89429429429429 13675.8480681635
1.89469469469469 13674.2983012628
1.8950950950951 13675.0919960192
1.8954954954955 13674.3453746505
1.8958958958959 13672.7149041901
1.8962962962963 13675.3788604563
1.8966966966967 13676.7463753594
1.8970970970971 13674.6718806315
1.8974974974975 13741.5247270784
1.8978978978979 13740.9873247361
1.8982982982983 13923.4973179074
1.8986986986987 13924.3743857139
1.8990990990991 13925.311212348
1.8994994994995 13926.4541245858
1.8998998998999 13925.0647578071
1.9003003003003 13923.2769174474
1.9007007007007 13922.8112656213
1.9011011011011 13907.8546821483
1.9015015015015 13906.864566554
1.9019019019019 13905.9373883191
1.9023023023023 13905.4916794261
1.9027027027027 13905.7401291958
1.9031031031031 13907.7812764718
1.9035035035035 13906.5254921905
1.9039039039039 13905.1473815854
1.9043043043043 13907.4204305522
1.9047047047047 13906.8579541586
1.90510510510511 13815.2899225167
1.90550550550551 13816.188769936
1.90590590590591 13814.7533707302
1.90630630630631 13816.5449592849
1.90670670670671 13814.1561937858
1.90710710710711 13814.6776119611
1.90750750750751 13814.2041716465
1.90790790790791 13815.1644956276
1.90830830830831 13814.8236036541
1.90870870870871 13831.1744634562
1.90910910910911 13831.5418772068
1.90950950950951 13832.0913619149
1.90990990990991 13831.6836414478
1.91031031031031 13831.7889690783
1.91071071071071 13833.1414333181
1.91111111111111 13831.2706188141
1.91151151151151 13903.1002578106
1.91191191191191 13905.5099755625
1.91231231231231 13906.3944632955
1.91271271271271 13904.7458824441
1.91311311311311 13905.3981279728
1.91351351351351 13903.9029770629
1.91391391391391 13904.7442691038
1.91431431431431 13905.1956190688
1.91471471471471 13904.9371693268
1.91511511511512 14042.6028804722
1.91551551551552 14044.7732079171
1.91591591591592 14043.3153942091
1.91631631631632 14044.0727763305
1.91671671671672 14043.5483571116
1.91711711711712 14044.0162523477
1.91751751751752 14044.0758314216
1.91791791791792 14042.9264229756
1.91831831831832 14043.9762569379
1.91871871871872 13869.9954166644
1.91911911911912 13869.8339529514
1.91951951951952 13868.5990023575
1.91991991991992 13869.5222161607
1.92032032032032 13866.5269895938
1.92072072072072 13869.3073572442
1.92112112112112 13867.9098370354
1.92152152152152 13866.0480255337
1.92192192192192 13868.000171524
1.92232232232232 13868.8112572356
1.92272272272272 13867.1389332662
1.92312312312312 13869.7720925181
1.92352352352352 13869.1841886158
1.92392392392392 14064.0901205103
1.92432432432432 14066.3743246377
1.92472472472472 14065.4772070625
1.92512512512513 14064.8135541312
1.92552552552553 14065.0486027324
1.92592592592593 14064.9202393723
1.92632632632633 14064.1489633524
1.92672672672673 13916.1776534558
1.92712712712713 13917.3186654741
1.92752752752753 13918.05191859
1.92792792792793 13918.0843148993
1.92832832832833 13916.0526158332
1.92872872872873 13916.5087288854
1.92912912912913 13911.1513708706
1.92952952952953 13913.0407446761
1.92992992992993 13910.3625892689
1.93033033033033 13910.6474656305
1.93073073073073 13911.3748954889
1.93113113113113 13912.262215632
1.93153153153153 13911.6895942074
1.93193193193193 13912.0438060932
1.93233233233233 13912.0582768097
1.93273273273273 13912.2440219146
1.93313313313313 14000.7692479563
1.93353353353353 14001.4643511669
1.93393393393393 14002.3813232733
1.93433433433433 14002.0839400932
1.93473473473473 14002.8970175705
1.93513513513514 14001.0574866621
1.93553553553554 14002.7099723509
1.93593593593594 14003.2703356778
1.93633633633634 13926.4579956457
1.93673673673674 13926.8665160819
1.93713713713714 13926.8257753718
1.93753753753754 13927.1362565269
1.93793793793794 13926.9885070524
1.93833833833834 13928.0700736453
1.93873873873874 13927.1139508731
1.93913913913914 13927.465087641
1.93953953953954 13912.6967611055
1.93993993993994 13911.323464093
1.94034034034034 13912.7985947271
1.94074074074074 13912.1352783524
1.94114114114114 13911.7301469559
1.94154154154154 13911.4708637312
1.94194194194194 13912.2948372944
1.94234234234234 13911.7577702731
1.94274274274274 13914.4049066407
1.94314314314314 13913.962006273
1.94354354354354 13912.0983040794
1.94394394394394 13913.0743915469
1.94434434434434 13913.5221968721
1.94474474474474 13912.1923950031
1.94514514514515 13857.580655243
1.94554554554555 13856.6545322431
1.94594594594595 13855.6307127612
1.94634634634635 13853.9331227454
1.94674674674675 13854.7664666668
1.94714714714715 13856.0511144178
1.94754754754755 13855.294157926
1.94794794794795 13894.6472154884
1.94834834834835 13893.880655208
1.94874874874875 13894.9148914811
1.94914914914915 13894.209666712
1.94954954954955 13893.1152628752
1.94994994994995 13894.3263254987
1.95035035035035 13894.0959428628
1.95075075075075 13893.1163111108
1.95115115115115 13896.0911459363
1.95155155155155 13894.5919177838
1.95195195195195 13955.7121964213
1.95235235235235 13956.7894373115
1.95275275275275 13955.956467261
1.95315315315315 13956.8063561265
1.95355355355355 13954.5584078807
1.95395395395395 13955.0024066324
1.95435435435435 13956.584290091
1.95475475475475 13957.5309598609
1.95515515515516 13956.0690740262
1.95555555555556 13927.5230748894
1.95595595595596 13926.4831967208
1.95635635635636 13927.2767047482
1.95675675675676 13926.5977039114
1.95715715715716 13927.1464025092
1.95755755755756 13928.0289207486
1.95795795795796 13925.3078766808
1.95835835835836 13927.5196663514
1.95875875875876 13492.8292474771
1.95915915915916 13492.9872068471
1.95955955955956 13494.7719618318
1.95995995995996 13493.9292287272
1.96036036036036 13494.5674186907
1.96076076076076 13758.8651315342
1.96116116116116 13760.2186894307
1.96156156156156 13760.1752391253
1.96196196196196 13760.0394765787
1.96236236236236 13761.0691407544
1.96276276276276 13761.5248277312
1.96316316316316 13760.2213461301
1.96356356356356 13760.3654624356
1.96396396396396 13760.0761675676
1.96436436436436 13762.4757316746
1.96476476476476 13760.8133900779
1.96516516516517 13761.2267442188
1.96556556556557 13760.9959143206
1.96596596596597 13760.3644684151
1.96636636636637 13761.7013859737
1.96676676676677 13761.7111518698
1.96716716716717 13762.2694505846
1.96756756756757 13761.1027049176
1.96796796796797 13761.0310375788
1.96836836836837 13853.5326423157
1.96876876876877 13855.6063056293
1.96916916916917 13855.1257310479
1.96956956956957 13854.0777788546
1.96996996996997 13854.7671376685
1.97037037037037 13853.5323203151
1.97077077077077 13976.7546700745
1.97117117117117 13974.1086290622
1.97157157157157 13974.320506357
1.97197197197197 13974.3291637946
1.97237237237237 13976.4014302778
1.97277277277277 13974.8477977485
1.97317317317317 13975.7846138759
1.97357357357357 13974.5900983542
1.97397397397397 13973.4872203413
1.97437437437437 13932.7051676739
1.97477477477477 13931.3032309537
1.97517517517518 13930.6111649886
1.97557557557558 13931.5136119558
1.97597597597598 13806.643375851
1.97637637637638 13807.7760038088
1.97677677677678 13804.6242408155
1.97717717717718 13803.812660759
1.97757757757758 13806.9418757474
1.97797797797798 13806.3117700089
1.97837837837838 13856.7871130269
1.97877877877878 13857.7689478541
1.97917917917918 13858.0800290113
1.97957957957958 13859.262654684
1.97997997997998 13857.2202440052
1.98038038038038 13858.6303861091
1.98078078078078 13856.8988299959
1.98118118118118 13856.8409171969
1.98158158158158 13857.7743593677
1.98198198198198 13931.7072981208
1.98238238238238 13931.520306599
1.98278278278278 13933.7854587221
1.98318318318318 13930.8591905571
1.98358358358358 13932.9356138802
1.98398398398398 13932.497523361
1.98438438438438 13932.4492454327
1.98478478478478 13931.4899603315
1.98518518518519 13930.78636319
1.98558558558559 13932.1613571489
1.98598598598599 13931.657047623
1.98638638638639 13932.3968466002
1.98678678678679 13832.5802235961
1.98718718718719 13831.7504272685
1.98758758758759 13831.419662198
1.98798798798799 13832.7822288644
1.98838838838839 13831.7303528094
1.98878878878879 13831.5326556771
1.98918918918919 13832.1930342291
1.98958958958959 13832.7776789362
1.98998998998999 13834.60093593
1.99039039039039 13772.2287959261
1.99079079079079 13769.3518534339
1.99119119119119 13769.2909851578
1.99159159159159 13770.6799517472
1.99199199199199 13771.1722333152
1.99239239239239 13770.4835288124
1.99279279279279 13772.7875671713
1.99319319319319 13771.7923045952
1.99359359359359 13772.2552917426
1.99399399399399 13770.1973637572
1.99439439439439 13769.7183547886
1.99479479479479 13933.7217038959
1.9951951951952 13934.6782106232
1.9955955955956 13933.5336422702
1.995995995996 13934.1582001338
1.9963963963964 13934.3612224481
1.9967967967968 13935.7362769167
1.9971971971972 13934.3191166285
1.9975975975976 13916.4230140145
1.997997997998 13917.3826048523
1.9983983983984 13918.0186610374
1.9987987987988 13918.3909961834
1.9991991991992 13916.9084190705
1.9995995995996 13918.4774532409
2 13919.2169037189
};
\end{axis}

\end{tikzpicture}


==> figures/transfer3.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.78]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1.6,2},
xticklabels={Start,Transfer,End},
y grid style={white!69.0196078431373!black},
ylabel={MSE \(\displaystyle \mathrm{\left(m^2\right)}\)},
ymin=0.056343957426043, ymax=103934.246334612,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)}
]

\addplot [thick, blue]
table {%
0 16631.0484970376
0.177777777777778 4605.08100345069
0.355555555555556 0.22808911281285
0.533333333333333 0.128618094226187
0.711111111111111 0.144637692233842
0.888888888888889 0.108557916197595
1.06666666666667 0.116027539032465
1.24444444444444 0.110318974158976
1.42222222222222 0.111295544844024
1.6 0.111296672084886
};
\addlegendentry{Ours}
\addplot [thick, blue, forget plot]
table {%
1.6 15788.8080917286
1.64444444444444 0.148797491249603
1.68888888888889 0.124880088879286
1.73333333333333 15790.9445460474
1.77777777777778 0.122821280097021
1.82222222222222 0.122719723474216
1.86666666666667 0.122702325734908
1.91111111111111 0.122645503544431
1.95555555555556 0.122614359299524
2 0.122871194881669
};
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 0.12
1.6 15000
};
\addplot [thick, blue, forget plot, dashdotted]
table {%
1.6 0.12
1.6 12000
};
\addplot [thick, green!50!black, dashdotted]
table {%
0 0.111250438054742
1.6 0.111250438054742
};
\addlegendentry{Mechanism}
\addplot [thick, green!50!black, forget plot, dashdotted]
table {%
1.6 15788.8080917286
2 15788.8080917286
};
\addplot [semithick, red, dashed]
table {%
0 18937.2512984887
0.0016016016016016 18935.0151967113
0.0032032032032032 18935.0987813727
0.00480480480480481 18934.5539845028
0.00640640640640641 18936.4923607543
0.00800800800800801 53940.1242425531
0.00960960960960961 53944.1705930142
0.0112112112112112 53941.6645743491
0.0128128128128128 53942.7448203461
0.0144144144144144 53942.1764108745
0.016016016016016 53943.887889187
0.0176176176176176 32743.8812655405
0.0192192192192192 18954.367035921
0.0208208208208208 18954.3053987703
0.0224224224224224 27738.6884569423
0.024024024024024 27736.4547962327
0.0256256256256256 27737.3822592924
0.0272272272272272 27736.6768290821
0.0288288288288288 27737.5969012467
0.0304304304304304 27738.1375027137
0.032032032032032 38804.8876620728
0.0336336336336336 38807.1330049598
0.0352352352352352 38806.8898719706
0.0368368368368368 27331.4360880889
0.0384384384384384 27331.8344496993
0.04004004004004 27330.2498658908
0.0416416416416416 27330.8107035245
0.0432432432432432 27329.9978243157
0.0448448448448448 27330.6657056704
0.0464464464464465 22264.0030117167
0.048048048048048 22262.7809954983
0.0496496496496497 22263.0759027231
0.0512512512512513 22262.7854835499
0.0528528528528529 24944.9516693585
0.0544544544544545 24945.1256288692
0.0560560560560561 24945.7842104011
0.0576576576576577 24944.6795646514
0.0592592592592593 25595.6875406978
0.0608608608608609 25597.1129271771
0.0624624624624625 26716.4510285356
0.0640640640640641 26715.5171488226
0.0656656656656657 26714.8213554109
0.0672672672672673 26714.9618260812
0.0688688688688689 26717.401438976
0.0704704704704705 26715.7597921298
0.0720720720720721 26715.0719887284
0.0736736736736737 26715.8998998597
0.0752752752752753 26717.8092395115
0.0768768768768769 24781.3994558275
0.0784784784784785 24781.8964999847
0.0800800800800801 24781.579467195
0.0816816816816817 24780.9270470285
0.0832832832832833 24780.136778677
0.0848848848848849 24780.9299541526
0.0864864864864865 24781.0704026416
0.0880880880880881 24781.8659200662
0.0896896896896897 24782.1182802889
0.0912912912912913 22464.7592270813
0.0928928928928929 22464.1137123253
0.0944944944944945 21398.9808442893
0.0960960960960961 21397.341305184
0.0976976976976977 21399.3485712802
0.0992992992992993 19879.5539454454
0.100900900900901 19878.7429227899
0.102502502502503 19879.5295337715
0.104104104104104 19878.965443912
0.105705705705706 19880.1726450125
0.107307307307307 19880.5608324414
0.108908908908909 19881.2265910315
0.110510510510511 19519.5058474145
0.112112112112112 19519.4582299446
0.113713713713714 19520.3978778871
0.115315315315315 19521.0623808194
0.116916916916917 19521.7785126711
0.118518518518519 19521.2179786972
0.12012012012012 19518.8801425342
0.121721721721722 19520.5961397374
0.123323323323323 19521.7303183926
0.124924924924925 19521.1324384854
0.126526526526527 17433.9182611803
0.128128128128128 17432.9339218574
0.12972972972973 17432.9554919311
0.131331331331331 17433.342811391
0.132932932932933 17433.5663016472
0.134534534534535 17433.3545497201
0.136136136136136 17433.2752586458
0.137737737737738 17432.4855877137
0.139339339339339 17433.5338137863
0.140940940940941 17119.733149396
0.142542542542543 17120.7408120329
0.144144144144144 17120.8102460049
0.145745745745746 17119.7964845425
0.147347347347347 17119.2360431749
0.148948948948949 14937.5897852175
0.150550550550551 14938.6520099791
0.152152152152152 14938.3058556933
0.153753753753754 14937.8846619494
0.155355355355355 13129.5484796693
0.156956956956957 13128.8848819686
0.158558558558559 13130.2029148466
0.16016016016016 13129.0577542477
0.161761761761762 13130.7293905173
0.163363363363363 13129.9083744543
0.164964964964965 13130.0984613357
0.166566566566567 13128.4099709668
0.168168168168168 13129.6742652456
0.16976976976977 14499.9036423886
0.171371371371371 14498.2093853357
0.172972972972973 14498.8968674315
0.174574574574575 14499.1957004842
0.176176176176176 14497.7899686173
0.177777777777778 14499.4782453295
0.179379379379379 16259.6137387726
0.180980980980981 16257.9080621842
0.182582582582583 16259.1181241037
0.184184184184184 13912.6935759638
0.185785785785786 13913.9671638657
0.187387387387387 13912.3900870203
0.188988988988989 13915.1272770832
0.190590590590591 13914.4147599129
0.192192192192192 8601.62382054412
0.193793793793794 8600.87327588083
0.195395395395395 8602.92219343016
0.196996996996997 8603.61553924925
0.198598598598599 8599.79045563555
0.2002002002002 3950.12581246795
0.201801801801802 3950.51729919065
0.203403403403403 3949.22766013407
0.205005005005005 3020.95136673329
0.206606606606607 3023.01398008317
0.208208208208208 3021.96971446355
0.20980980980981 2852.54695827846
0.211411411411411 2851.92082077058
0.213013013013013 2853.70141640223
0.214614614614615 2853.94368577217
0.216216216216216 2852.52734817657
0.217817817817818 2827.87702164957
0.219419419419419 2826.21210392288
0.221021021021021 3278.64609931312
0.222622622622623 3277.89080557967
0.224224224224224 3277.65766850934
0.225825825825826 3277.74249240872
0.227427427427427 3282.66991154763
0.229029029029029 3282.55143703049
0.230630630630631 3282.33049071498
0.232232232232232 3281.93872660062
0.233833833833834 4399.18280159666
0.235435435435435 4399.72336073075
0.237037037037037 4399.33747502793
0.238638638638639 4399.78753187561
0.24024024024024 4398.79486369523
0.241841841841842 4396.67014270464
0.243443443443443 4400.14380507061
0.245045045045045 4401.29196011572
0.246646646646647 4399.54634491232
0.248248248248248 4399.00482523547
0.24984984984985 4398.96853572485
0.251451451451451 2597.2810922966
0.253053053053053 2597.41755589267
0.254654654654655 2596.27812775563
0.256256256256256 2596.88305202645
0.257857857857858 2596.40311965672
0.259459459459459 2551.73927767701
0.261061061061061 2551.19383736325
0.262662662662663 2551.9856898396
0.264264264264264 2817.29014059026
0.265865865865866 2818.45117893782
0.267467467467467 2817.67837765134
0.269069069069069 2819.65554347897
0.270670670670671 2807.62365860836
0.272272272272272 2808.873102843
0.273873873873874 2810.4215064229
0.275475475475475 2443.34058156618
0.277077077077077 2440.56362108166
0.278678678678679 2440.85592485255
0.28028028028028 2440.58594161686
0.281881881881882 2442.14371297196
0.283483483483484 2440.5249479959
0.285085085085085 2441.49232569925
0.286686686686687 2573.1567609011
0.288288288288288 2572.20400374475
0.28988988988989 2573.79011022046
0.291491491491492 2573.97974731344
0.293093093093093 3588.85523760128
0.294694694694695 3587.45156469233
0.296296296296296 3586.94464965504
0.297897897897898 3588.12477281537
0.299499499499499 3587.80274881099
0.301101101101101 3587.84267679587
0.302702702702703 4824.55335214
0.304304304304304 4825.78680341374
0.305905905905906 4824.99595756013
0.307507507507508 3609.47033253647
0.309109109109109 3608.67673052669
0.310710710710711 3608.22472362423
0.312312312312312 3605.93823548751
0.313913913913914 3608.16799310842
0.315515515515516 3863.45079978177
0.317117117117117 3863.84146925093
0.318718718718719 3864.07495967283
0.32032032032032 3797.63037180821
0.321921921921922 3798.85525561845
0.323523523523524 3797.46894456898
0.325125125125125 3799.98612807501
0.326726726726727 3796.69929833348
0.328328328328328 3796.2705614396
0.32992992992993 3796.38052873418
0.331531531531532 3797.14069441584
0.333133133133133 3796.91213460144
0.334734734734735 3768.80349101308
0.336336336336336 3766.5209126113
0.337937937937938 3765.50473632
0.33953953953954 3767.96179508615
0.341141141141141 3766.26088817055
0.342742742742743 3765.61055873283
0.344344344344344 3096.0814053339
0.345945945945946 3095.82892858283
0.347547547547548 3094.77060972329
0.349149149149149 3096.61310640649
0.350750750750751 3095.33466798596
0.352352352352352 2150.60352186448
0.353953953953954 2149.48931314763
0.355555555555556 1997.93673522812
0.357157157157157 1996.48733238393
0.358758758758759 1995.15818529052
0.36036036036036 1998.82729833656
0.361961961961962 1995.83215551952
0.363563563563564 2101.50916994961
0.365165165165165 2101.00760930758
0.366766766766767 2101.50461336354
0.368368368368368 2101.95067725358
0.36996996996997 2101.90983799137
0.371571571571572 1871.0809421626
0.373173173173173 1872.21208008398
0.374774774774775 1870.29945730321
0.376376376376376 1869.18680113955
0.377977977977978 1869.23760374849
0.37957957957958 1869.7541673568
0.381181181181181 1868.74572606738
0.382782782782783 1871.24495169944
0.384384384384384 2517.87312432699
0.385985985985986 2518.06035291232
0.387587587587588 2518.36944640779
0.389189189189189 2516.97471746603
0.390790790790791 2761.02589067047
0.392392392392392 2762.56191855694
0.393993993993994 2762.50574616204
0.395595595595596 2761.44403510055
0.397197197197197 2763.69774194538
0.398798798798799 2760.58148010869
0.4004004004004 2439.26194638359
0.402002002002002 2439.37609385061
0.403603603603604 2436.8138485936
0.405205205205205 2441.54446240737
0.406806806806807 2439.97326560829
0.408408408408408 2319.27474655559
0.41001001001001 3845.70986484911
0.411611611611612 3844.24435340642
0.413213213213213 3844.08821754627
0.414814814814815 3843.05169300805
0.416416416416416 3843.76491413029
0.418018018018018 3842.13301109002
0.41961961961962 4235.00938156317
0.421221221221221 4233.83991714991
0.422822822822823 4234.3484036653
0.424424424424424 2645.97475994032
0.426026026026026 2645.05745318897
0.427627627627628 2645.03517252359
0.429229229229229 2645.04920438295
0.430830830830831 2644.03943347423
0.432432432432432 2307.70831917256
0.434034034034034 2308.41567356393
0.435635635635636 2307.63112011322
0.437237237237237 2307.75722326759
0.438838838838839 2305.99503293421
0.44044044044044 2625.410288949
0.442042042042042 2624.83720014758
0.443643643643644 2178.80183314895
0.445245245245245 2177.31540021052
0.446846846846847 2178.96942402061
0.448448448448448 2176.78766839544
0.45005005005005 2855.57298906405
0.451651651651652 2856.10592313407
0.453253253253253 2856.93194811553
0.454854854854855 2856.07124824267
0.456456456456456 2856.22162280188
0.458058058058058 2856.02702561418
0.45965965965966 2856.18768576715
0.461261261261261 2854.89402802899
0.462862862862863 2639.98180600722
0.464464464464464 2639.71429991274
0.466066066066066 2639.84405442536
0.467667667667668 2640.39321546219
0.469269269269269 2639.22020076524
0.470870870870871 2639.81637087885
0.472472472472472 2611.4162611641
0.474074074074074 2612.13092505185
0.475675675675676 2612.49839369789
0.477277277277277 2574.64076614388
0.478878878878879 2576.18210183735
0.48048048048048 2496.84654503897
0.482082082082082 2493.30960479292
0.483683683683684 2493.95058982343
0.485285285285285 2493.90018411891
0.486886886886887 2494.50166399721
0.488488488488489 2110.77348385158
0.49009009009009 2109.16398744197
0.491691691691692 2108.45594117034
0.493293293293293 1778.65573905118
0.494894894894895 1777.4341310158
0.496496496496497 1779.1573477089
0.498098098098098 1778.33920258712
0.4996996996997 1779.42271494325
0.501301301301301 1777.37259130372
0.502902902902903 1781.06479265925
0.504504504504505 1778.85852017191
0.506106106106106 1778.68851569946
0.507707707707708 1231.10664846645
0.509309309309309 1230.43223979493
0.510910910910911 1151.390287963
0.512512512512513 1152.12207931452
0.514114114114114 1151.46078685513
0.515715715715716 1152.54073235287
0.517317317317317 1151.43195920878
0.518918918918919 1152.87913934146
0.520520520520521 1153.21417834475
0.522122122122122 1151.55221613322
0.523723723723724 1546.78668020838
0.525325325325325 1545.35605220487
0.526926926926927 1546.74928202671
0.528528528528529 1922.63469955042
0.53013013013013 1923.31886152478
0.531731731731732 1921.1995134076
0.533333333333333 1922.08973921635
0.534934934934935 1923.64796246372
0.536536536536537 1921.57849635544
0.538138138138138 1920.15933197744
0.53973973973974 1920.25394402165
0.541341341341341 1919.69009255045
0.542942942942943 1775.6086143984
0.544544544544545 1777.31113915712
0.546146146146146 1779.00130640315
0.547747747747748 1777.2805490408
0.549349349349349 1444.90970899423
0.550950950950951 1444.47619015046
0.552552552552553 1444.59473058606
0.554154154154154 1444.41798280088
0.555755755755756 1444.41200129632
0.557357357357357 1445.0473457406
0.558958958958959 1679.45414428168
0.560560560560561 1681.64025413046
0.562162162162162 1681.55014488637
0.563763763763764 1680.43506961225
0.565365365365365 1681.43552037736
0.566966966966967 1679.92878252687
0.568568568568569 1360.63684924175
0.57017017017017 1361.3303361159
0.571771771771772 1360.98385124054
0.573373373373373 1360.72533423295
0.574974974974975 1360.50162422684
0.576576576576577 1360.61657754384
0.578178178178178 1446.12349491607
0.57977977977978 1443.24100276621
0.581381381381381 1445.53682053624
0.582982982982983 1444.94788922006
0.584584584584585 1445.91213967187
0.586186186186186 1445.69939978551
0.587787787787788 1442.40179170422
0.589389389389389 1731.45220032141
0.590990990990991 2128.75420588407
0.592592592592593 2128.45179447725
0.594194194194194 2127.96125782435
0.595795795795796 2129.28321286258
0.597397397397397 2128.01690233091
0.598998998998999 2130.26464926727
0.600600600600601 2100.54265433987
0.602202202202202 2102.11609955181
0.603803803803804 2099.19273748745
0.605405405405405 2098.22234584414
0.607007007007007 2100.69306108186
0.608608608608609 2100.8309755461
0.61021021021021 2100.01363158143
0.611811811811812 2098.43947823863
0.613413413413413 2099.53037629966
0.615015015015015 1661.85687713548
0.616616616616617 1661.05471527591
0.618218218218218 1661.12290641609
0.61981981981982 1661.0634326329
0.621421421421421 1660.30497694594
0.623023023023023 1261.76776092392
0.624624624624625 1260.87422582948
0.626226226226226 1264.06874119831
0.627827827827828 1261.82540837486
0.629429429429429 1262.77839143182
0.631031031031031 1261.27889530536
0.632632632632633 1263.0953094896
0.634234234234234 1240.79138980361
0.635835835835836 1243.5851658993
0.637437437437437 1242.62918285637
0.639039039039039 1244.77515583485
0.640640640640641 1241.35801670841
0.642242242242242 1438.75802110516
0.643843843843844 1439.04887243888
0.645445445445445 1439.91453981738
0.647047047047047 1218.54552682767
0.648648648648649 877.032753469024
0.65025025025025 874.803822333423
0.651851851851852 876.116120198477
0.653453453453454 877.397905013055
0.655055055055055 878.050463388803
0.656656656656657 965.586916074684
0.658258258258258 967.925007866948
0.65985985985986 967.628901570199
0.661461461461461 965.807999851975
0.663063063063063 963.455149342576
0.664664664664665 950.533224639819
0.666266266266266 951.532932188998
0.667867867867868 953.426632123549
0.66946946946947 952.621063303409
0.671071071071071 1074.9460353869
0.672672672672673 1076.81151737425
0.674274274274274 1026.93965531988
0.675875875875876 1024.95148925801
0.677477477477478 1024.57632432804
0.679079079079079 1027.38091804783
0.680680680680681 980.954288443048
0.682282282282282 980.421721807464
0.683883883883884 981.251046065078
0.685485485485485 896.774488945124
0.687087087087087 896.328181940515
0.688688688688689 897.965780547302
0.69029029029029 1081.47861684185
0.691891891891892 1081.2037765972
0.693493493493494 1080.26002782149
0.695095095095095 1081.50981541546
0.696696696696697 1080.3132124599
0.698298298298298 1080.82955830629
0.6998998998999 1081.396601907
0.701501501501501 1056.31458166495
0.703103103103103 1057.29549198789
0.704704704704705 1055.95702132073
0.706306306306306 1053.82167731882
0.707907907907908 1054.34556719971
0.70950950950951 1186.69336853743
0.711111111111111 1185.01197854882
0.712712712712713 1185.72980086388
0.714314314314314 1184.49180606222
0.715915915915916 1186.34414314243
0.717517517517518 992.493463649605
0.719119119119119 994.336404137047
0.720720720720721 992.346061877539
0.722322322322322 993.996429295155
0.723923923923924 993.552692003258
0.725525525525526 702.841756043805
0.727127127127127 704.663144281966
0.728728728728729 605.640723907962
0.73033033033033 605.719891209533
0.731931931931932 607.26406969055
0.733533533533534 605.917016396971
0.735135135135135 605.948515331183
0.736736736736737 606.198457689227
0.738338338338338 605.542189208565
0.73993993993994 607.587352808111
0.741541541541542 251.295373829344
0.743143143143143 250.617530434169
0.744744744744745 250.578467063686
0.746346346346346 251.137014643627
0.747947947947948 252.452194231378
0.74954954954955 251.557828933392
0.751151151151151 240.018886615725
0.752752752752753 241.304762955249
0.754354354354354 240.408572577897
0.755955955955956 240.328345566196
0.757557557557558 242.393815125152
0.759159159159159 240.108405852322
0.760760760760761 93.2014791473726
0.762362362362362 91.7285587752548
0.763963963963964 92.2783349170469
0.765565565565566 94.1317870012346
0.767167167167167 92.9857431613148
0.768768768768769 94.1960778642832
0.77037037037037 92.5657930101341
0.771971971971972 1.73269017366827
0.773573573573574 3.174570706956
0.775175175175175 3.96089238046308
0.776776776776777 3.09247280142402
0.778378378378378 3.69783084172125
0.77997997997998 147.140049493638
0.781581581581582 146.47554447542
0.783183183183183 144.517015283966
0.784784784784785 84.9909992816331
0.786386386386386 85.7265396648255
0.787987987987988 84.6814970928524
0.78958958958959 85.5482900314618
0.791191191191191 83.5171877087462
0.792792792792793 107.940994823878
0.794394394394394 109.29850254832
0.795995995995996 0.262913488887529
0.797597597597598 1.39228749771545
0.799199199199199 2.48228168208986
0.800800800800801 0.780605525380477
0.802402402402402 2.55712099608209
0.804004004004004 1.70045250930824
0.805605605605606 11.9308480314523
0.807207207207207 11.9634597735526
0.808808808808809 12.4117358245118
0.81041041041041 90.6982046736208
0.812012012012012 91.3516798155257
0.813613613613614 90.6608366075537
0.815215215215215 91.8180669182805
0.816816816816817 92.9558025214912
0.818418418418418 91.4588631874534
0.82002002002002 91.4318626635507
0.821621621621622 90.0979854370419
0.823223223223223 91.9553596338635
0.824824824824825 90.5039260796469
0.826426426426426 90.453146211731
0.828028028028028 61.0335899655533
0.82962962962963 60.6571892570532
0.831231231231231 61.5833259636444
0.832832832832833 61.9190274411916
0.834434434434434 59.9364689504928
0.836036036036036 260.214619665937
0.837637637637638 261.846657859357
0.839239239239239 261.05278192601
0.840840840840841 260.799291726085
0.842442442442442 261.392448740917
0.844044044044044 259.481639706617
0.845645645645646 213.169847569571
0.847247247247247 213.94251754952
0.848848848848849 214.154176445778
0.850450450450451 211.727079342774
0.852052052052052 212.281589952525
0.853653653653654 212.915979333881
0.855255255255255 79.4147074909746
0.856856856856857 79.3118885941763
0.858458458458458 80.3877061621663
0.86006006006006 79.3502948511174
0.861661661661662 77.9157919427847
0.863263263263263 80.0655521498239
0.864864864864865 79.2792120434135
0.866466466466467 78.972173852254
0.868068068068068 78.1379666833285
0.86966966966967 80.7175273009561
0.871271271271271 0.272887368149985
0.872872872872873 0.800666395277704
0.874474474474474 2.22415393743886
0.876076076076076 21.0775807687562
0.877677677677678 21.1583310887881
0.879279279279279 18.6936425481761
0.880880880880881 19.6709929871219
0.882482482482483 18.3381688080179
0.884084084084084 20.8598322468804
0.885685685685686 18.3720625225853
0.887287287287287 19.7054294380982
0.888888888888889 20.8816089620552
0.890490490490491 77.9124126316263
0.892092092092092 79.604987003982
0.893693693693694 77.2648184369654
0.895295295295295 7.567219034
0.896896896896897 8.05131075027686
0.898498498498498 7.05831683401205
0.9001001001001 8.58434282869944
0.901701701701702 7.74615814914132
0.903303303303303 5.56057897144478
0.904904904904905 11.1566312684911
0.906506506506507 7.84667220854379
0.908108108108108 7.30537185827671
0.90970970970971 5.79921574578665
0.911311311311311 117.119182369587
0.912912912912913 136.050356851777
0.914514514514515 137.154653348648
0.916116116116116 136.881969973829
0.917717717717718 138.363309167687
0.919319319319319 136.652551055144
0.920920920920921 67.7038893911214
0.922522522522523 67.5628407626443
0.924124124124124 67.0418941080734
0.925725725725726 67.0069837138128
0.927327327327327 68.2913841138013
0.928928928928929 67.9704110464714
0.930530530530531 66.560942307079
0.932132132132132 186.941068291558
0.933733733733734 187.987094369584
0.935335335335335 189.215944376206
0.936936936936937 188.026975008263
0.938538538538539 189.800939483759
0.94014014014014 187.279434107458
0.941741741741742 188.196144932197
0.943343343343343 185.538200533565
0.944944944944945 35.090443569285
0.946546546546547 35.3769901315534
0.948148148148148 36.1970492246874
0.94974974974975 215.605803440234
0.951351351351351 213.930085190926
0.952952952952953 215.349059183171
0.954554554554555 214.556822678028
0.956156156156156 214.881493781775
0.957757757757758 213.428986744737
0.959359359359359 73.3183104354455
0.960960960960961 70.8603548130852
0.962562562562563 72.4284777029972
0.964164164164164 70.9812569910906
0.965765765765766 71.4151735393981
0.967367367367367 200.298880819106
0.968968968968969 201.243936515182
0.970570570570571 1388.21061396682
0.972172172172172 1387.79072660723
0.973773773773774 1114.96949580093
0.975375375375375 1117.78800059888
0.976976976976977 1116.6544816805
0.978578578578579 181.392861575654
0.98018018018018 181.170023062213
0.981781781781782 179.719928375611
0.983383383383383 178.439749183966
0.984984984984985 119.760692575128
0.986586586586587 121.901272792633
0.988188188188188 119.622570869659
0.98978978978979 121.492160627683
0.991391391391391 120.063709970231
0.992992992992993 121.069226188213
0.994594594594595 118.852197090734
0.996196196196196 121.843192109359
0.997797797797798 226.694736817488
0.999399399399399 227.620231316544
1.001001001001 495.738140457977
1.0026026026026 496.346342603893
1.0042042042042 495.44634676933
1.00580580580581 125.429391699764
1.00740740740741 123.176462472026
1.00900900900901 123.605324463804
1.01061061061061 125.411509160732
1.01221221221221 124.646856900041
1.01381381381381 124.45728098503
1.01541541541542 124.506422861599
1.01701701701702 349.31041041208
1.01861861861862 348.215341548492
1.02022022022022 349.31899289948
1.02182182182182 347.892893453666
1.02342342342342 348.401433259714
1.02502502502503 222.765560802579
1.02662662662663 222.851861558705
1.02822822822823 220.683454770604
1.02982982982983 222.619243878088
1.03143143143143 220.741426808824
1.03303303303303 137.784414833282
1.03463463463463 135.152579542243
1.03623623623624 135.934280909123
1.03783783783784 136.54241932374
1.03943943943944 136.884905646677
1.04104104104104 138.475006030911
1.04264264264264 236.135536039238
1.04424424424424 236.807004773807
1.04584584584585 236.43814476327
1.04744744744745 234.9486733136
1.04904904904905 234.965209980916
1.05065065065065 236.891145694467
1.05225225225225 235.862545503288
1.05385385385385 235.665180399772
1.05545545545546 234.48697134925
1.05705705705706 235.71571395071
1.05865865865866 233.031177665572
1.06026026026026 235.366056517117
1.06186186186186 234.842283820604
1.06346346346346 236.514748419805
1.06506506506507 235.34350171585
1.06666666666667 235.493122522925
1.06826826826827 59.9565720174049
1.06986986986987 57.5603988075658
1.07147147147147 58.926125447891
1.07307307307307 0.604733052523534
1.07467467467467 2.58972911744465
1.07627627627628 2.91026574539684
1.07787787787788 3.35987097179691
1.07947947947948 2.53022610843917
1.08108108108108 3.74856624370241
1.08268268268268 3.7470635014365
1.08428428428428 3.40967766766018
1.08588588588589 98.5495371527512
1.08748748748749 98.8630551957551
1.08908908908909 98.7974012989053
1.09069069069069 97.403509984935
1.09229229229229 97.203659363699
1.09389389389389 100.905501159342
1.0954954954955 100.319313160452
1.0970970970971 97.0078269979694
1.0986986986987 98.8497386160613
1.1003003003003 99.0269579567765
1.1019019019019 99.1508581091839
1.1035035035035 24.349288258713
1.10510510510511 23.282020883057
1.10670670670671 24.0264724159025
1.10830830830831 23.7177676844748
1.10990990990991 24.3432659383054
1.11151151151151 2.23162869587942
1.11311311311311 2.36832437371298
1.11471471471471 3.51855247476788
1.11631631631632 3.73055819995472
1.11791791791792 186.880359229572
1.11951951951952 187.601532297909
1.12112112112112 187.270662448569
1.12272272272272 189.285184614304
1.12432432432432 185.49632667753
1.12592592592593 187.004683984236
1.12752752752753 185.078113725421
1.12912912912913 185.581694574264
1.13073073073073 184.206998133281
1.13233233233233 242.286727431017
1.13393393393393 240.621579806954
1.13553553553554 239.499035443206
1.13713713713714 1.90753871484673
1.13873873873874 0.195092062229862
1.14034034034034 2.46818282730121
1.14194194194194 2.6124877424142
1.14354354354354 34.747016765638
1.14514514514515 35.9570467822098
1.14674674674675 34.1579624446775
1.14834834834835 3.30745591700527
1.14994994994995 2.812238689013
1.15155155155155 2.306678359526
1.15315315315315 0.423197978076446
1.15475475475475 116.793524726916
1.15635635635636 1.99602605085768
1.15795795795796 2.51795589165083
1.15955955955956 1.22953922361452
1.16116116116116 2.782995533811
1.16276276276276 2.60803081731235
1.16436436436436 107.755797013502
1.16596596596597 107.591586265236
1.16756756756757 108.775597685284
1.16916916916917 108.69260025711
1.17077077077077 270.384669293927
1.17237237237237 272.979831197577
1.17397397397397 269.058527111029
1.17557557557558 269.279234925872
1.17717717717718 268.643948750548
1.17877877877878 270.094738637703
1.18038038038038 268.971265048346
1.18198198198198 266.96039069974
1.18358358358358 268.445414315578
1.18518518518519 75.881120307359
1.18678678678679 76.8186557431507
1.18838838838839 74.2519268503381
1.18998998998999 10.1608351544305
1.19159159159159 10.6339254772639
1.19319319319319 10.0447397932901
1.19479479479479 18.222150426757
1.1963963963964 17.6949874752762
1.197997997998 18.0122525477846
1.1995995995996 37.8256121006218
1.2012012012012 40.0873633543883
1.2028028028028 38.5504520176088
1.2044044044044 39.8443766470305
1.20600600600601 38.1118293627009
1.20760760760761 39.140866490528
1.20920920920921 210.759550543175
1.21081081081081 210.488025075121
1.21241241241241 210.734583994648
1.21401401401401 14.2128155649068
1.21561561561562 14.0399487920089
1.21721721721722 15.7978892606316
1.21881881881882 13.1099780213396
1.22042042042042 13.1683439185217
1.22202202202202 15.9588703976221
1.22362362362362 14.8674659098847
1.22522522522523 12.3772713838105
1.22682682682683 14.7559513496225
1.22842842842843 14.4960149503162
1.23003003003003 12.1142382042481
1.23163163163163 13.8891198256391
1.23323323323323 88.8742381633982
1.23483483483483 89.6230956323594
1.23643643643644 89.8461887817821
1.23803803803804 221.299299017204
1.23963963963964 222.237003049358
1.24124124124124 221.057278971482
1.24284284284284 220.346055421354
1.24444444444444 220.269370402946
1.24604604604605 221.74619754066
1.24764764764765 219.245383160495
1.24924924924925 221.881359817214
1.25085085085085 209.021020926749
1.25245245245245 209.76836989843
1.25405405405405 210.632975896894
1.25565565565566 211.345534894942
1.25725725725726 194.280907170401
1.25885885885886 195.415409922812
1.26046046046046 196.270649827139
1.26206206206206 195.625501800178
1.26366366366366 197.083211236107
1.26526526526527 194.135197569309
1.26686686686687 196.583389775337
1.26846846846847 196.647508311268
1.27007007007007 196.270668531907
1.27167167167167 197.323824867351
1.27327327327327 1.27042574645357
1.27487487487487 3.60861675798968
1.27647647647648 1.79707959708983
1.27807807807808 3.22555051807873
1.27967967967968 126.368636356687
1.28128128128128 127.507183705321
1.28288288288288 127.47331050593
1.28448448448448 67.9465146637241
1.28608608608609 69.2560770434942
1.28768768768769 69.3181359187631
1.28928928928929 230.504373269699
1.29089089089089 229.986585770054
1.29249249249249 232.59368642973
1.29409409409409 230.951345211732
1.2956956956957 232.297264529489
1.2972972972973 230.173099881644
1.2988988988989 229.680451773845
1.3005005005005 230.874496314076
1.3021021021021 230.179011931039
1.3037037037037 233.13239449749
1.30530530530531 198.164307126533
1.30690690690691 59.8892171770028
1.30850850850851 58.5123822698687
1.31011011011011 58.4105567362321
1.31171171171171 58.705706624388
1.31331331331331 59.0923353035682
1.31491491491492 3.34958684509482
1.31651651651652 2.37784598488832
1.31811811811812 1.81914842598268
1.31971971971972 1.43212342351344
1.32132132132132 224.565288410732
1.32292292292292 225.214930499394
1.32452452452452 225.099914849747
1.32612612612613 224.624150224384
1.32772772772773 86.250340326741
1.32932932932933 86.9972443893635
1.33093093093093 3.07180487886499
1.33253253253253 2.46318234348297
1.33413413413413 2.61236848879222
1.33573573573574 2.34949567434955
1.33733733733734 3.41549926806257
1.33893893893894 52.1333787121535
1.34054054054054 52.7571146004587
1.34214214214214 66.5072362575512
1.34374374374374 66.8383307857926
1.34534534534535 67.6086929934235
1.34694694694695 66.7882620367433
1.34854854854855 66.7120214629983
1.35015015015015 64.6425711385178
1.35175175175175 66.7192121718429
1.35335335335335 68.4065258398962
1.35495495495496 65.2827972419714
1.35655655655656 34.426708177938
1.35815815815816 35.2315741851177
1.35975975975976 52.2627489805911
1.36136136136136 51.766251346789
1.36296296296296 50.7643766480229
1.36456456456456 51.205510672765
1.36616616616617 52.2785398362661
1.36776776776777 51.9141206026137
1.36936936936937 53.6703778240152
1.37097097097097 146.521738926405
1.37257257257257 145.869619462096
1.37417417417417 185.034556598093
1.37577577577578 184.07084613135
1.37737737737738 183.442057320733
1.37897897897898 184.591787454433
1.38058058058058 184.910391366075
1.38218218218218 183.0245472972
1.38378378378378 183.89747385713
1.38538538538539 184.050574420437
1.38698698698699 184.68547272478
1.38858858858859 89.807740728244
1.39019019019019 64.8328225404227
1.39179179179179 64.4858380763001
1.39339339339339 65.4480533392349
1.394994994995 62.6765581704536
1.3965965965966 66.0448504681211
1.3981981981982 65.8053998430775
1.3997997997998 64.4380429162253
1.4014014014014 65.0380490443305
1.403003003003 64.9942742304914
1.4046046046046 135.346420089037
1.40620620620621 136.248374782646
1.40780780780781 136.861883895896
1.40940940940941 136.393526475404
1.41101101101101 137.135030484646
1.41261261261261 208.013575211632
1.41421421421421 207.999330090186
1.41581581581582 207.150775355538
1.41741741741742 207.554041051856
1.41901901901902 207.458861420524
1.42062062062062 209.624062619318
1.42222222222222 39.2351039408192
1.42382382382382 37.9951718873137
1.42542542542543 39.3931967768333
1.42702702702703 352.764661342431
1.42862862862863 349.902900658636
1.43023023023023 353.436517410216
1.43183183183183 351.403966255886
1.43343343343343 353.535129459319
1.43503503503504 351.995401440032
1.43663663663664 351.498340578669
1.43823823823824 353.451006690045
1.43983983983984 1.00580623472532
1.44144144144144 2.05330079652288
1.44304304304304 2.70437739492116
1.44464464464464 153.74989731805
1.44624624624625 153.882549331363
1.44784784784785 153.101383506368
1.44944944944945 152.305269447233
1.45105105105105 123.573961910346
1.45265265265265 121.044165163836
1.45425425425425 123.453735465861
1.45585585585586 121.197621511091
1.45745745745746 122.811432177717
1.45905905905906 122.720112023325
1.46066066066066 114.590223198912
1.46226226226226 115.991041953295
1.46386386386386 116.39114947548
1.46546546546547 116.336739567812
1.46706706706707 115.436819996005
1.46866866866867 115.937717491695
1.47027027027027 115.241067765294
1.47187187187187 114.463944067068
1.47347347347347 136.782992949831
1.47507507507508 135.239299290972
1.47667667667668 137.178738904497
1.47827827827828 446.931247287958
1.47987987987988 445.436149713206
1.48148148148148 446.167598067177
1.48308308308308 288.976646090464
1.48468468468468 288.392143356207
1.48628628628629 289.764460595753
1.48788788788789 288.784416931998
1.48948948948949 272.909431992146
1.49109109109109 272.138631719534
1.49269269269269 270.397551413974
1.49429429429429 271.258739956968
1.4958958958959 271.050980286346
1.4974974974975 269.713232624704
1.4990990990991 15.6449550195884
1.5007007007007 15.6635081560316
1.5023023023023 55.8861335389211
1.5039039039039 54.5036444666252
1.50550550550551 56.0296182958377
1.50710710710711 54.7508793887962
1.50870870870871 55.8957801038098
1.51031031031031 105.062680403008
1.51191191191191 103.390262469195
1.51351351351351 101.831003810746
1.51511511511512 102.933251391362
1.51671671671672 103.891138454274
1.51831831831832 38.8458814591087
1.51991991991992 36.4922150446845
1.52152152152152 37.4354587824167
1.52312312312312 37.8593462063382
1.52472472472472 38.061005404341
1.52632632632633 38.5364306830812
1.52792792792793 36.6775674236243
1.52952952952953 617.809126683243
1.53113113113113 619.240571458069
1.53273273273273 618.624939891593
1.53433433433433 618.68098563125
1.53593593593594 619.357928479133
1.53753753753754 618.336658370178
1.53913913913914 618.760608402541
1.54074074074074 617.918041118552
1.54234234234234 267.659445546138
1.54394394394394 267.709197681125
1.54554554554555 269.078776120089
1.54714714714715 268.80489484841
1.54874874874875 268.349852397881
1.55035035035035 269.322469862825
1.55195195195195 1.60972844789175
1.55355355355355 2.61133726638297
1.55515515515516 2.48047744167973
1.55675675675676 1.66001108538775
1.55835835835836 0.201794119462148
1.55995995995996 3.95652738647278
1.56156156156156 379.278368192735
1.56316316316316 376.297605017769
1.56476476476476 378.535302339398
1.56636636636637 315.299152721484
1.56796796796797 314.677224299534
1.56956956956957 315.485695102838
1.57117117117117 396.773436516313
1.57277277277277 397.921871830781
1.57437437437437 144.805418284804
1.57597597597598 144.675839990577
1.57757757757758 144.637873075751
1.57917917917918 145.058661532732
1.58078078078078 145.791623391227
1.58238238238238 144.328782177339
1.58398398398398 2.09275997598807
1.58558558558559 2.66056499174251
1.58718718718719 2.37985002437125
1.58878878878879 222.384625729844
1.59039039039039 222.717314173254
1.59199199199199 223.290212340351
1.59359359359359 274.013499699385
1.5951951951952 271.852645850996
1.5967967967968 274.060319308201
1.5983983983984 274.483814274539
1.6 273.942988831124
};
\addlegendentry{Data}
\addplot [semithick, red, forget plot, dashed]
table {%
1.6 50
1.6 1000
};
\addplot [semithick, red, forget plot, dashed]
table {%
1.6 75.4831621536626
1.6004004004004 73.2038898027826
1.6008008008008 76.1443826520451
1.6012012012012 75.3123659864097
1.6016016016016 74.1253217075195
1.602002002002 74.7649762498347
1.6024024024024 74.7715683739641
1.6028028028028 76.2451473977714
1.6032032032032 76.1980364119531
1.6036036036036 77.1511486979119
1.604004004004 76.2843231277426
1.6044044044044 74.284748930112
1.6048048048048 74.2271890389575
1.60520520520521 76.7671236699588
1.60560560560561 77.2030845165258
1.60600600600601 75.3986502172843
1.60640640640641 76.1952013036148
1.60680680680681 74.1315070316502
1.60720720720721 73.6924765570979
1.60760760760761 74.4623746388868
1.60800800800801 75.2792107898267
1.60840840840841 75.1150219300217
1.60880880880881 75.4062842519784
1.60920920920921 75.1453838827306
1.60960960960961 76.3156994603793
1.61001001001001 77.063945266757
1.61041041041041 75.6725957781901
1.61081081081081 77.6663958028701
1.61121121121121 75.0019936051288
1.61161161161161 75.1112949214908
1.61201201201201 76.0241329781726
1.61241241241241 75.281599553419
1.61281281281281 76.8134505712063
1.61321321321321 74.9952905002318
1.61361361361361 76.9590923005383
1.61401401401401 75.8305733317235
1.61441441441441 78.2018510961465
1.61481481481481 75.1722834097815
1.61521521521522 75.4337044077222
1.61561561561562 75.7820501327162
1.61601601601602 73.4553703483477
1.61641641641642 76.2386634429682
1.61681681681682 76.1172444286949
1.61721721721722 75.7457166793351
1.61761761761762 40.4683605662696
1.61801801801802 40.4661953076876
1.61841841841842 42.5993748662571
1.61881881881882 43.1879350352136
1.61921921921922 43.6072209794785
1.61961961961962 41.1173148237063
1.62002002002002 40.9819583198975
1.62042042042042 41.7408175479717
1.62082082082082 40.0370262057824
1.62122122122122 41.4238251716125
1.62162162162162 42.8645459851716
1.62202202202202 43.6473588490257
1.62242242242242 42.2919118012909
1.62282282282282 43.6533099962115
1.62322322322322 42.4236292856553
1.62362362362362 42.2041202627952
1.62402402402402 41.8413151601787
1.62442442442442 42.1996933934282
1.62482482482482 157.8603203926
1.62522522522523 157.974262587454
1.62562562562563 157.453281504904
1.62602602602603 158.374205241636
1.62642642642643 158.129621754862
1.62682682682683 156.635593305228
1.62722722722723 157.874472838092
1.62762762762763 157.259501947449
1.62802802802803 156.066972881103
1.62842842842843 158.599056989185
1.62882882882883 159.673861594366
1.62922922922923 160.484903528909
1.62962962962963 159.677592869337
1.63003003003003 157.244371787236
1.63043043043043 159.290418332552
1.63083083083083 159.2350723434
1.63123123123123 156.127343808449
1.63163163163163 158.976461855235
1.63203203203203 158.742350375235
1.63243243243243 158.277981590151
1.63283283283283 158.403790055521
1.63323323323323 158.173480722588
1.63363363363363 159.747109188499
1.63403403403403 157.713384506012
1.63443443443443 157.915233946622
1.63483483483483 158.12256232355
1.63523523523524 158.390837414994
1.63563563563564 156.351923538853
1.63603603603604 159.503147149393
1.63643643643644 158.341373096687
1.63683683683684 158.684297935669
1.63723723723724 158.312489331592
1.63763763763764 157.92873206856
1.63803803803804 3.14475848650304
1.63843843843844 3.59611414233952
1.63883883883884 3.65205234093343
1.63923923923924 4.65526175541815
1.63963963963964 3.84605774628467
1.64004004004004 3.36651133063394
1.64044044044044 5.4865651109424
1.64084084084084 2.22057384368648
1.64124124124124 2.1597908240965
1.64164164164164 3.85460205211283
1.64204204204204 3.28762671450938
1.64244244244244 1.72540401177517
1.64284284284284 3.18777033862219
1.64324324324324 2.78934422931922
1.64364364364364 4.63112860042496
1.64404404404404 2.87874822956976
1.64444444444444 201.454575830508
1.64484484484484 200.863742881851
1.64524524524525 200.197630269596
1.64564564564565 200.425133010229
1.64604604604605 200.832619921274
1.64644644644645 198.095922668012
1.64684684684685 200.73102958921
1.64724724724725 200.02484157084
1.64764764764765 202.201880548029
1.64804804804805 199.712692224878
1.64844844844845 201.546525101646
1.64884884884885 197.889036557235
1.64924924924925 201.218586196625
1.64964964964965 200.680063935564
1.65005005005005 200.156944690755
1.65045045045045 200.283071871154
1.65085085085085 200.143400591018
1.65125125125125 200.826964391224
1.65165165165165 200.26971261701
1.65205205205205 198.616223473223
1.65245245245245 200.21815032486
1.65285285285285 202.638682919267
1.65325325325325 200.450807386499
1.65365365365365 200.694749128109
1.65405405405405 199.965906674153
1.65445445445445 200.578015647802
1.65485485485485 200.581906739602
1.65525525525526 200.142759262184
1.65565565565566 201.267224580578
1.65605605605606 199.480883224556
1.65645645645646 180.947716168751
1.65685685685686 181.582965129245
1.65725725725726 180.810907197611
1.65765765765766 179.854031726378
1.65805805805806 181.636175595521
1.65845845845846 180.095750418924
1.65885885885886 180.6306032152
1.65925925925926 180.249763787765
1.65965965965966 180.967182962912
1.66006006006006 180.64852540374
1.66046046046046 180.603321509874
1.66086086086086 181.758890304267
1.66126126126126 182.84052027837
1.66166166166166 180.720397162934
1.66206206206206 181.600566551051
1.66246246246246 180.722497886461
1.66286286286286 181.176853622986
1.66326326326326 182.205662721903
1.66366366366366 110.876968654066
1.66406406406406 110.011128063834
1.66446446446446 110.096748802751
1.66486486486486 110.209928989978
1.66526526526527 110.813371193732
1.66566566566567 111.68468686713
1.66606606606607 109.467878573937
1.66646646646647 109.789386245684
1.66686686686687 109.902134203463
1.66726726726727 109.07726999331
1.66766766766767 112.152598098528
1.66806806806807 110.790296771275
1.66846846846847 112.727454734763
1.66886886886887 109.402341739858
1.66926926926927 112.120857728298
1.66966966966967 110.125026882875
1.67007007007007 110.419305729865
1.67047047047047 109.837710957948
1.67087087087087 109.876811555551
1.67127127127127 109.502930003811
1.67167167167167 111.04300837266
1.67207207207207 109.512474382512
1.67247247247247 110.584873549716
1.67287287287287 132.209380609077
1.67327327327327 132.885192838726
1.67367367367367 132.31897387572
1.67407407407407 132.539907986783
1.67447447447447 132.732993713887
1.67487487487487 132.201331288061
1.67527527527528 132.581930071895
1.67567567567568 131.238861961875
1.67607607607608 131.443111718616
1.67647647647648 134.11609296046
1.67687687687688 132.206847938944
1.67727727727728 131.508081478653
1.67767767767768 4.87987990107095
1.67807807807808 3.34315738948523
1.67847847847848 2.85350897321601
1.67887887887888 2.05100845147795
1.67927927927928 4.27949186605221
1.67967967967968 2.41369909278911
1.68008008008008 2.96096741997996
1.68048048048048 4.14409998794294
1.68088088088088 3.68363357425812
1.68128128128128 3.41357312615819
1.68168168168168 3.28601221843847
1.68208208208208 4.64592735413432
1.68248248248248 5.73027414780168
1.68288288288288 2.95123917084761
1.68328328328328 4.06890409050272
1.68368368368368 5.42880030535412
1.68408408408408 4.57905705495073
1.68448448448448 2.81316837422161
1.68488488488488 3.06931937292605
1.68528528528529 2.90203145749976
1.68568568568569 2.58655659034523
1.68608608608609 2.87609484733134
1.68648648648649 3.76187547894034
1.68688688688689 2.9129709948452
1.68728728728729 4.37619986265036
1.68768768768769 3.62325546357279
1.68808808808809 3.10287431714386
1.68848848848849 4.38608992020699
1.68888888888889 3.81897182572046
1.68928928928929 3.76486762578577
1.68968968968969 4.54003845453448
1.69009009009009 4.07326544852504
1.69049049049049 3.39110153316196
1.69089089089089 4.43755484286775
1.69129129129129 3.80931780220466
1.69169169169169 6.41730876287311
1.69209209209209 4.59868850104712
1.69249249249249 4.65321262137472
1.69289289289289 4.79099337162849
1.69329329329329 3.57983961125629
1.69369369369369 4.81289541152973
1.69409409409409 3.52335702756966
1.69449449449449 2.6688265968146
1.69489489489489 2.93601354158984
1.6952952952953 4.02795055433254
1.6956956956957 1.93888010934131
1.6960960960961 3.70835292145425
1.6964964964965 2.77164991455263
1.6968968968969 4.21821638256185
1.6972972972973 2.75382628934265
1.6976976976977 5.37230326227533
1.6980980980981 4.26781812899086
1.6984984984985 2.2311410408262
1.6988988988989 5.25875935008383
1.6992992992993 3.27274749063966
1.6996996996997 88.8437519176239
1.7001001001001 88.5474287110175
1.7005005005005 90.1389927669994
1.7009009009009 91.0757498940084
1.7013013013013 88.9928010548121
1.7017017017017 88.5736071855057
1.7021021021021 88.431527939311
1.7025025025025 91.067633338704
1.7029029029029 91.2419572490547
1.7033033033033 89.2227568872244
1.7037037037037 90.1089331147846
1.7041041041041 89.5683225770682
1.7045045045045 89.5105977250645
1.7049049049049 90.5352506595612
1.70530530530531 90.0121840280242
1.70570570570571 89.9007179941052
1.70610610610611 89.2786490919838
1.70650650650651 90.3868283870546
1.70690690690691 89.2892221249328
1.70730730730731 89.6211505154116
1.70770770770771 89.7907055211192
1.70810810810811 88.3700723720903
1.70850850850851 89.2721330605826
1.70890890890891 89.2586250136787
1.70930930930931 89.6724311138421
1.70970970970971 88.4594099365682
1.71011011011011 88.3846763263987
1.71051051051051 91.1946901306368
1.71091091091091 90.7276716337374
1.71131131131131 90.4602673840458
1.71171171171171 91.3960468139337
1.71211211211211 89.9908232648933
1.71251251251251 89.4801492924166
1.71291291291291 90.0534037757772
1.71331331331331 1.62071300854983
1.71371371371371 2.40191685457897
1.71411411411411 4.25863706302145
1.71451451451451 3.53261548315668
1.71491491491491 2.22236366491877
1.71531531531532 4.1585368715598
1.71571571571572 4.49890164899328
1.71611611611612 4.16787956136434
1.71651651651652 3.46970322056119
1.71691691691692 2.66395051994762
1.71731731731732 3.60759493816852
1.71771771771772 3.92692432882568
1.71811811811812 3.1414112023347
1.71851851851852 4.1030359101267
1.71891891891892 3.81443193375247
1.71931931931932 3.8331145504715
1.71971971971972 1.46746021117841
1.72012012012012 4.58109299302109
1.72052052052052 5.22439171995189
1.72092092092092 3.09753237543038
1.72132132132132 2.02310101881452
1.72172172172172 4.13892931941981
1.72212212212212 3.03434026756617
1.72252252252252 2.53298762899179
1.72292292292292 4.71771625587535
1.72332332332332 2.11662064751384
1.72372372372372 4.21742862203706
1.72412412412412 2.25226587909418
1.72452452452452 4.96226798277547
1.72492492492492 4.01655246604237
1.72532532532533 3.24260500349317
1.72572572572573 3.64936995811489
1.72612612612613 4.08208738748334
1.72652652652653 4.32989437743111
1.72692692692693 4.32779142829223
1.72732732732733 4.04673026591643
1.72772772772773 3.02261833776734
1.72812812812813 4.16407954752737
1.72852852852853 2.18867561799051
1.72892892892893 4.50409310460149
1.72932932932933 4.37300583731553
1.72972972972973 4.89408104250043
1.73013013013013 2.91122039283148
1.73053053053053 3.6862116984696
1.73093093093093 4.35828600088221
1.73133133133133 3.81785787910226
1.73173173173173 3.07333271596155
1.73213213213213 3.80733106704706
1.73253253253253 3.56803203466841
1.73293293293293 4.4957039414105
1.73333333333333 2.87153744724521
1.73373373373373 3.83948780556899
1.73413413413413 3.79293112568057
1.73453453453453 4.25732812429706
1.73493493493494 3.42710775478812
1.73533533533534 3.62731463557209
1.73573573573574 3.42905032509914
1.73613613613614 3.53406586255385
1.73653653653654 3.50835916275748
1.73693693693694 3.17325544861824
1.73733733733734 6.32729979405965
1.73773773773774 2.6560885120622
1.73813813813814 2.32659009366791
1.73853853853854 2.70437338721088
1.73893893893894 2.78994745100695
1.73933933933934 3.51143657115542
1.73973973973974 4.93093279784264
1.74014014014014 5.18838378299501
1.74054054054054 3.73732436396319
1.74094094094094 1.00178728574034
1.74134134134134 3.88435935307466
1.74174174174174 2.18934543437461
1.74214214214214 2.99929842481249
1.74254254254254 2.35027721185886
1.74294294294294 3.92562257961104
1.74334334334334 2.87339255540295
1.74374374374374 4.2721196774407
1.74414414414414 3.97730239639188
1.74454454454454 3.25993043324721
1.74494494494495 3.58056037060209
1.74534534534535 4.41741976640224
1.74574574574575 3.12786808412388
1.74614614614615 4.41561888549323
1.74654654654655 3.48068399331242
1.74694694694695 3.76939745280486
1.74734734734735 4.29924087113552
1.74774774774775 4.83153252357893
1.74814814814815 4.02081219887774
1.74854854854855 3.558371883963
1.74894894894895 4.22068593476217
1.74934934934935 1.95455236258021
1.74974974974975 5.13896160315396
1.75015015015015 2.17450873430501
1.75055055055055 4.40370943321796
1.75095095095095 2.93583606945462
1.75135135135135 4.00725158453937
1.75175175175175 3.38343257594325
1.75215215215215 3.80358975906878
1.75255255255255 2.69921296043323
1.75295295295295 1.33937199570033
1.75335335335335 3.90665564934854
1.75375375375375 2.89949566137572
1.75415415415415 2.85136423239842
1.75455455455455 2.77467686321795
1.75495495495496 5.48441124888512
1.75535535535536 2.91780756187367
1.75575575575576 3.82681297911906
1.75615615615616 2.33955680613056
1.75655655655656 5.02309671392798
1.75695695695696 2.94373203138373
1.75735735735736 0.899358190886905
1.75775775775776 6.21194987389516
1.75815815815816 2.40185136744278
1.75855855855856 4.8089323342815
1.75895895895896 4.23307256054245
1.75935935935936 4.15217963581503
1.75975975975976 3.26851516962917
1.76016016016016 3.6891987518251
1.76056056056056 4.7239360089169
1.76096096096096 3.1990692838006
1.76136136136136 3.75130963208628
1.76176176176176 4.42829021492507
1.76216216216216 3.58338883723591
1.76256256256256 3.07501680490154
1.76296296296296 4.95167890831793
1.76336336336336 3.84168859887289
1.76376376376376 3.37482733541297
1.76416416416416 2.72410517602813
1.76456456456456 2.49440277804403
1.76496496496497 4.39378410538104
1.76536536536537 4.44926808623338
1.76576576576577 1.32928894092293
1.76616616616617 2.88450836057424
1.76656656656657 4.46488813686963
1.76696696696697 5.92430661926451
1.76736736736737 5.65035380759289
1.76776776776777 4.44186617524213
1.76816816816817 4.87333245512611
1.76856856856857 2.972580543033
1.76896896896897 4.27453452352898
1.76936936936937 2.26283529906862
1.76976976976977 2.93812365373114
1.77017017017017 3.82097108326877
1.77057057057057 5.66793707005016
1.77097097097097 4.24796332933783
1.77137137137137 3.77382709066657
1.77177177177177 3.32991643731415
1.77217217217217 2.17755702865775
1.77257257257257 4.10286300228734
1.77297297297297 3.15090630341677
1.77337337337337 3.73904470563044
1.77377377377377 2.61066908602548
1.77417417417417 3.62125495370358
1.77457457457457 1.96297113306044
1.77497497497498 4.0039062191897
1.77537537537538 4.81972591197193
1.77577577577578 4.41395081487912
1.77617617617618 5.61382375911944
1.77657657657658 3.82455351592907
1.77697697697698 4.00536344151255
1.77737737737738 4.01486483785584
1.77777777777778 2.62027019838778
1.77817817817818 5.65323346926295
1.77857857857858 4.4885780844086
1.77897897897898 3.25717357852582
1.77937937937938 2.59716825749622
1.77977977977978 4.08150928324146
1.78018018018018 4.35754755359039
1.78058058058058 3.63788486790983
1.78098098098098 3.68607451711335
1.78138138138138 3.31188316656903
1.78178178178178 3.49725260427203
1.78218218218218 4.83514132771863
1.78258258258258 4.90061788580469
1.78298298298298 1.99982311650521
1.78338338338338 3.63887887453617
1.78378378378378 2.2958986503303
1.78418418418418 2.16430454830139
1.78458458458458 4.08595278651951
1.78498498498499 2.65843066202351
1.78538538538539 0.346642549808951
1.78578578578579 4.14515265312858
1.78618618618619 4.78214183008932
1.78658658658659 5.53877713957856
1.78698698698699 3.10370670815736
1.78738738738739 4.9454453080129
1.78778778778779 0.878988364192002
1.78818818818819 2.45660039309631
1.78858858858859 4.01896937140835
1.78898898898899 3.97153426808728
1.78938938938939 4.82041791273182
1.78978978978979 4.45668948963206
1.79019019019019 3.4184299803483
1.79059059059059 5.02924786340143
1.79099099099099 4.18648264013165
1.79139139139139 5.21708873305632
1.79179179179179 2.69572300727679
1.79219219219219 3.80025367632019
1.79259259259259 3.07040432609967
1.79299299299299 4.30591330733859
1.79339339339339 3.28044783290583
1.79379379379379 3.24814780274992
1.79419419419419 2.17351035222321
1.79459459459459 3.8082041338364
1.794994994995 4.61548937409481
1.7953953953954 4.50819561091026
1.7957957957958 0.483968014790702
1.7961961961962 1.88035430617934
1.7965965965966 5.50514052554659
1.796996996997 3.31237365088877
1.7973973973974 3.35105877085552
1.7977977977978 4.66533544113921
1.7981981981982 3.6966452949669
1.7985985985986 2.86740985761043
1.798998998999 3.29015305147308
1.7993993993994 5.39716068738588
1.7997997997998 2.11860884687813
1.8002002002002 4.80122483772916
1.8006006006006 3.18760788480856
1.801001001001 3.22877128487974
1.8014014014014 5.36291308977347
1.8018018018018 2.85712640508037
1.8022022022022 4.33505836536115
1.8026026026026 3.13694654920531
1.803003003003 2.06793297385109
1.8034034034034 3.33398013030534
1.8038038038038 4.66892637432787
1.8042042042042 3.31410782237775
1.8046046046046 4.04942182698018
1.80500500500501 3.68855331528016
1.80540540540541 3.54683135799744
1.80580580580581 3.08250217726584
1.80620620620621 3.63178230051752
1.80660660660661 1.4671065480002
1.80700700700701 3.05167834437505
1.80740740740741 1.6960563746841
1.80780780780781 3.76969884680977
1.80820820820821 3.85466048639592
1.80860860860861 2.70393475050467
1.80900900900901 4.30130760845743
1.80940940940941 3.89583055113615
1.80980980980981 3.79357208724826
1.81021021021021 3.13859613946486
1.81061061061061 3.97279300368474
1.81101101101101 4.55420703563577
1.81141141141141 2.83955680923985
1.81181181181181 2.68315557413981
1.81221221221221 4.68901075705839
1.81261261261261 1.18157152231259
1.81301301301301 0.882709905612065
1.81341341341341 1.68527291243274
1.81381381381381 3.68174102982953
1.81421421421421 3.6523742073189
1.81461461461461 3.99650503835828
1.81501501501502 3.57597729042272
1.81541541541542 5.037379807731
1.81581581581582 48.151421263245
1.81621621621622 47.7346484562458
1.81661661661662 45.4198375458953
1.81701701701702 46.9392157033733
1.81741741741742 45.7094351366819
1.81781781781782 46.0749274517893
1.81821821821822 45.552275615896
1.81861861861862 46.5863502440105
1.81901901901902 47.1197619009704
1.81941941941942 46.6543298672235
1.81981981981982 45.3822691270199
1.82022022022022 45.0496026294002
1.82062062062062 45.8135530121377
1.82102102102102 45.7979994600069
1.82142142142142 47.3599109844899
1.82182182182182 46.2563569586345
1.82222222222222 46.3869714784777
1.82262262262262 46.4187027504
1.82302302302302 47.672485965239
1.82342342342342 48.2117529395428
1.82382382382382 47.002696354557
1.82422422422422 46.3273319841959
1.82462462462462 47.9781393436685
1.82502502502503 47.0138792104003
1.82542542542543 167.416274941106
1.82582582582583 168.847945537469
1.82622622622623 168.044601772183
1.82662662662663 166.40334109722
1.82702702702703 168.464278132142
1.82742742742743 168.137197027947
1.82782782782783 165.980730403948
1.82822822822823 165.686328670968
1.82862862862863 167.973672831542
1.82902902902903 168.520728080751
1.82942942942943 168.4459518763
1.82982982982983 166.476392052267
1.83023023023023 167.49036187706
1.83063063063063 168.5039617452
1.83103103103103 166.30161961738
1.83143143143143 167.922654808351
1.83183183183183 168.05070109557
1.83223223223223 168.761127795236
1.83263263263263 165.383479895841
1.83303303303303 167.982359153173
1.83343343343343 169.855493678512
1.83383383383383 167.216164487381
1.83423423423423 167.52113249854
1.83463463463463 168.79136405639
1.83503503503504 167.074229225089
1.83543543543544 168.99432671077
1.83583583583584 168.377904987416
1.83623623623624 166.263298401038
1.83663663663664 167.937965243852
1.83703703703704 22.0286202748997
1.83743743743744 24.4401500523182
1.83783783783784 21.8069277611154
1.83823823823824 21.6758485191676
1.83863863863864 22.3502978226126
1.83903903903904 22.6845295677332
1.83943943943944 24.8025430214047
1.83983983983984 23.4693446987127
1.84024024024024 23.7786067762571
1.84064064064064 24.5625019824318
1.84104104104104 22.78979233376
1.84144144144144 22.9092765168669
1.84184184184184 22.640149696037
1.84224224224224 24.2725068812741
1.84264264264264 25.1208784434658
1.84304304304304 23.746344728199
1.84344344344344 22.8643222401752
1.84384384384384 22.96724120675
1.84424424424424 22.3752879436803
1.84464464464464 4.23114536955856
1.84504504504505 2.43707123762765
1.84544544544545 3.2453669345344
1.84584584584585 2.33103865520077
1.84624624624625 1.60053690037855
1.84664664664665 0.960044596694326
1.84704704704705 2.61003848967896
1.84744744744745 3.71807849778617
1.84784784784785 3.18218443368522
1.84824824824825 3.27642511254478
1.84864864864865 2.4286201196133
1.84904904904905 2.56831843784036
1.84944944944945 2.43229765710565
1.84984984984985 3.71123366116004
1.85025025025025 5.54765483714356
1.85065065065065 3.3636274902435
1.85105105105105 2.13071959478668
1.85145145145145 4.77262333129449
1.85185185185185 2.50143358521079
1.85225225225225 4.05753264137732
1.85265265265265 3.05734459032985
1.85305305305305 3.58108320579793
1.85345345345345 6.93266343179556
1.85385385385385 2.7524737314204
1.85425425425425 2.91331956030254
1.85465465465465 3.87523545110258
1.85505505505506 3.47805323616873
1.85545545545546 3.09392909880451
1.85585585585586 2.81159245683141
1.85625625625626 4.09049386620031
1.85665665665666 4.57737656762638
1.85705705705706 2.54791592835118
1.85745745745746 2.3635668986823
1.85785785785786 5.32990623804716
1.85825825825826 2.07484382773762
1.85865865865866 4.21533344910477
1.85905905905906 3.9391273732188
1.85945945945946 2.39703045107563
1.85985985985986 4.25949359299509
1.86026026026026 2.39678365372691
1.86066066066066 2.41044890153696
1.86106106106106 2.11044976152948
1.86146146146146 4.33428320525176
1.86186186186186 3.05065415244761
1.86226226226226 4.58525132036994
1.86266266266266 2.68985996935629
1.86306306306306 4.11466258612536
1.86346346346346 4.90741059465789
1.86386386386386 3.41398648690686
1.86426426426426 2.3745472537498
1.86466466466466 3.15742905768762
1.86506506506507 4.75673747088133
1.86546546546547 4.23909383624262
1.86586586586587 3.11401190647126
1.86626626626627 1.75562762544611
1.86666666666667 4.21553678505672
1.86706706706707 5.13090625408037
1.86746746746747 5.14859407705108
1.86786786786787 3.93279019963454
1.86826826826827 3.30897082860039
1.86866866866867 2.71387872975983
1.86906906906907 2.92739818268937
1.86946946946947 1.85024969598533
1.86986986986987 5.63455155891266
1.87027027027027 3.47303561071697
1.87067067067067 5.88440513846788
1.87107107107107 3.42550258462681
1.87147147147147 1.88168206839002
1.87187187187187 5.36156510227749
1.87227227227227 2.64017297613249
1.87267267267267 3.06209178898451
1.87307307307307 5.14855108999561
1.87347347347347 4.95877321076627
1.87387387387387 1.47379358416614
1.87427427427427 3.50105476994183
1.87467467467467 2.41046499489852
1.87507507507508 4.03913822207056
1.87547547547548 5.31217709159502
1.87587587587588 2.98251017753803
1.87627627627628 4.99322280065405
1.87667667667668 2.57135572462065
1.87707707707708 5.67227051582146
1.87747747747748 2.67434610906947
1.87787787787788 3.03666203216367
1.87827827827828 3.79695736775731
1.87867867867868 2.09940555333135
1.87907907907908 5.04960885321126
1.87947947947948 2.42998309587089
1.87987987987988 43.5930317642751
1.88028028028028 41.6899501607204
1.88068068068068 43.0888631463077
1.88108108108108 42.9685540247743
1.88148148148148 42.5908392932061
1.88188188188188 43.4682993939518
1.88228228228228 41.8622479429591
1.88268268268268 44.5009459668628
1.88308308308308 43.1815275571093
1.88348348348348 40.1876361622735
1.88388388388388 44.9846417760833
1.88428428428428 43.4317938224317
1.88468468468468 44.5326454217574
1.88508508508509 42.8021436429699
1.88548548548549 40.7164648738497
1.88588588588589 42.5593623302825
1.88628628628629 41.7530102389556
1.88668668668669 42.9405977379105
1.88708708708709 42.4963533378298
1.88748748748749 43.1880924802653
1.88788788788789 41.2146721195646
1.88828828828829 43.0328626046224
1.88868868868869 42.5194983670229
1.88908908908909 43.6125890709739
1.88948948948949 41.2867776513449
1.88988988988989 42.5540092244397
1.89029029029029 44.6374795400032
1.89069069069069 41.7980173024575
1.89109109109109 43.7171338855546
1.89149149149149 44.3095863153902
1.89189189189189 42.9689904318388
1.89229229229229 43.9675908424145
1.89269269269269 44.0205198345725
1.89309309309309 44.5488357101075
1.89349349349349 42.6112479988294
1.89389389389389 3.38770091661266
1.89429429429429 4.30412285102047
1.89469469469469 2.75435595032977
1.8950950950951 3.54805070666646
1.8954954954955 2.80142933795015
1.8958958958959 1.17095887757299
1.8962962962963 3.83491514376706
1.8966966966967 5.20243004690794
1.8970970970971 3.12793531899004
1.8974974974975 3.58429739091029
1.8978978978979 3.04689504862207
1.8982982982983 2.75903665739364
1.8986986986987 3.63610446388547
1.8990990990991 4.57293109799679
1.8994994994995 5.71584333584792
1.8998998998999 4.32647655706843
1.9003003003003 2.53863619743855
1.9007007007007 2.07298437128837
1.9011011011011 4.80683058576745
1.9015015015015 3.81671499153867
1.9019019019019 2.88953675655758
1.9023023023023 2.44382786359419
1.9027027027027 2.69227763330494
1.9031031031031 4.73342490929926
1.9035035035035 3.47764062797715
1.9039039039039 2.0995300228756
1.9043043043043 4.37257898973172
1.9047047047047 3.8101025961317
1.90510510510511 3.20886782920566
1.90550550550551 4.10771524847229
1.90590590590591 2.672316042727
1.90630630630631 4.46390459744196
1.90670670670671 2.07513909834563
1.90710710710711 2.5965572736405
1.90750750750751 2.12311695899413
1.90790790790791 3.0834409401261
1.90830830830831 2.74254896659684
1.90870870870871 3.13735408123258
1.90910910910911 3.50476783177631
1.90950950950951 4.05425253990876
1.90990990990991 3.64653207276507
1.91031031031031 3.7518597032535
1.91071071071071 5.10432394311634
1.91111111111111 3.23350943909391
1.91151151151151 2.04166406063604
1.91191191191191 4.45138181247995
1.91231231231231 5.33586954553993
1.91271271271271 3.68728869413966
1.91311311311311 4.33953422278621
1.91351351351351 2.84438331285365
1.91391391391391 3.68567535375889
1.91431431431431 4.13702531879486
1.91471471471471 3.87857557679583
1.91511511511512 2.96030234718681
1.91551551551552 5.13062979213904
1.91591591591592 3.67281608410366
1.91631631631632 4.43019820554039
1.91671671671672 3.90577898662855
1.91711711711712 4.37367422266701
1.91751751751752 4.433253296586
1.91791791791792 3.28384485060047
1.91831831831832 4.33367881286253
1.91871871871872 5.66045572685928
1.91911911911912 5.49899201389711
1.91951951951952 4.26404142004811
1.91991991991992 5.1872552231552
1.92032032032032 2.19202865633631
1.92072072072072 4.97239630672857
1.92112112112112 3.57487609788867
1.92152152152152 1.71306459622022
1.92192192192192 3.66521058652925
1.92232232232232 4.47629629808127
1.92272272272272 2.80397232870384
1.92312312312312 5.43713158062431
1.92352352352352 4.84922767826271
1.92392392392392 2.22488613532984
1.92432432432432 4.50909026267215
1.92472472472472 3.61197268749653
1.92512512512513 2.94831975618899
1.92552552552553 3.18336835741454
1.92592592592593 3.05500499728408
1.92632632632633 2.28372897741786
1.92672672672673 3.05167689327742
1.92712712712713 4.19268891163451
1.92752752752753 4.92594202749755
1.92792792792793 4.95833833675249
1.92832832832833 2.92663927074287
1.92872872872873 3.38275232287044
1.92912912912913 2.64062868308212
1.92952952952953 4.53000248856671
1.92992992992993 1.8518470813924
1.93033033033033 2.13672344295486
1.93073073073073 2.86415330141629
1.93113113113113 3.7514734444712
1.93153153153153 3.17885201994671
1.93193193193193 3.53306390572946
1.93233233233233 3.5475346221651
1.93273273273273 3.73327972705604
1.93313313313313 2.46553701880005
1.93353353353353 3.16064022941873
1.93393393393393 4.07761233577171
1.93433433433433 3.78022915571567
1.93473473473473 4.59330663301733
1.93513513513514 2.75377572458671
1.93553553553554 4.4062614134186
1.93593593593594 4.96662474027271
1.93633633633634 3.35740970817035
1.93673673673674 3.76593014436825
1.93713713713714 3.72518943429965
1.93753753753754 4.03567058936982
1.93793793793794 3.88792111490032
1.93833833833834 4.9694877078064
1.93873873873874 4.01336493561318
1.93913913913914 4.36450170352256
1.93953953953954 30.8718099336257
1.93993993993994 29.4985129211037
1.94034034034034 30.9736435552295
1.94074074074074 30.3103271804791
1.94114114114114 29.9051957839778
1.94154154154154 29.6459125593161
1.94194194194194 30.4698861225503
1.94234234234234 29.9328191011922
1.94274274274274 32.5799554688316
1.94314314314314 32.1370551011467
1.94354354354354 30.2733529074753
1.94394394394394 31.2494403749981
1.94434434434434 31.6972457001832
1.94474474474474 30.3674438312295
1.94514514514515 32.3885165710929
1.94554554554555 31.4623935712656
1.94594594594595 30.4385740893639
1.94634634634635 28.7409840735736
1.94674674674675 29.5743279948925
1.94714714714715 30.8589757459055
1.94754754754755 30.1020192541042
1.94794794794795 30.5195299415266
1.94834834834835 29.7529696611567
1.94874874874875 30.7872059342638
1.94914914914915 30.0819811651202
1.94954954954955 28.9875773283533
1.94994994994995 30.1986399518263
1.95035035035035 29.9682573159119
1.95075075075075 28.9886255639332
1.95115115115115 31.9634603894508
1.95155155155155 30.46423223697
1.95195195195195 30.2134171244095
1.95235235235235 31.2906580146175
1.95275275275275 30.4576879641633
1.95315315315315 31.3075768296124
1.95355355355355 29.0596285838447
1.95395395395395 29.5036273355632
1.95435435435435 31.0855107941098
1.95475475475475 4.99189736089526
1.95515515515516 3.53001152617168
1.95555555555556 3.71643426434927
1.95595595595596 2.67655609580664
1.95635635635636 3.47006412316475
1.95675675675676 2.79106328635942
1.95715715715716 3.33976188421031
1.95755755755756 4.22228012363472
1.95795795795796 1.50123605582667
1.95835835835836 3.71302572639486
1.95875875875876 2.69545841464656
1.95915915915916 2.85341778461861
1.95955955955956 4.63817276928108
1.95995995995996 3.79543966465864
1.96036036036036 4.43362962820889
1.96076076076076 1.73622528424871
1.96116116116116 3.08978318072833
1.96156156156156 3.046332875277
1.96196196196196 2.91057032874889
1.96236236236236 3.94023450438022
1.96276276276276 4.39592148117095
1.96316316316316 2.39322113011855
1.96356356356356 2.53733743562001
1.96396396396396 2.24804256759267
1.96436436436436 4.64760667460677
1.96476476476476 2.98526507793168
1.96516516516517 3.39861921879928
1.96556556556557 3.16778932058958
1.96596596596597 2.53634341509896
1.96636636636637 3.87326097365044
1.96676676676677 3.88302686975721
1.96716716716717 4.44132558454954
1.96756756756757 3.27457991764192
1.96796796796797 3.20291257877611
1.96836836836837 2.91447825322229
1.96876876876877 4.98814156677308
1.96916916916917 4.50756698539813
1.96956956956957 3.45961479211638
1.96996996996997 4.14897360602005
1.97037037037037 2.91415625262638
1.97077077077077 5.55447476198531
1.97117117117117 2.90843374973327
1.97157157157157 3.12031104454975
1.97197197197197 3.12896848210519
1.97237237237237 5.20123496534308
1.97277277277277 3.64760243598681
1.97317317317317 4.58441856343288
1.97357357357357 3.38990304168134
1.97397397397397 84.0696330610499
1.97437437437437 86.0580882060986
1.97477477477477 84.6561514858965
1.97517517517518 83.964085520822
1.97557557557558 84.8665324880664
1.97597597597598 85.9142651332174
1.97637637637638 87.0468930910391
1.97677677677678 83.8951300977316
1.97717717717718 83.0835500412578
1.97757757757758 86.2127650296183
1.97797797797798 85.5826592911759
1.97837837837838 398.819064931223
1.97877877877878 399.80089975843
1.97917917917918 400.111980915578
1.97957957957958 401.294606588334
1.97997997997998 399.252195909515
1.98038038038038 400.662338013428
1.98078078078078 398.930781900202
1.98118118118118 398.872869101183
1.98158158158158 399.806311271991
1.98198198198198 398.267570337601
1.98238238238238 398.080578815781
1.98278278278278 400.345730938937
1.98318318318318 397.419462773848
1.98358358358358 399.49588609697
1.98398398398398 399.057795577756
1.98438438438438 399.009517649482
1.98478478478478 398.05023254828
1.98518518518519 397.34663540679
1.98558558558559 398.721629365737
1.98598598598599 398.217319839767
1.98638638638639 398.957118816992
1.98678678678679 399.470573937922
1.98718718718719 398.640777610294
1.98758758758759 398.310012539806
1.98798798798799 399.672579206152
1.98838838838839 398.620703151218
1.98878878878879 398.423006018902
1.98918918918919 399.083384570936
1.98958958958959 399.668029277959
1.98998998998999 401.491286271796
1.99039039039039 400.996099392889
1.99079079079079 398.11915690073
1.99119119119119 398.058288624617
1.99159159159159 399.447255213984
1.99199199199199 399.939536781969
1.99239239239239 399.250832279223
1.99279279279279 401.554870638052
1.99319319319319 400.559608062017
1.99359359359359 401.022595209446
1.99399399399399 3.08212938221809
1.99439439439439 2.60312041358388
1.99479479479479 2.42971170840392
1.9951951951952 3.38621843568625
1.9955955955956 2.24165008271702
1.995995995996 2.86620794630331
1.9963963963964 3.06923026060773
1.9967967967968 4.44428472919929
1.9971971971972 3.02712444097045
1.9975975975976 2.09293588950248
1.997997997998 3.05252672727036
1.9983983983984 3.68858291237771
1.9987987987988 4.06091805841335
1.9991991991992 2.57834094548621
1.9995995995996 4.14737511585141
2 4.88682559394104
};
\end{axis}

\end{tikzpicture}

